Sum-of-Squares Stability Verification on Manifolds with Applications in Spacecraft Attitude Control

In the context of spacecraft attitude control, parametrizations such as direction vectors or quaternions are often used to avoid singularities in the attitude representation. This, however, complicates the stability analysis of the system since, given the additional unit constraints, the resulting dynamics evolve on non-contractible manifolds. In this paper, we present a framework to verify almost global asymptotic stability of such systems using LaSalle's invariance principle and sum-of-squares programming, simplifying the search for Lyapunov functions. The framework is then applied to two examples: two-axis attitude acquisition utilizing aerodynamics in very low Earth orbits, and three-axis attitude acquisition for a satellite subject to gravity gradient torques in a circular orbit.

==> figures/H1H2Fit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.725\columnwidth,
height=0.5\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\cos\delta$},
ymin=-0.5,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$H_1, H_2$},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
tick label style={font=\normalsize}, label style={font=\normalsize}, legend style={font=\normalsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-1	0.328155915349086\\
-0.989949748743719	0.325020750406977\\
-0.979899497487437	0.321885585464869\\
-0.969849246231156	0.318750420522759\\
-0.959798994974874	0.31561525558065\\
-0.949748743718593	0.312480090638542\\
-0.939698492462312	0.309344925696433\\
-0.92964824120603	0.306209760754324\\
-0.919597989949749	0.303074595812215\\
-0.909547738693467	0.299939430870106\\
-0.899497487437186	0.296804265927997\\
-0.889447236180904	0.293669100985888\\
-0.879396984924623	0.29053393604378\\
-0.869346733668342	0.287398771101671\\
-0.85929648241206	0.284263606159562\\
-0.849246231155779	0.281128441217453\\
-0.839195979899497	0.277993276275344\\
-0.829145728643216	0.274858111333235\\
-0.819095477386935	0.271722946391126\\
-0.809045226130653	0.268587781449017\\
-0.798994974874372	0.265452616506908\\
-0.78894472361809	0.2623174515648\\
-0.778894472361809	0.259182286622691\\
-0.768844221105528	0.256047121680582\\
-0.758793969849246	0.252911956738473\\
-0.748743718592965	0.249776791796364\\
-0.738693467336683	0.246641626854255\\
-0.728643216080402	0.243506461912146\\
-0.718592964824121	0.240371296970037\\
-0.708542713567839	0.237236132027928\\
-0.698492462311558	0.23410096708582\\
-0.688442211055276	0.23096580214371\\
-0.678391959798995	0.227830637201601\\
-0.668341708542714	0.224695472259491\\
-0.658291457286432	0.22156030731738\\
-0.648241206030151	0.218425142375265\\
-0.638190954773869	0.215289977433145\\
-0.628140703517588	0.212154812491009\\
-0.618090452261307	0.209019647548842\\
-0.608040201005025	0.205884482606608\\
-0.597989949748744	0.202749317664233\\
-0.587939698492462	0.199614152721567\\
-0.577889447236181	0.196478987778302\\
-0.5678391959799	0.193343822833829\\
-0.557788944723618	0.190208657886941\\
-0.547738693467337	0.187073492935293\\
-0.537688442211055	0.18393832797438\\
-0.527638190954774	0.180803162995661\\
-0.517587939698492	0.177667997983157\\
-0.507537688442211	0.174532832907369\\
-0.49748743718593	0.171397667714543\\
-0.487437185929648	0.168262502308035\\
-0.477386934673367	0.16512733651637\\
-0.467336683417085	0.161992170039351\\
-0.457286432160804	0.158857002358411\\
-0.447236180904523	0.155721832589735\\
-0.437185929648241	0.15258665924717\\
-0.42713567839196	0.149451479865352\\
-0.417085427135678	0.146316290409743\\
-0.407035175879397	0.143181084367477\\
-0.396984924623116	0.140045851368344\\
-0.386934673366834	0.136910575126584\\
-0.376884422110553	0.133775230419105\\
-0.366834170854271	0.130639778722857\\
-0.35678391959799	0.127504162023823\\
-0.346733668341709	0.124368294185129\\
-0.336683417085427	0.121232049129077\\
-0.326633165829146	0.11809524495934\\
-0.316582914572864	0.114957623043338\\
-0.306532663316583	0.111818821016399\\
-0.296482412060302	0.108678338691087\\
-0.28643216080402	0.105535495995638\\
-0.276381909547739	0.102389382366383\\
-0.266331658291457	0.0992387975207308\\
-0.256281407035176	0.0960821842717875\\
-0.246231155778894	0.0929175550287205\\
-0.236180904522613	0.0897424148479185\\
-0.226130653266332	0.0865536853128197\\
-0.21608040201005	0.08334763503562\\
-0.206030150753769	0.080119824055553\\
-0.195979899497487	0.0768650706747252\\
-0.185929648241206	0.0735774501073581\\
-0.175879396984925	0.070250334489327\\
-0.165829145728643	0.066876483081092\\
-0.155778894472362	0.0634481897230754\\
-0.14572864321608	0.0599574916759517\\
-0.135678391959799	0.0563964399251938\\
-0.125628140703518	0.0527574260206795\\
-0.115577889447236	0.0490335548860542\\
-0.105527638190955	0.0452190472444857\\
-0.0954773869346734	0.0413096499580792\\
-0.085427135678392	0.0373030283168902\\
-0.0753768844221106	0.0331991117727967\\
-0.0653266331658292	0.0290003643232178\\
-0.0552763819095477	0.024711953051667\\
-0.0452261306532663	0.0203417933099839\\
-0.0351758793969849	0.0159004564632137\\
-0.0251256281407035	0.0114009354884105\\
-0.0150753768844221	0.00685827422980822\\
-0.0050251256281407	0.00228907678043376\\
0.0050251256281407	-0.00228907678043376\\
0.0150753768844221	-0.00685827422980822\\
0.0251256281407035	-0.0114009354884104\\
0.0351758793969849	-0.0159004564632137\\
0.0452261306532663	-0.0203417933099839\\
0.0552763819095477	-0.024711953051667\\
0.0653266331658292	-0.0290003643232178\\
0.0753768844221106	-0.0331991117727967\\
0.085427135678392	-0.0373030283168902\\
0.0954773869346734	-0.0413096499580792\\
0.105527638190955	-0.0452190472444857\\
0.115577889447236	-0.0490335548860542\\
0.125628140703518	-0.0527574260206795\\
0.135678391959799	-0.0563964399251938\\
0.14572864321608	-0.0599574916759517\\
0.155778894472362	-0.0634481897230754\\
0.165829145728643	-0.066876483081092\\
0.175879396984925	-0.070250334489327\\
0.185929648241206	-0.0735774501073581\\
0.195979899497487	-0.0768650706747252\\
0.206030150753769	-0.080119824055553\\
0.21608040201005	-0.08334763503562\\
0.226130653266332	-0.0865536853128197\\
0.236180904522613	-0.0897424148479185\\
0.246231155778894	-0.0929175550287205\\
0.256281407035176	-0.0960821842717875\\
0.266331658291457	-0.0992387975207308\\
0.276381909547739	-0.102389382366383\\
0.28643216080402	-0.105535495995638\\
0.296482412060302	-0.108678338691087\\
0.306532663316583	-0.111818821016399\\
0.316582914572864	-0.114957623043338\\
0.326633165829146	-0.11809524495934\\
0.336683417085427	-0.121232049129077\\
0.346733668341709	-0.124368294185129\\
0.35678391959799	-0.127504162023823\\
0.366834170854271	-0.130639778722857\\
0.376884422110553	-0.133775230419105\\
0.386934673366834	-0.136910575126584\\
0.396984924623116	-0.140045851368344\\
0.407035175879397	-0.143181084367477\\
0.417085427135678	-0.146316290409743\\
0.42713567839196	-0.149451479865352\\
0.437185929648241	-0.152586659247171\\
0.447236180904523	-0.155721832589735\\
0.457286432160804	-0.158857002358412\\
0.467336683417085	-0.161992170039351\\
0.477386934673367	-0.16512733651637\\
0.487437185929648	-0.168262502308035\\
0.49748743718593	-0.171397667714543\\
0.507537688442211	-0.174532832907369\\
0.517587939698492	-0.177667997983157\\
0.527638190954774	-0.180803162995661\\
0.537688442211055	-0.18393832797438\\
0.547738693467337	-0.187073492935293\\
0.557788944723618	-0.190208657886941\\
0.5678391959799	-0.193343822833829\\
0.577889447236181	-0.196478987778302\\
0.587939698492462	-0.199614152721566\\
0.597989949748744	-0.202749317664233\\
0.608040201005025	-0.205884482606608\\
0.618090452261307	-0.209019647548842\\
0.628140703517588	-0.212154812491009\\
0.638190954773869	-0.215289977433145\\
0.648241206030151	-0.218425142375265\\
0.658291457286432	-0.22156030731738\\
0.668341708542714	-0.224695472259491\\
0.678391959798995	-0.227830637201601\\
0.688442211055276	-0.23096580214371\\
0.698492462311558	-0.23410096708582\\
0.708542713567839	-0.237236132027928\\
0.718592964824121	-0.240371296970037\\
0.728643216080402	-0.243506461912146\\
0.738693467336683	-0.246641626854255\\
0.748743718592965	-0.249776791796364\\
0.758793969849246	-0.252911956738473\\
0.768844221105528	-0.256047121680582\\
0.778894472361809	-0.259182286622691\\
0.78894472361809	-0.262317451564799\\
0.798994974874372	-0.265452616506908\\
0.809045226130653	-0.268587781449017\\
0.819095477386935	-0.271722946391126\\
0.829145728643216	-0.274858111333235\\
0.839195979899497	-0.277993276275344\\
0.849246231155779	-0.281128441217453\\
0.85929648241206	-0.284263606159562\\
0.869346733668342	-0.287398771101671\\
0.879396984924623	-0.29053393604378\\
0.889447236180904	-0.293669100985888\\
0.899497487437186	-0.296804265927997\\
0.909547738693467	-0.299939430870106\\
0.919597989949749	-0.303074595812215\\
0.92964824120603	-0.306209760754324\\
0.939698492462312	-0.309344925696433\\
0.949748743718593	-0.312480090638542\\
0.959798994974874	-0.315615255580651\\
0.969849246231156	-0.318750420522759\\
0.979899497487437	-0.321885585464869\\
0.989949748743719	-0.325020750406977\\
1	-0.328155915349086\\
};
\addlegendentry{$H_1$ (exact)}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-1	0.322667874732528\\
-0.989949748743719	0.320089606633212\\
-0.979899497487437	0.317491198378923\\
-0.969849246231156	0.314872854438242\\
-0.959798994974874	0.312234779279745\\
-0.949748743718593	0.309577177372011\\
-0.939698492462312	0.306900253183618\\
-0.92964824120603	0.304204211183146\\
-0.919597989949749	0.301489255839172\\
-0.909547738693467	0.298755591620275\\
-0.899497487437186	0.296003422995033\\
-0.889447236180904	0.293232954432025\\
-0.879396984924623	0.290444390399829\\
-0.869346733668342	0.287637935367022\\
-0.85929648241206	0.284813793802185\\
-0.849246231155779	0.281972170173895\\
-0.839195979899497	0.27911326895073\\
-0.829145728643216	0.27623729460127\\
-0.819095477386935	0.273344451594091\\
-0.809045226130653	0.270434944397774\\
-0.798994974874372	0.267508977480895\\
-0.78894472361809	0.264566755312034\\
-0.778894472361809	0.261608482359769\\
-0.768844221105528	0.258634363092678\\
-0.758793969849246	0.25564460197934\\
-0.748743718592965	0.252639403488333\\
-0.738693467336683	0.249618972088236\\
-0.728643216080402	0.246583512247626\\
-0.718592964824121	0.243533228435083\\
-0.708542713567839	0.240468325119184\\
-0.698492462311558	0.237389006768509\\
-0.688442211055276	0.234295477851635\\
-0.678391959798995	0.231187942837141\\
-0.668341708542714	0.228066606193605\\
-0.658291457286432	0.224931672389606\\
-0.648241206030151	0.221783345893722\\
-0.638190954773869	0.218621831174531\\
-0.628140703517588	0.215447332700612\\
-0.618090452261307	0.212260054940544\\
-0.608040201005025	0.209060202362904\\
-0.597989949748744	0.205847979436271\\
-0.587939698492462	0.202623590629224\\
-0.577889447236181	0.19938724041034\\
-0.5678391959799	0.196139133248199\\
-0.557788944723618	0.192879473611378\\
-0.547738693467337	0.189608465968456\\
-0.537688442211055	0.186326314788012\\
-0.527638190954774	0.183033224538624\\
-0.517587939698492	0.179729399688869\\
-0.507537688442211	0.176415044707328\\
-0.49748743718593	0.173090364062577\\
-0.487437185929648	0.169755562223196\\
-0.477386934673367	0.166410843657763\\
-0.467336683417085	0.163056412834855\\
-0.457286432160804	0.159692474223053\\
-0.447236180904523	0.156319232290933\\
-0.437185929648241	0.152936891507075\\
-0.42713567839196	0.149545656340056\\
-0.417085427135678	0.146145731258456\\
-0.407035175879397	0.142737320730852\\
-0.396984924623116	0.139320629225823\\
-0.386934673366834	0.135895861211948\\
-0.376884422110553	0.132463221157804\\
-0.366834170854271	0.129022913531971\\
-0.35678391959799	0.125575142803026\\
-0.346733668341709	0.122120113439548\\
-0.336683417085427	0.118658029910115\\
-0.326633165829146	0.115189096683306\\
-0.316582914572864	0.111713518227699\\
-0.306532663316583	0.108231499011873\\
-0.296482412060302	0.104743243504405\\
-0.28643216080402	0.101248956173875\\
-0.276381909547739	0.0977488414888611\\
-0.266331658291457	0.0942431039179408\\
-0.256281407035176	0.0907319479296931\\
-0.246231155778894	0.0872155779926962\\
-0.236180904522613	0.0836941985755287\\
-0.226130653266332	0.0801680141467689\\
-0.21608040201005	0.0766372291749951\\
-0.206030150753769	0.0731020481287859\\
-0.195979899497487	0.0695626754767195\\
-0.185929648241206	0.0660193156873744\\
-0.175879396984925	0.062472173229329\\
-0.165829145728643	0.0589214525711616\\
-0.155778894472362	0.0553673581814508\\
-0.14572864321608	0.0518100945287747\\
-0.135678391959799	0.048249866081712\\
-0.125628140703518	0.0446868773088409\\
-0.115577889447236	0.0411213326787398\\
-0.105527638190955	0.0375534366599872\\
-0.0954773869346734	0.0339833937211614\\
-0.085427135678392	0.0304114083308409\\
-0.0753768844221106	0.026837684957604\\
-0.0653266331658292	0.0232624280700292\\
-0.0552763819095477	0.0196858421366947\\
-0.0452261306532663	0.0161081316261791\\
-0.0351758793969849	0.0125295010070607\\
-0.0251256281407035	0.00895015474791792\\
-0.0150753768844221	0.00537029731732915\\
-0.0050251256281407	0.00179013318387278\\
0.0050251256281407	-0.00179013318387278\\
0.0150753768844221	-0.00537029731732915\\
0.0251256281407035	-0.00895015474791792\\
0.0351758793969849	-0.0125295010070607\\
0.0452261306532663	-0.0161081316261791\\
0.0552763819095477	-0.0196858421366947\\
0.0653266331658292	-0.0232624280700292\\
0.0753768844221106	-0.026837684957604\\
0.085427135678392	-0.0304114083308409\\
0.0954773869346734	-0.0339833937211614\\
0.105527638190955	-0.0375534366599872\\
0.115577889447236	-0.0411213326787398\\
0.125628140703518	-0.0446868773088409\\
0.135678391959799	-0.048249866081712\\
0.14572864321608	-0.0518100945287747\\
0.155778894472362	-0.0553673581814508\\
0.165829145728643	-0.0589214525711616\\
0.175879396984925	-0.062472173229329\\
0.185929648241206	-0.0660193156873744\\
0.195979899497487	-0.0695626754767195\\
0.206030150753769	-0.0731020481287859\\
0.21608040201005	-0.0766372291749951\\
0.226130653266332	-0.0801680141467689\\
0.236180904522613	-0.0836941985755287\\
0.246231155778894	-0.0872155779926962\\
0.256281407035176	-0.0907319479296931\\
0.266331658291457	-0.0942431039179408\\
0.276381909547739	-0.0977488414888611\\
0.28643216080402	-0.101248956173875\\
0.296482412060302	-0.104743243504405\\
0.306532663316583	-0.108231499011873\\
0.316582914572864	-0.111713518227699\\
0.326633165829146	-0.115189096683306\\
0.336683417085427	-0.118658029910115\\
0.346733668341709	-0.122120113439548\\
0.35678391959799	-0.125575142803026\\
0.366834170854271	-0.129022913531971\\
0.376884422110553	-0.132463221157804\\
0.386934673366834	-0.135895861211948\\
0.396984924623116	-0.139320629225823\\
0.407035175879397	-0.142737320730852\\
0.417085427135678	-0.146145731258456\\
0.42713567839196	-0.149545656340056\\
0.437185929648241	-0.152936891507075\\
0.447236180904523	-0.156319232290933\\
0.457286432160804	-0.159692474223053\\
0.467336683417085	-0.163056412834855\\
0.477386934673367	-0.166410843657763\\
0.487437185929648	-0.169755562223196\\
0.49748743718593	-0.173090364062577\\
0.507537688442211	-0.176415044707328\\
0.517587939698492	-0.179729399688869\\
0.527638190954774	-0.183033224538624\\
0.537688442211055	-0.186326314788012\\
0.547738693467337	-0.189608465968456\\
0.557788944723618	-0.192879473611378\\
0.5678391959799	-0.196139133248199\\
0.577889447236181	-0.19938724041034\\
0.587939698492462	-0.202623590629224\\
0.597989949748744	-0.205847979436271\\
0.608040201005025	-0.209060202362904\\
0.618090452261307	-0.212260054940544\\
0.628140703517588	-0.215447332700612\\
0.638190954773869	-0.218621831174531\\
0.648241206030151	-0.221783345893722\\
0.658291457286432	-0.224931672389606\\
0.668341708542714	-0.228066606193605\\
0.678391959798995	-0.231187942837141\\
0.688442211055276	-0.234295477851635\\
0.698492462311558	-0.237389006768509\\
0.708542713567839	-0.240468325119184\\
0.718592964824121	-0.243533228435083\\
0.728643216080402	-0.246583512247626\\
0.738693467336683	-0.249618972088236\\
0.748743718592965	-0.252639403488333\\
0.758793969849246	-0.25564460197934\\
0.768844221105528	-0.258634363092678\\
0.778894472361809	-0.261608482359769\\
0.78894472361809	-0.264566755312034\\
0.798994974874372	-0.267508977480895\\
0.809045226130653	-0.270434944397774\\
0.819095477386935	-0.273344451594091\\
0.829145728643216	-0.27623729460127\\
0.839195979899497	-0.27911326895073\\
0.849246231155779	-0.281972170173895\\
0.85929648241206	-0.284813793802185\\
0.869346733668342	-0.287637935367022\\
0.879396984924623	-0.290444390399829\\
0.889447236180904	-0.293232954432025\\
0.899497487437186	-0.296003422995033\\
0.909547738693467	-0.298755591620275\\
0.919597989949749	-0.301489255839172\\
0.92964824120603	-0.304204211183146\\
0.939698492462312	-0.306900253183618\\
0.949748743718593	-0.309577177372011\\
0.959798994974874	-0.312234779279745\\
0.969849246231156	-0.314872854438242\\
0.979899497487437	-0.317491198378923\\
0.989949748743719	-0.320089606633212\\
1	-0.322667874732528\\
};
\addlegendentry{$H_1$ (fit)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-1	2\\
-0.989949748743719	1.97989949748744\\
-0.979899497487437	1.95979899497487\\
-0.969849246231156	1.93969849246231\\
-0.959798994974874	1.91959798994975\\
-0.949748743718593	1.89949748743719\\
-0.939698492462312	1.87939698492462\\
-0.92964824120603	1.85929648241206\\
-0.919597989949749	1.8391959798995\\
-0.909547738693467	1.81909547738693\\
-0.899497487437186	1.79899497487437\\
-0.889447236180904	1.77889447236181\\
-0.879396984924623	1.75879396984925\\
-0.869346733668342	1.73869346733668\\
-0.85929648241206	1.71859296482412\\
-0.849246231155779	1.69849246231156\\
-0.839195979899497	1.67839195979899\\
-0.829145728643216	1.65829145728643\\
-0.819095477386935	1.63819095477387\\
-0.809045226130653	1.61809045226131\\
-0.798994974874372	1.59798994974874\\
-0.78894472361809	1.57788944723618\\
-0.778894472361809	1.55778894472362\\
-0.768844221105528	1.53768844221106\\
-0.758793969849246	1.51758793969849\\
-0.748743718592965	1.49748743718593\\
-0.738693467336683	1.47738693467337\\
-0.728643216080402	1.4572864321608\\
-0.718592964824121	1.43718592964824\\
-0.708542713567839	1.41708542713568\\
-0.698492462311558	1.39698492462312\\
-0.688442211055276	1.37688442211055\\
-0.678391959798995	1.35678391959799\\
-0.668341708542714	1.33668341708543\\
-0.658291457286432	1.31658291457287\\
-0.648241206030151	1.29648241206032\\
-0.638190954773869	1.27638190954777\\
-0.628140703517588	1.25628140703525\\
-0.618090452261307	1.23618090452278\\
-0.608040201005025	1.21608040201042\\
-0.597989949748744	1.19597989949829\\
-0.587939698492462	1.17587939698665\\
-0.577889447236181	1.15577889447603\\
-0.5678391959799	1.13567839196751\\
-0.557788944723618	1.11557788946325\\
-0.547738693467337	1.09547738696756\\
-0.537688442211055	1.07537688448883\\
-0.527638190954774	1.05527638204333\\
-0.517587939698492	1.03517587966205\\
-0.507537688442211	1.0150753774034\\
-0.49748743718593	0.994974875376024\\
-0.487437185929648	0.974874373779404\\
-0.477386934673367	0.954773872975172\\
-0.467336683417085	0.934673373610544\\
-0.457286432160804	0.914572876829037\\
-0.447236180904523	0.894472384625205\\
-0.437185929648241	0.874371900433402\\
-0.42713567839196	0.854271430091221\\
-0.417085427135678	0.834170983393587\\
-0.407035175879397	0.814070576563712\\
-0.396984924623116	0.793970236125019\\
-0.386934673366834	0.773870004879808\\
-0.376884422110553	0.753769951004849\\
-0.366834170854271	0.733670181682526\\
-0.35678391959799	0.713570863220724\\
-0.346733668341709	0.693472250295576\\
-0.336683417085427	0.673374727792739\\
-0.326633165829146	0.653278869728064\\
-0.316582914572864	0.633185520881371\\
-0.306532663316583	0.613095908035085\\
-0.296482412060302	0.593011788993803\\
-0.28643216080402	0.572935648748764\\
-0.276381909547739	0.552870953069545\\
-0.266331658291457	0.532822470229921\\
-0.256281407035176	0.512796671235419\\
-0.246231155778894	0.492802217516201\\
-0.236180904522613	0.472850542275591\\
-0.226130653266332	0.452956527271314\\
-0.21608040201005	0.433139270565943\\
-0.206030150753769	0.413422932667861\\
-0.195979899497487	0.393837638644229\\
-0.185929648241206	0.374420402621262\\
-0.175879396984925	0.355216029273209\\
-0.165829145728643	0.336277935403004\\
-0.155778894472362	0.31766882474715\\
-0.14572864321608	0.299461142077801\\
-0.135678391959799	0.281737229953072\\
-0.125628140703518	0.264589114389317\\
-0.115577889447236	0.248117855294231\\
-0.105527638190955	0.232432414204512\\
-0.0954773869346734	0.217648015548182\\
-0.085427135678392	0.203884007355261\\
-0.0753768844221106	0.191261261323684\\
-0.0653266331658292	0.179899187932575\\
-0.0552763819095477	0.169912476856022\\
-0.0452261306532663	0.161407702970937\\
-0.0351758793969849	0.15447996055682\\
-0.0251256281407035	0.149209700098746\\
-0.0150753768844221	0.145659941496555\\
-0.0050251256281407	0.143874023633769\\
0.0050251256281407	0.143874023633769\\
0.0150753768844221	0.145659941496555\\
0.0251256281407035	0.149209700098746\\
0.0351758793969849	0.15447996055682\\
0.0452261306532663	0.161407702970937\\
0.0552763819095477	0.169912476856022\\
0.0653266331658292	0.179899187932575\\
0.0753768844221106	0.191261261323684\\
0.085427135678392	0.203884007355261\\
0.0954773869346734	0.217648015548182\\
0.105527638190955	0.232432414204512\\
0.115577889447236	0.248117855294231\\
0.125628140703518	0.264589114389317\\
0.135678391959799	0.281737229953072\\
0.14572864321608	0.299461142077801\\
0.155778894472362	0.31766882474715\\
0.165829145728643	0.336277935403004\\
0.175879396984925	0.355216029273209\\
0.185929648241206	0.374420402621262\\
0.195979899497487	0.393837638644229\\
0.206030150753769	0.413422932667861\\
0.21608040201005	0.433139270565943\\
0.226130653266332	0.452956527271314\\
0.236180904522613	0.472850542275591\\
0.246231155778894	0.492802217516201\\
0.256281407035176	0.512796671235419\\
0.266331658291457	0.532822470229921\\
0.276381909547739	0.552870953069545\\
0.28643216080402	0.572935648748764\\
0.296482412060302	0.593011788993803\\
0.306532663316583	0.613095908035085\\
0.316582914572864	0.633185520881371\\
0.326633165829146	0.653278869728064\\
0.336683417085427	0.673374727792739\\
0.346733668341709	0.693472250295575\\
0.35678391959799	0.713570863220725\\
0.366834170854271	0.733670181682526\\
0.376884422110553	0.753769951004849\\
0.386934673366834	0.773870004879808\\
0.396984924623116	0.793970236125019\\
0.407035175879397	0.814070576563712\\
0.417085427135678	0.834170983393587\\
0.42713567839196	0.854271430091221\\
0.437185929648241	0.874371900433402\\
0.447236180904523	0.894472384625205\\
0.457286432160804	0.914572876829037\\
0.467336683417085	0.934673373610544\\
0.477386934673367	0.954773872975172\\
0.487437185929648	0.974874373779404\\
0.49748743718593	0.994974875376024\\
0.507537688442211	1.0150753774034\\
0.517587939698492	1.03517587966205\\
0.527638190954774	1.05527638204333\\
0.537688442211055	1.07537688448883\\
0.547738693467337	1.09547738696756\\
0.557788944723618	1.11557788946325\\
0.5678391959799	1.13567839196751\\
0.577889447236181	1.15577889447603\\
0.587939698492462	1.17587939698665\\
0.597989949748744	1.19597989949829\\
0.608040201005025	1.21608040201042\\
0.618090452261307	1.23618090452278\\
0.628140703517588	1.25628140703525\\
0.638190954773869	1.27638190954777\\
0.648241206030151	1.29648241206032\\
0.658291457286432	1.31658291457287\\
0.668341708542714	1.33668341708543\\
0.678391959798995	1.35678391959799\\
0.688442211055276	1.37688442211055\\
0.698492462311558	1.39698492462312\\
0.708542713567839	1.41708542713568\\
0.718592964824121	1.43718592964824\\
0.728643216080402	1.4572864321608\\
0.738693467336683	1.47738693467337\\
0.748743718592965	1.49748743718593\\
0.758793969849246	1.51758793969849\\
0.768844221105528	1.53768844221106\\
0.778894472361809	1.55778894472362\\
0.78894472361809	1.57788944723618\\
0.798994974874372	1.59798994974874\\
0.809045226130653	1.61809045226131\\
0.819095477386935	1.63819095477387\\
0.829145728643216	1.65829145728643\\
0.839195979899497	1.67839195979899\\
0.849246231155779	1.69849246231156\\
0.85929648241206	1.71859296482412\\
0.869346733668342	1.73869346733668\\
0.879396984924623	1.75879396984925\\
0.889447236180904	1.77889447236181\\
0.899497487437186	1.79899497487437\\
0.909547738693467	1.81909547738693\\
0.919597989949749	1.8391959798995\\
0.92964824120603	1.85929648241206\\
0.939698492462312	1.87939698492462\\
0.949748743718593	1.89949748743719\\
0.959798994974874	1.91959798994975\\
0.969849246231156	1.93969849246231\\
0.979899497487437	1.95979899497487\\
0.989949748743719	1.97989949748744\\
1	2\\
};
\addlegendentry{$H_2$ (exact)}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-1	1.89263137694459\\
-0.989949748743719	1.88976900467431\\
-0.979899497487437	1.88574024824916\\
-0.969849246231156	1.88058151265409\\
-0.959798994974874	1.87432883139463\\
-0.949748743718593	1.86701786649685\\
-0.939698492462312	1.85868390850741\\
-0.92964824120603	1.84936187649349\\
-0.919597989949749	1.83908631804286\\
-0.909547738693467	1.82789140926386\\
-0.899497487437186	1.81581095478537\\
-0.889447236180904	1.80287838775685\\
-0.879396984924623	1.78912676984829\\
-0.869346733668342	1.77458879125029\\
-0.85929648241206	1.75929677067396\\
-0.849246231155779	1.74328265535101\\
-0.839195979899497	1.72657802103371\\
-0.829145728643216	1.70921407199485\\
-0.819095477386935	1.69122164102784\\
-0.809045226130653	1.67263118944662\\
-0.798994974874372	1.65347280708568\\
-0.78894472361809	1.63377621230009\\
-0.778894472361809	1.61357075196549\\
-0.768844221105528	1.59288540147807\\
-0.758793969849246	1.57174876475457\\
-0.748743718592965	1.55018907423231\\
-0.738693467336683	1.52823419086916\\
-0.728643216080402	1.50591160414357\\
-0.718592964824121	1.48324843205452\\
-0.708542713567839	1.46027142112159\\
-0.698492462311558	1.43700694638489\\
-0.688442211055276	1.4134810114051\\
-0.678391959798995	1.38971924826348\\
-0.668341708542714	1.36574691756182\\
-0.658291457286432	1.3415889084225\\
-0.648241206030151	1.31726973848845\\
-0.638190954773869	1.29281355392315\\
-0.628140703517588	1.26824412941066\\
-0.618090452261307	1.24358486815561\\
-0.608040201005025	1.21885880188315\\
-0.597989949748744	1.19408859083904\\
-0.587939698492462	1.16929652378957\\
-0.577889447236181	1.14450451802161\\
-0.5678391959799	1.11973411934257\\
-0.557788944723618	1.09500650208044\\
-0.547738693467337	1.07034246908378\\
-0.537688442211055	1.04576245172168\\
-0.527638190954774	1.02128650988382\\
-0.517587939698492	0.996934331980433\\
-0.507537688442211	0.972725234942308\\
-0.49748743718593	0.948678164220802\\
-0.487437185929648	0.924811693787831\\
-0.477386934673367	0.901144026135874\\
-0.467336683417085	0.877692992277971\\
-0.457286432160804	0.854476051747724\\
-0.447236180904523	0.831510292599296\\
-0.437185929648241	0.808812431407413\\
-0.42713567839196	0.786398813267361\\
-0.417085427135678	0.764285411794989\\
-0.407035175879397	0.742487829126706\\
-0.396984924623116	0.721021295919485\\
-0.386934673366834	0.699900671350859\\
-0.376884422110553	0.679140443118923\\
-0.366834170854271	0.658754727442334\\
-0.35678391959799	0.63875726906031\\
-0.346733668341709	0.619161441232632\\
-0.336683417085427	0.599980245739641\\
-0.326633165829146	0.58122631288224\\
-0.316582914572864	0.562911901481895\\
-0.306532663316583	0.545048898880633\\
-0.296482412060302	0.527648820941041\\
-0.28643216080402	0.51072281204627\\
-0.276381909547739	0.494281645100032\\
-0.266331658291457	0.4783357215266\\
-0.256281407035176	0.462895071270809\\
-0.246231155778894	0.447969352798056\\
-0.236180904522613	0.433567853094299\\
-0.226130653266332	0.419699487666059\\
-0.21608040201005	0.406372800540416\\
-0.206030150753769	0.393595964265015\\
-0.195979899497487	0.381376779908061\\
-0.185929648241206	0.36972267705832\\
-0.175879396984925	0.35864071382512\\
-0.165829145728643	0.348137576838352\\
-0.155778894472362	0.338219581248467\\
-0.14572864321608	0.32889267072648\\
-0.135678391959799	0.320162417463964\\
-0.125628140703518	0.312034022173056\\
-0.115577889447236	0.304512314086455\\
-0.105527638190955	0.297601750957422\\
-0.0954773869346734	0.291306419059776\\
-0.085427135678392	0.285630033187903\\
-0.0753768844221106	0.280575936656747\\
-0.0653266331658292	0.276147101301814\\
-0.0552763819095477	0.272346127479174\\
-0.0452261306532663	0.269175244065455\\
-0.0351758793969849	0.26663630845785\\
-0.0251256281407035	0.264730806574112\\
-0.0150753768844221	0.263459852852556\\
-0.0050251256281407	0.262824190252059\\
0.0050251256281407	0.262824190252059\\
0.0150753768844221	0.263459852852556\\
0.0251256281407035	0.264730806574112\\
0.0351758793969849	0.26663630845785\\
0.0452261306532663	0.269175244065455\\
0.0552763819095477	0.272346127479174\\
0.0653266331658292	0.276147101301814\\
0.0753768844221106	0.280575936656747\\
0.085427135678392	0.285630033187903\\
0.0954773869346734	0.291306419059776\\
0.105527638190955	0.297601750957422\\
0.115577889447236	0.304512314086455\\
0.125628140703518	0.312034022173056\\
0.135678391959799	0.320162417463964\\
0.14572864321608	0.32889267072648\\
0.155778894472362	0.338219581248467\\
0.165829145728643	0.348137576838352\\
0.175879396984925	0.35864071382512\\
0.185929648241206	0.36972267705832\\
0.195979899497487	0.381376779908061\\
0.206030150753769	0.393595964265015\\
0.21608040201005	0.406372800540416\\
0.226130653266332	0.419699487666059\\
0.236180904522613	0.433567853094299\\
0.246231155778894	0.447969352798056\\
0.256281407035176	0.462895071270809\\
0.266331658291457	0.4783357215266\\
0.276381909547739	0.494281645100032\\
0.28643216080402	0.51072281204627\\
0.296482412060302	0.527648820941041\\
0.306532663316583	0.545048898880633\\
0.316582914572864	0.562911901481895\\
0.326633165829146	0.58122631288224\\
0.336683417085427	0.599980245739641\\
0.346733668341709	0.619161441232632\\
0.35678391959799	0.63875726906031\\
0.366834170854271	0.658754727442334\\
0.376884422110553	0.679140443118923\\
0.386934673366834	0.699900671350859\\
0.396984924623116	0.721021295919485\\
0.407035175879397	0.742487829126706\\
0.417085427135678	0.764285411794989\\
0.42713567839196	0.786398813267361\\
0.437185929648241	0.808812431407413\\
0.447236180904523	0.831510292599296\\
0.457286432160804	0.854476051747724\\
0.467336683417085	0.877692992277971\\
0.477386934673367	0.901144026135874\\
0.487437185929648	0.924811693787831\\
0.49748743718593	0.948678164220802\\
0.507537688442211	0.972725234942308\\
0.517587939698492	0.996934331980433\\
0.527638190954774	1.02128650988382\\
0.537688442211055	1.04576245172168\\
0.547738693467337	1.07034246908378\\
0.557788944723618	1.09500650208044\\
0.5678391959799	1.11973411934257\\
0.577889447236181	1.14450451802161\\
0.587939698492462	1.16929652378957\\
0.597989949748744	1.19408859083904\\
0.608040201005025	1.21885880188315\\
0.618090452261307	1.24358486815561\\
0.628140703517588	1.26824412941066\\
0.638190954773869	1.29281355392315\\
0.648241206030151	1.31726973848845\\
0.658291457286432	1.3415889084225\\
0.668341708542714	1.36574691756182\\
0.678391959798995	1.38971924826348\\
0.688442211055276	1.4134810114051\\
0.698492462311558	1.43700694638489\\
0.708542713567839	1.46027142112159\\
0.718592964824121	1.48324843205452\\
0.728643216080402	1.50591160414357\\
0.738693467336683	1.52823419086916\\
0.748743718592965	1.55018907423231\\
0.758793969849246	1.57174876475457\\
0.768844221105528	1.59288540147807\\
0.778894472361809	1.61357075196549\\
0.78894472361809	1.63377621230009\\
0.798994974874372	1.65347280708568\\
0.809045226130653	1.67263118944662\\
0.819095477386935	1.69122164102784\\
0.829145728643216	1.70921407199485\\
0.839195979899497	1.72657802103371\\
0.849246231155779	1.74328265535101\\
0.85929648241206	1.75929677067396\\
0.869346733668342	1.77458879125029\\
0.879396984924623	1.78912676984829\\
0.889447236180904	1.80287838775685\\
0.899497487437186	1.81581095478537\\
0.909547738693467	1.82789140926386\\
0.919597989949749	1.83908631804286\\
0.92964824120603	1.84936187649349\\
0.939698492462312	1.85868390850741\\
0.949748743718593	1.86701786649685\\
0.959798994974874	1.87432883139463\\
0.969849246231156	1.88058151265409\\
0.979899497487437	1.88574024824916\\
0.989949748743719	1.88976900467431\\
1	1.89263137694459\\
};
\addlegendentry{$H_2$ (fit)}

\end{axis}
\end{tikzpicture}%

==> figures/example1_simulation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\columnwidth,
height=0.5\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={$t (s)$},
ymin=-2.5,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={state variables / $V(\bar{x})$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
tick label style={font=\normalsize}, label style={font=\normalsize}, legend style={font=\normalsize},legend columns=2
]
\addplot [color=mycolor1, dashed, line width=0.8pt]
  table[row sep=crcr]{%
0	0.9969\\
1.6	0.997035109066464\\
3.2	0.99484448467209\\
4.8	0.990514018195769\\
6.4	0.984228887428138\\
8	0.976172029823712\\
9.6	0.966522954846161\\
11.2	0.955456817811861\\
12.8	0.943143689354129\\
14.4	0.929747968413961\\
16	0.915427900630102\\
17.6	0.900335176696498\\
19.2	0.884614595725707\\
20.8	0.868403786447198\\
22.4	0.85183298415309\\
24	0.835024863974873\\
25.6	0.818094431825241\\
27.2	0.801148973743272\\
28.8	0.784288062999253\\
30.4	0.76760362262827\\
32	0.751180039433917\\
33.6	0.735094324174002\\
35.2	0.719416311731494\\
36.8	0.70420889461475\\
38.4	0.68952828308286\\
40	0.675424285476631\\
41.6	0.661940602858299\\
43.2	0.649115132729458\\
44.8	0.636980277324886\\
46.4	0.625563252705921\\
48	0.614886395556473\\
49.6	0.604967465191473\\
51.2	0.595819938810307\\
52.8	0.587453298466674\\
54.4	0.579873308588489\\
56	0.573082283178173\\
57.6	0.567079342067393\\
59.2	0.561860655802945\\
60.8	0.557419678912199\\
62.4	0.55374737144542\\
64	0.550832408823919\\
65.6	0.548661380141068\\
67.2	0.547218975169528\\
68.8	0.546488160423256\\
70.4	0.546450344706709\\
72	0.547085534655526\\
73.6	0.548372480832036\\
75.2	0.550288814984563\\
76.8	0.55281117911123\\
78.4	0.555915346986709\\
80	0.559576338814447\\
81.6	0.563768529657867\\
83.2	0.568465752282873\\
84.8	0.573641395011837\\
86.4	0.579268495147487\\
88	0.585319828475161\\
89.6	0.591767995295439\\
91.2	0.59858550337762\\
92.8	0.605744848159574\\
94.4	0.613218590452566\\
96	0.620979431842292\\
97.6	0.629000287910795\\
99.2	0.63725435933955\\
100.8	0.645715200892921\\
102.4	0.654356788224455\\
104	0.663153582397089\\
105.6	0.672080591963133\\
107.2	0.68111343241155\\
108.8	0.69022838275922\\
110.4	0.699402439039983\\
112	0.7086133644306\\
113.6	0.71783973574655\\
115.2	0.727060986042729\\
116.8	0.736257443064478\\
118.4	0.745410363312579\\
120	0.754501961511407\\
121.6	0.763515435301535\\
123.2	0.772434985016081\\
124.8	0.781245828442754\\
126.4	0.789934210520048\\
128	0.79848740796498\\
129.6	0.806893728880134\\
131.2	0.815142507438168\\
132.8	0.823224093791343\\
134.4	0.831129839400744\\
136	0.838852078023784\\
137.6	0.846384102638273\\
139.2	0.853720138616122\\
140.8	0.860855313488992\\
142.4	0.867785623671401\\
144	0.874507898523854\\
145.6	0.881019762149224\\
147.2	0.8873195933201\\
148.8	0.893406483933302\\
150.4	0.899280196380671\\
152	0.904941120213004\\
153.6	0.910390228457267\\
155.2	0.915629033926569\\
156.8	0.920659545838522\\
158.4	0.925484227031242\\
160	0.930105952038054\\
161.6	0.934527966252575\\
163.2	0.938753846385988\\
164.8	0.942787462388403\\
166.4	0.946632940976916\\
168	0.950294630884587\\
169.6	0.953777069917596\\
171.2	0.957084953882443\\
172.8	0.960223107421612\\
174.4	0.963196456774652\\
176	0.966010004462327\\
177.6	0.968668805874346\\
179.2	0.971177947726244\\
180.8	0.973542528338155\\
182.4	0.975767639677438\\
184	0.977858351098322\\
185.6	0.979819694704716\\
187.2	0.981656652257019\\
188.8	0.983374143539998\\
190.4	0.984977016106357\\
192	0.986470036309471\\
193.6	0.987857881538619\\
195.2	0.989145133570848\\
196.8	0.990336272955204\\
198.4	0.991435674347271\\
200	0.992447602714741\\
201.6	0.993376210337901\\
203.2	0.994225534532431\\
204.8	0.994999496025618\\
206.4	0.995701897920973\\
208	0.996336425190208\\
209.6	0.996906644635484\\
211.2	0.997416005268819\\
212.8	0.997867839059437\\
214.4	0.998265362003619\\
216	0.998611675475279\\
217.6	0.998909767819014\\
219.2	0.99916251615073\\
220.8	0.999372688334105\\
222.4	0.999542945104176\\
224	0.999675842312121\\
225.6	0.999773833267955\\
227.2	0.999839271160288\\
228.8	0.99987441153456\\
230.4	0.999881414813263\\
232	0.999862348843562\\
233.6	0.999819191459498\\
235.2	0.999753833047558\\
236.8	0.999668079105839\\
238.4	0.999563652788389\\
240	0.999442197427459\\
241.6	0.999305279027504\\
243.2	0.999154388725724\\
244.8	0.998990945214802\\
246.4	0.998816297124248\\
248	0.998631725357455\\
249.6	0.99843844538216\\
251.2	0.998237609472548\\
252.8	0.998030308901668\\
254.4	0.997817576083266\\
256	0.997600386662468\\
257.6	0.997379661555049\\
259.2	0.997156268935287\\
260.8	0.996931026172607\\
262.4	0.996704701717409\\
264	0.996478016936633\\
265.6	0.996251647899723\\
267.2	0.996026227115754\\
268.8	0.995802345222587\\
270.4	0.995580552628947\\
272	0.995361361110385\\
273.6	0.995145245360111\\
275.2	0.994932644495694\\
276.8	0.994723963522656\\
278.4	0.994519574755969\\
280	0.994319819200461\\
281.6	0.99412500789113\\
283.2	0.993935423194355\\
284.8	0.993751320070948\\
286.4	0.993572927301998\\
288	0.993400448678412\\
289.6	0.993234064155038\\
291.2	0.99307393097023\\
292.8	0.992920184731678\\
294.4	0.992772940469311\\
296	0.992632293656038\\
297.6	0.992498321197077\\
299.2	0.992371082388593\\
300.8	0.992250619846324\\
302.4	0.992136960404883\\
304	0.992030115988371\\
305.6	0.991930084452915\\
307.2	0.991836850401755\\
308.8	0.991750385973445\\
310.4	0.99167065160374\\
312	0.991597596761724\\
313.6	0.991531160660697\\
315.2	0.991471272944362\\
316.8	0.991417854348804\\
318.4	0.991370817340759\\
320	0.991330066732675\\
321.6	0.991295500275012\\
323.2	0.991267009226285\\
324.8	0.991244478901285\\
326.4	0.991227789197948\\
328	0.991216815103311\\
329.6	0.991211427179018\\
331.2	0.991211492026793\\
332.8	0.991216872734339\\
334.4	0.991227429302084\\
336	0.991243019051211\\
337.6	0.991263497013398\\
339.2	0.991288716302695\\
340.8	0.991318528469967\\
342.4	0.991352783840317\\
344	0.991391331833922\\
345.6	0.991434021270686\\
347.2	0.99148070065915\\
348.8	0.991531218470047\\
350.4	0.991585423394943\\
352	0.991643164590363\\
353.6	0.991704291907807\\
355.2	0.991768656110086\\
356.8	0.991836109074359\\
358.4	0.991906503982291\\
360	0.99197969549773\\
361.6	0.992055539932297\\
363.2	0.992133895399287\\
364.8	0.99221462195627\\
366.4	0.992297581736785\\
368	0.992382639071504\\
369.6	0.992469660599248\\
371.2	0.992558515368229\\
372.8	0.992649074927894\\
374.4	0.992741213411728\\
376	0.992834807611374\\
377.6	0.992929737042442\\
379.2	0.993025884002329\\
380.8	0.993123133620418\\
382.4	0.993221373900971\\
384	0.993320495759066\\
385.6	0.993420393049881\\
387.2	0.993520962591663\\
388.8	0.993622104182677\\
390.4	0.993723720612437\\
392	0.993825717667533\\
393.6	0.993928004132317\\
395.2	0.994030491784752\\
396.8	0.994133095387682\\
398.4	0.9942357326758\\
400	0.994338324338568\\
401.6	0.994440793999337\\
403.2	0.994543068190921\\
404.8	0.994645076327848\\
406.4	0.994746750675531\\
408	0.994848026316567\\
409.6	0.994948841114383\\
411.2	0.995049135674438\\
412.8	0.995148853303175\\
414.4	0.995247939964915\\
416	0.995346344236877\\
417.6	0.9954440172625\\
419.2	0.995540912703244\\
420.8	0.995636986689013\\
422.4	0.995732197767384\\
424	0.995826506851758\\
425.6	0.995919877168608\\
427.2	0.996012274203933\\
428.8	0.996103665649058\\
430.4	0.996194021345909\\
432	0.996283313231864\\
433.6	0.996371515284309\\
435.2	0.996458603464981\\
436.8	0.996544555664226\\
438.4	0.996629351645234\\
440	0.99671297298837\\
441.6	0.996795403035654\\
443.2	0.996876626835497\\
444.8	0.99695663108774\\
446.4	0.997035404089083\\
448	0.99711293567896\\
449.6	0.997189217185914\\
451.2	0.997264241374545\\
452.8	0.997338002393056\\
454.4	0.997410495721469\\
456	0.997481718120535\\
457.6	0.997551667581393\\
459.2	0.997620343275999\\
460.8	0.997687745508372\\
462.4	0.997753875666675\\
464	0.997818736176164\\
465.6	0.997882330453028\\
467.2	0.997944662859136\\
468.8	0.998005738657716\\
470.4	0.998065563969976\\
472	0.998124145732682\\
473.6	0.998181491656704\\
475.2	0.998237610186543\\
476.8	0.998292510460831\\
478.4	0.998346202273833\\
480	0.998398696037928\\
481.6	0.998450002747088\\
483.2	0.998500133941348\\
484.8	0.99854910167227\\
486.4	0.998596918469383\\
488	0.998643597307616\\
489.6	0.998689151575704\\
491.2	0.998733595045556\\
492.8	0.998776941842599\\
494.4	0.998819206417057\\
496	0.998860403516186\\
497.6	0.998900548157428\\
499.2	0.998939655602499\\
500.8	0.998977741332367\\
502.4	0.999014821023139\\
504	0.999050910522819\\
505.6	0.999086025828939\\
507.2	0.999120183067037\\
508.8	0.999153398469973\\
510.4	0.999185688358069\\
512	0.999217069120054\\
513.6	0.999247557194795\\
515.2	0.999277169053808\\
516.8	0.999305921184521\\
518.4	0.999333830074278\\
520	0.999360912195073\\
521.6	0.999387183988979\\
523.2	0.999412661854284\\
524.8	0.999437362132281\\
526.4	0.999461301094731\\
528	0.999484494931954\\
529.6	0.99950695974155\\
531.2	0.999528711517719\\
532.8	0.999549766141178\\
534.4	0.99957013936964\\
536	0.999589846828862\\
537.6	0.999608904004216\\
539.2	0.999627326232802\\
540.8	0.999645128696052\\
542.4	0.999662326412833\\
544	0.999678934233028\\
545.6	0.999694966831571\\
547.2	0.999710438702931\\
548.8	0.999725364156026\\
550.4	0.999739757309551\\
552	0.999753632087708\\
553.6	0.99976700221632\\
555.2	0.999779881219321\\
556.8	0.999792282415602\\
558.4	0.999804218916205\\
560	0.999815703621844\\
561.6	0.999826749220749\\
563.2	0.999837368186817\\
564.8	0.999847572778054\\
566.4	0.999857375035296\\
568	0.999866786781209\\
569.6	0.999875819619539\\
571.2	0.99988448493461\\
572.8	0.999892793891061\\
574.4	0.999900757433805\\
576	0.999908386288203\\
577.6	0.999915690960443\\
579.2	0.999922681738115\\
580.8	0.999929368690965\\
582.4	0.99993576167183\\
584	0.999941870317736\\
585.6	0.999947704051152\\
587.2	0.999953272081396\\
588.8	0.999958583406179\\
590.4	0.99996364681328\\
592	0.999968470882346\\
593.6	0.99997306398681\\
595.2	0.999977434295912\\
596.8	0.999981589776831\\
598.4	0.999985538196905\\
600	0.999989287125938\\
601.6	0.999992843938599\\
603.2	0.99999621581688\\
604.8	0.999999409752641\\
606.4	1.00000243255021\\
608	1.00000529082902\\
609.6	1.00000799102637\\
611.2	1.00001053940013\\
612.8	1.00001294203156\\
614.4	1.00001520482817\\
616	1.00001733352656\\
617.6	1.00001933369533\\
619.2	1.00002121073803\\
620.8	1.00002296989607\\
622.4	1.00002461625169\\
624	1.00002615473096\\
625.6	1.0000275901067\\
627.2	1.00002892700157\\
628.8	1.00003016989095\\
630.4	1.00003132310602\\
632	1.0000323908367\\
633.6	1.00003337713462\\
635.2	1.00003428591615\\
636.8	1.00003512096531\\
638.4	1.00003588593672\\
640	1.00003658435855\\
641.6	1.00003721963542\\
643.2	1.00003779505131\\
644.8	1.00003831377239\\
646.4	1.00003877884991\\
648	1.00003919322298\\
649.6	1.00003955972139\\
651.2	1.00003988106837\\
652.8	1.00004015988332\\
654.4	1.00004039868448\\
656	1.00004059989167\\
657.6	1.00004076582885\\
659.2	1.00004089872678\\
660.8	1.00004100072555\\
662.4	1.0000410738771\\
664	1.00004112014777\\
665.6	1.00004114142067\\
667.2	1.00004113949817\\
668.8	1.00004111610423\\
670.4	1.00004107288676\\
672	1.00004101141988\\
673.6	1.00004093320623\\
675.2	1.00004083967915\\
676.8	1.00004073220485\\
678.4	1.00004061208456\\
680	1.00004048055661\\
681.6	1.00004033879849\\
683.2	1.00004018792886\\
684.8	1.0000400290095\\
686.4	1.00003986304724\\
688	1.00003969099586\\
689.6	1.00003951375794\\
691.2	1.00003933218663\\
692.8	1.00003914708741\\
694.4	1.00003895921987\\
696	1.00003876929932\\
697.6	1.00003857799846\\
699.2	1.000038385949\\
700.8	1.00003819374318\\
702.4	1.00003800193533\\
704	1.00003781104332\\
705.6	1.00003762155002\\
707.2	1.00003743390472\\
708.8	1.0000372485245\\
710.4	1.0000370657955\\
712	1.00003688607432\\
713.6	1.00003670968919\\
715.2	1.00003653694123\\
716.8	1.00003636810567\\
718.4	1.00003620343294\\
720	1.00003604314982\\
721.6	1.00003588746056\\
723.2	1.00003573654788\\
724.8	1.00003559057403\\
726.4	1.00003544968175\\
728	1.00003531399527\\
729.6	1.00003518362118\\
731.2	1.00003505864939\\
732.8	1.00003493915397\\
734.4	1.00003482519397\\
736	1.00003471681426\\
737.6	1.00003461404631\\
739.2	1.00003451690894\\
740.8	1.00003442540905\\
742.4	1.00003433954232\\
744	1.0000342592939\\
745.6	1.00003418463905\\
747.2	1.0000341155438\\
748.8	1.00003405196549\\
750.4	1.00003399385345\\
752	1.00003394114944\\
753.6	1.00003389378831\\
755.2	1.00003385169844\\
756.8	1.00003381480223\\
758.4	1.00003378301664\\
760	1.00003375625357\\
761.6	1.00003373442037\\
763.2	1.00003371742018\\
764.8	1.00003370515239\\
766.4	1.000033697513\\
768	1.00003369439497\\
769.6	1.00003369568861\\
771.2	1.00003370128185\\
772.8	1.0000337110606\\
774.4	1.00003372490904\\
776	1.00003374270991\\
777.6	1.00003376434477\\
779.2	1.00003378969425\\
780.8	1.00003381863833\\
782.4	1.00003385105653\\
784	1.00003388682814\\
785.6	1.00003392583245\\
787.2	1.0000339679489\\
788.8	1.00003401305732\\
790.4	1.00003406103805\\
792	1.00003411177212\\
793.6	1.0000341651414\\
795.2	1.00003422102877\\
796.8	1.0000342793182\\
798.4	1.00003433989491\\
800	1.00003440264546\\
};
\addlegendentry{$\bar{x}_1$}

\addplot [color=mycolor2, dashed, line width=0.8pt]
  table[row sep=crcr]{%
0	-0.0792\\
1.6	-0.0642174403684913\\
3.2	-0.0527327220660482\\
4.8	-0.0445765562014809\\
6.4	-0.0395619756753785\\
8	-0.0374892774830387\\
9.6	-0.0381503005748713\\
11.2	-0.0413320995537429\\
12.8	-0.0468200786744994\\
14.4	-0.0544006488258262\\
16	-0.0638634646579798\\
17.6	-0.0750032917230883\\
19.2	-0.0876215459297004\\
20.8	-0.101527540797157\\
22.4	-0.116539472476044\\
24	-0.132485168438826\\
25.6	-0.149202623022981\\
27.2	-0.166540341347664\\
28.8	-0.18435751218098\\
30.4	-0.202524029776896\\
32	-0.220920384256154\\
33.6	-0.239437439582181\\
35.2	-0.257976117470583\\
36.8	-0.276447004629616\\
38.4	-0.294769899571065\\
40	-0.312873313901139\\
41.6	-0.330693941559279\\
43.2	-0.348176107981136\\
44.8	-0.36527120967556\\
46.4	-0.381937153267867\\
48	-0.398137801703781\\
49.6	-0.413842434049229\\
51.2	-0.429025224169537\\
52.8	-0.443664742529448\\
54.4	-0.457743484419586\\
56	-0.471247427079832\\
57.6	-0.484165617448684\\
59.2	-0.49648979161285\\
60.8	-0.508214026456623\\
62.4	-0.51933442350995\\
64	-0.529848824562184\\
65.6	-0.539756558240705\\
67.2	-0.549058216445217\\
68.8	-0.55775545927558\\
70.4	-0.565850846889127\\
72	-0.573347696568401\\
73.6	-0.58024996316787\\
75.2	-0.586562141033985\\
76.8	-0.592289185452802\\
78.4	-0.597436451668886\\
80	-0.602009649534363\\
81.6	-0.606014811883849\\
83.2	-0.609458274785984\\
84.8	-0.612346667892114\\
86.4	-0.614686913184355\\
88	-0.616486230516265\\
89.6	-0.617752148437383\\
91.2	-0.618492518896109\\
92.8	-0.618715534522176\\
94.4	-0.618429747299047\\
96	-0.617644087546935\\
97.6	-0.616367882247875\\
99.2	-0.614610871854737\\
100.8	-0.612383224835766\\
102.4	-0.609695549314536\\
104	-0.606558901271818\\
105.6	-0.602984788880279\\
107.2	-0.598985172644771\\
108.8	-0.594572461119681\\
110.4	-0.589759502070013\\
112	-0.584559569033861\\
113.6	-0.578986343330187\\
115.2	-0.573053891636699\\
116.8	-0.566776639337388\\
118.4	-0.560169339907356\\
120	-0.553247040663249\\
121.6	-0.546025045260318\\
123.2	-0.538518873361393\\
124.8	-0.530744217938394\\
126.4	-0.522716900693229\\
128	-0.514452826101863\\
129.6	-0.505967934593025\\
131.2	-0.49727815537172\\
132.8	-0.488399359387764\\
134.4	-0.479347312931527\\
136	-0.470137632313715\\
137.6	-0.460785740054124\\
139.2	-0.451306822966846\\
140.8	-0.441715792487457\\
142.4	-0.432027247542316\\
144	-0.422255440212366\\
145.6	-0.412414244394887\\
147.2	-0.402517127617475\\
148.8	-0.392577126110184\\
150.4	-0.382606823195056\\
152	-0.372618331008025\\
153.6	-0.36262327552705\\
155.2	-0.352632784842815\\
156.8	-0.342657480574835\\
158.4	-0.332707472306593\\
160	-0.322792354888552\\
161.6	-0.312921208437517\\
163.2	-0.303102600844869\\
164.8	-0.293344592594389\\
166.4	-0.283654743682622\\
168	-0.27404012243055\\
169.6	-0.264507315974607\\
171.2	-0.255062442227164\\
172.8	-0.245711163101443\\
174.4	-0.236458698802712\\
176	-0.227309842996433\\
177.6	-0.218268978674233\\
179.2	-0.209340094549911\\
180.8	-0.200526801829844\\
182.4	-0.191832351214737\\
184	-0.183259650002563\\
185.6	-0.17481127917541\\
187.2	-0.166489510365649\\
188.8	-0.158296322609227\\
190.4	-0.150233418805753\\
192	-0.142302241816386\\
193.6	-0.134503990141214\\
195.2	-0.126839633127723\\
196.8	-0.119309925671244\\
198.4	-0.11191542237665\\
200	-0.104656491158304\\
201.6	-0.0975333262621992\\
203.2	-0.0905459607004032\\
204.8	-0.0836942780934504\\
206.4	-0.0769780239211257\\
208	-0.0703968161862874\\
209.6	-0.0639501554999769\\
211.2	-0.0576374345991138\\
212.8	-0.0514579473106327\\
214.4	-0.0454108969780064\\
216	-0.0394954043677859\\
217.6	-0.0337105150750891\\
219.2	-0.0280552064479502\\
220.8	-0.0225283940511189\\
222.4	-0.0171289376903258\\
224	-0.0118556470182246\\
225.6	-0.00670728674322923\\
227.2	-0.00168258146230059\\
228.8	0.00321977986156384\\
230.4	0.00800113975680235\\
232	0.0126628684159038\\
233.6	0.017206360163937\\
235.2	0.021633030204421\\
236.8	0.0259443116246596\\
238.4	0.0301416526434002\\
240	0.0342265140844283\\
241.6	0.0382003670604797\\
243.2	0.042064690852624\\
244.8	0.0458209709710434\\
246.4	0.0494706973838914\\
248	0.0530153629016668\\
249.6	0.0564564617052663\\
251.2	0.0597954880065939\\
252.8	0.0630339348312883\\
254.4	0.0661732929137979\\
256	0.0692150496956639\\
257.6	0.0721606884184867\\
259.2	0.0750116873036282\\
260.8	0.077769518811259\\
262.4	0.0804356489718832\\
264	0.083011536783972\\
265.6	0.0854986336718071\\
267.2	0.0878983829980802\\
268.8	0.0902122196262094\\
270.4	0.0924415695277299\\
272	0.0945878494304803\\
273.6	0.0966524665036554\\
275.2	0.0986368180761149\\
276.8	0.10054229138464\\
278.4	0.102370263349116\\
280	0.104122100371866\\
281.6	0.105799158158629\\
283.2	0.107402781558876\\
284.8	0.108934304423378\\
286.4	0.110395049477152\\
288	0.111786328206048\\
289.6	0.113109440755462\\
291.2	0.114365675839755\\
292.8	0.11555631066116\\
294.4	0.116682610837035\\
296	0.117745830334469\\
297.6	0.118747211411368\\
299.2	0.119687984563216\\
300.8	0.120569368474822\\
302.4	0.121392569976456\\
304	0.122158784003823\\
305.6	0.122869193561428\\
307.2	0.123524969688928\\
308.8	0.124127271430138\\
310.4	0.124677245804391\\
312	0.125176027780037\\
313.6	0.125624740249854\\
315.2	0.126024494008245\\
316.8	0.126376387730077\\
318.4	0.12668150795107\\
320	0.126940929049689\\
321.6	0.127155713230476\\
323.2	0.127326910508816\\
324.8	0.12745555869713\\
326.4	0.127542683392511\\
328	0.127589297965827\\
329.6	0.127596403552341\\
331.2	0.127564989043885\\
332.8	0.127496031082645\\
334.4	0.127390494056637\\
336	0.127249330096919\\
337.6	0.12707347907662\\
339.2	0.12686386861187\\
340.8	0.126621414064685\\
342.4	0.126347018547896\\
344	0.126041572932192\\
345.6	0.125705955855346\\
347.2	0.125341033733702\\
348.8	0.124947660775974\\
350.4	0.124526678999447\\
352	0.124078918248608\\
353.6	0.12360519621629\\
355.2	0.123106318467361\\
356.8	0.122583078465014\\
358.4	0.122036257599693\\
360	0.121466625220695\\
361.6	0.120874938670478\\
363.2	0.120261943321684\\
364.8	0.119628372616926\\
366.4	0.118974948111317\\
368	0.118302379517778\\
369.6	0.117611364755103\\
371.2	0.116902589998792\\
372.8	0.116176729734642\\
374.4	0.115434446815067\\
376	0.114676392518145\\
377.6	0.113903206609353\\
379.2	0.113115517405973\\
380.8	0.112313941844118\\
382.4	0.111499085548354\\
384	0.110671542903864\\
385.6	0.109831897131115\\
387.2	0.108980720362967\\
388.8	0.108118573724175\\
390.4	0.107246007413227\\
392	0.106363560786451\\
393.6	0.105471762444325\\
395.2	0.104571130319934\\
396.8	0.103662171769491\\
398.4	0.102745383664852\\
400	0.101821252487963\\
401.6	0.100890254427147\\
403.2	0.0999528554751617\\
404.8	0.0990095115289474\\
406.4	0.0980606684909898\\
408	0.097106762372208\\
409.6	0.0961482193962926\\
411.2	0.095185456105411\\
412.8	0.0942188794671958\\
414.4	0.0932488869829354\\
416	0.0922758667968834\\
417.6	0.0913001978066058\\
419.2	0.0903222497742829\\
420.8	0.0893423834388853\\
422.4	0.0883609506291435\\
424	0.0873782943772313\\
425.6	0.0863947490330835\\
427.2	0.0854106403792714\\
428.8	0.0844262857463581\\
430.4	0.0834419941286595\\
432	0.0824580663003359\\
433.6	0.0814747949317429\\
435.2	0.0804924647059697\\
436.8	0.0795113524354961\\
438.4	0.0785317271788996\\
440	0.0775538503575483\\
441.6	0.0765779758722137\\
443.2	0.0756043502195421\\
444.8	0.0746332126083241\\
446.4	0.0736647950755033\\
448	0.072699322601868\\
449.6	0.0717370132273705\\
451.2	0.0707780781660223\\
452.8	0.0698227219203138\\
454.4	0.0688711423951098\\
456	0.0679235310109739\\
457.6	0.0669800728168779\\
459.2	0.0660409466022515\\
460.8	0.0651063250083335\\
462.4	0.0641763746387839\\
464	0.0632512561695205\\
465.6	0.0623311244577451\\
467.2	0.0614161286501251\\
468.8	0.0605064122901001\\
470.4	0.0596021134242828\\
472	0.058703364707927\\
473.6	0.0578102935094365\\
475.2	0.0569230220138897\\
476.8	0.0560416673255583\\
478.4	0.0551663415693975\\
480	0.0542971519914897\\
481.6	0.0534342010584223\\
483.2	0.0525775865555836\\
484.8	0.0517274016843617\\
486.4	0.0508837351582328\\
488	0.0500466712977263\\
489.6	0.049216290124256\\
491.2	0.0483926674528071\\
492.8	0.0475758749834718\\
494.4	0.0467659803918245\\
496	0.0459630474181317\\
497.6	0.045167135955391\\
499.2	0.0443783021361958\\
500.8	0.0435965984184213\\
502.4	0.042822073669732\\
504	0.0420547732509071\\
505.6	0.0412947390979861\\
507.2	0.040542009803233\\
508.8	0.0397966206949225\\
510.4	0.0390586039159485\\
512	0.0383279885012595\\
513.6	0.0376048004541242\\
515.2	0.0368890628212305\\
516.8	0.0361807957666241\\
518.4	0.0354800166444914\\
520	0.0347867400707935\\
521.6	0.0341009779937573\\
523.2	0.03342273976323\\
524.8	0.032752032198907\\
526.4	0.0320888596574378\\
528	0.0314332240984211\\
529.6	0.0307851251492961\\
531.2	0.0301445601691398\\
532.8	0.0295115243113786\\
534.4	0.0288860105854261\\
536	0.0282680099172539\\
537.6	0.0276575112089085\\
539.2	0.0270545013969825\\
540.8	0.0264589655100517\\
542.4	0.0258708867250891\\
544	0.0252902464228657\\
545.6	0.0247170242423499\\
547.2	0.0241511981341169\\
548.8	0.0235927444127786\\
550.4	0.0230416378084456\\
552	0.0224978515172338\\
553.6	0.0219613572508254\\
555.2	0.021432125285097\\
556.8	0.0209101245078265\\
558.4	0.02039532246549\\
560	0.01988768540916\\
561.6	0.0193871783395178\\
563.2	0.0188937650509903\\
564.8	0.0184074081750239\\
566.4	0.0179280692225067\\
568	0.0174557086253507\\
569.6	0.0169902857772449\\
571.2	0.0165317590735922\\
572.8	0.0160800859506401\\
574.4	0.0156352229238174\\
576	0.0151971256252878\\
577.6	0.0147657488407318\\
579.2	0.0143410465453686\\
580.8	0.0139229719392279\\
582.4	0.0135114774816832\\
584	0.0131065149252586\\
585.6	0.0127080353487174\\
587.2	0.0123159891894459\\
588.8	0.0119303262751412\\
590.4	0.0115509958548141\\
592	0.0111779466291182\\
593.6	0.010811126780014\\
595.2	0.0104504839997796\\
596.8	0.0100959655193775\\
598.4	0.00974751813618756\\
600	0.00940508824111586\\
601.6	0.00906862184508954\\
603.2	0.00873806460494706\\
604.8	0.00841336184873344\\
606.4	0.00809445860041002\\
608	0.00778129960398795\\
609.6	0.00747382934709465\\
611.2	0.00717199208398243\\
612.8	0.00687573185798806\\
614.4	0.0065849925234524\\
616	0.00629971776710865\\
617.6	0.00601985112894802\\
619.2	0.00574533602257121\\
620.8	0.00547611575503435\\
622.4	0.00521213354619747\\
624	0.00495333254758393\\
625.6	0.00469965586075879\\
627.2	0.0044510465552342\\
628.8	0.00420744768590961\\
630.4	0.0039688023100548\\
632	0.00373505350384309\\
633.6	0.00350614437844271\\
635.2	0.0032820180956735\\
636.8	0.0030626178832365\\
638.4	0.00284788704952369\\
640	0.00263776899801502\\
641.6	0.00243220724126996\\
643.2	0.0022311454145204\\
644.8	0.00203452728887194\\
646.4	0.00184229678412036\\
648	0.00165439798118996\\
649.6	0.00147077513420045\\
651.2	0.00129137268216893\\
652.8	0.00111613526035335\\
654.4	0.000945007711244018\\
656	0.000777935095209153\\
657.6	0.000614862700800965\\
659.2	0.000455736054728213\\
660.8	0.000300500931501352\\
662.4	0.000149103362756192\\
664	1.4896462619843e-06\\
665.6	-0.000142393645380303\\
667.2	-0.000282599656343767\\
668.8	-0.000419181239479784\\
670.4	-0.000552190948515079\\
672	-0.000681681030536144\\
673.6	-0.000807703418755609\\
675.2	-0.000930309725555188\\
676.8	-0.00104955123579994\\
678.4	-0.00116547890041864\\
680	-0.00127814333024509\\
681.6	-0.00138759479011539\\
683.2	-0.001493883193216\\
684.8	-0.00159705809567791\\
686.4	-0.00169716869141175\\
688	-0.00179426380717936\\
689.6	-0.00188839189789679\\
691.2	-0.00197960104216424\\
692.8	-0.00206793893801831\\
694.4	-0.00215345289890195\\
696	-0.00223618984984766\\
697.6	-0.00231619632386951\\
699.2	-0.00239351845855967\\
700.8	-0.00246820199288502\\
702.4	-0.00254029226417976\\
704	-0.00260983420532967\\
705.6	-0.00267687234214403\\
707.2	-0.002741450790911\\
708.8	-0.0028036132561326\\
710.4	-0.00286340302843514\\
712	-0.00292086298265139\\
713.6	-0.00297603557607044\\
715.2	-0.0030289628468517\\
716.8	-0.00307968641259901\\
718.4	-0.00312824746909144\\
720	-0.00317468678916691\\
721.6	-0.0032190447217553\\
723.2	-0.00326136119105718\\
724.8	-0.00330167569586508\\
726.4	-0.00334002730902347\\
728	-0.00337645467702441\\
729.6	-0.00341099601973525\\
731.2	-0.00344368913025532\\
732.8	-0.00347457137489823\\
734.4	-0.00350367969329668\\
736	-0.00353105059862656\\
737.6	-0.00355672017794734\\
739.2	-0.00358072409265558\\
740.8	-0.00360309757904874\\
742.4	-0.00362387544899611\\
744	-0.00364309209071417\\
745.6	-0.00366078146964331\\
747.2	-0.00367697712942335\\
748.8	-0.00369171219296472\\
750.4	-0.00370501936361298\\
752	-0.00371693092640364\\
753.6	-0.00372747874940489\\
755.2	-0.00373669428514541\\
756.8	-0.00374460857212497\\
758.4	-0.00375125223640497\\
760	-0.00375665549327681\\
761.6	-0.00376084814900525\\
763.2	-0.0037638596026448\\
764.8	-0.00376571884792636\\
766.4	-0.0037664544752121\\
768	-0.00376609467351617\\
769.6	-0.003764667232589\\
771.2	-0.00376219954506305\\
772.8	-0.00375871860865777\\
774.4	-0.0037542510284417\\
776	-0.00374882301914962\\
777.6	-0.00374246040755267\\
779.2	-0.00373518863487946\\
780.8	-0.00372703275928616\\
782.4	-0.00371801745837366\\
784	-0.00370816703174991\\
785.6	-0.00369750540363542\\
787.2	-0.00368605612551041\\
788.8	-0.00367384237880139\\
790.4	-0.00366088697760576\\
792	-0.00364721237145251\\
793.6	-0.00363284064809733\\
795.2	-0.00361779353635059\\
796.8	-0.00360209240893634\\
798.4	-0.00358575828538095\\
800	-0.00356881183492967\\
};
\addlegendentry{$\bar{x}_2$}

\addplot [color=mycolor3, dashed, line width=0.8pt]
  table[row sep=crcr]{%
0	-0.0006\\
1.6	0.0433557571104826\\
3.2	0.0870994914095083\\
4.8	0.13029781457691\\
6.4	0.172658499193356\\
8	0.21392833471509\\
9.6	0.253890808159943\\
11.2	0.292363706713986\\
12.8	0.329196706599299\\
14.4	0.364268986901064\\
16	0.397486888862404\\
17.6	0.428781629768371\\
19.2	0.458107074727463\\
20.8	0.485437567916105\\
22.4	0.51076582566415\\
24	0.534100895797159\\
25.6	0.555466189883913\\
27.2	0.574897596775893\\
28.8	0.592441686703429\\
30.4	0.60815401511066\\
32	0.622097534459027\\
33.6	0.63434112060999\\
35.2	0.644958218361538\\
36.8	0.654025608503855\\
38.4	0.661622296584094\\
40	0.667828521581729\\
41.6	0.672724880991064\\
43.2	0.676391567432254\\
44.8	0.678907710872426\\
46.4	0.680350819811819\\
48	0.680796314337432\\
49.6	0.680317143721937\\
51.2	0.678983481201923\\
52.8	0.676862488664102\\
54.4	0.674018144164401\\
56	0.670511125473673\\
57.6	0.666398743162389\\
59.2	0.661734917088364\\
60.8	0.656570190524129\\
62.4	0.650951776545242\\
64	0.644923631691185\\
65.6	0.638526552301684\\
67.2	0.631798289319383\\
68.8	0.624773677731466\\
70.4	0.61748477719499\\
72	0.60996102075079\\
73.6	0.602229368876153\\
75.2	0.594314466455165\\
76.8	0.586238800555614\\
78.4	0.578022857191391\\
80	0.569685275518377\\
81.6	0.561242998159288\\
83.2	0.552711416578735\\
84.8	0.544104510634156\\
86.4	0.535434981611733\\
88	0.526714378219979\\
89.6	0.517953215158333\\
91.2	0.509161084005157\\
92.8	0.500346756280441\\
94.4	0.491518278634579\\
96	0.482683060197431\\
97.6	0.473847952192758\\
99.2	0.465019319983509\\
100.8	0.456203107764585\\
102.4	0.447404896162657\\
104	0.438629953038593\\
105.6	0.429883277817738\\
107.2	0.421169639697652\\
108.8	0.412493610102413\\
110.4	0.403859589767885\\
112	0.395271830853699\\
113.6	0.386734454485558\\
115.2	0.378251464135906\\
116.8	0.369826755252269\\
118.4	0.361464121540782\\
120	0.353167258307527\\
121.6	0.344939763252587\\
123.2	0.336785135101033\\
124.8	0.328706770441695\\
126.4	0.320707959128477\\
128	0.312791878580499\\
129.6	0.304961587296518\\
131.2	0.297220017876315\\
132.8	0.289569969817222\\
134.4	0.282014102328083\\
136	0.274554927376106\\
137.6	0.267194803154541\\
139.2	0.25993592813151\\
140.8	0.252780335812765\\
142.4	0.245729890324362\\
144	0.238786282895243\\
145.6	0.231951029295163\\
147.2	0.225225468260335\\
148.8	0.218610760918005\\
150.4	0.212107891202008\\
152	0.205717667234371\\
153.6	0.199440723633302\\
155.2	0.193277524695481\\
156.8	0.187228368390397\\
158.4	0.181293391096497\\
160	0.175472573003105\\
161.6	0.169765744098135\\
163.2	0.164172590659594\\
164.8	0.158692662168414\\
166.4	0.153325378561146\\
168	0.148070037743314\\
169.6	0.142925823287491\\
171.2	0.137891812244304\\
172.8	0.132966982999381\\
174.4	0.128150223114532\\
176	0.123440337097082\\
177.6	0.118836054047088\\
179.2	0.114336035138024\\
180.8	0.109938880892353\\
182.4	0.105643138219079\\
184	0.101447307185816\\
185.6	0.0973498475031216\\
187.2	0.0933491847036707\\
188.8	0.0894437160033688\\
190.4	0.0856318158356222\\
192	0.0819118410537183\\
193.6	0.0782821357996209\\
195.2	0.0747410360404474\\
196.8	0.0712868737764837\\
198.4	0.0679179809268268\\
200	0.0646326929006394\\
201.6	0.0614293518635764\\
203.2	0.0583063097102336\\
204.8	0.0552619307544826\\
206.4	0.0522945941503351\\
208	0.049402696056533\\
209.6	0.0465846515584298\\
211.2	0.0438388963609156\\
212.8	0.0411638882661872\\
214.4	0.0385581084500776\\
216	0.0360200625504693\\
217.6	0.0335482815810288\\
219.2	0.0311413226831433\\
220.8	0.0287977697285202\\
222.4	0.0265162337844406\\
224	0.0242953534531568\\
225.6	0.0221337950963927\\
227.2	0.0200302529553604\\
228.8	0.0179834491761479\\
230.4	0.0159921337497774\\
232	0.0140550843756738\\
233.6	0.0121711062567368\\
235.2	0.0103390318336716\\
236.8	0.00855772046571058\\
238.4	0.00682605806435182\\
240	0.00514295668625333\\
241.6	0.00350735409095553\\
243.2	0.00191821326865817\\
244.8	0.000374521942854493\\
246.4	-0.00112470794777601\\
248	-0.00258044078419402\\
249.6	-0.00399361781488097\\
251.2	-0.0053651577134441\\
252.8	-0.00669595714292996\\
254.4	-0.00798689132412443\\
256	-0.00923881460539001\\
257.6	-0.0104525610318461\\
259.2	-0.0116289449119336\\
260.8	-0.0127687613796237\\
262.4	-0.0138727869507326\\
264	-0.014941780071991\\
265.6	-0.015976481661686\\
267.2	-0.0169776156408543\\
268.8	-0.0179458894541463\\
270.4	-0.0188819945796147\\
272	-0.0197866070268014\\
273.6	-0.0206603878226058\\
275.2	-0.0215039834845177\\
276.8	-0.0223180264808889\\
278.4	-0.0231031356779991\\
280	-0.0238599167737459\\
281.6	-0.0245889627178552\\
283.2	-0.0252908541185682\\
284.8	-0.0259661596358147\\
286.4	-0.0266154363609299\\
288	-0.0272392301830161\\
289.6	-0.0278380761420838\\
291.2	-0.0284124987691463\\
292.8	-0.0289630124134645\\
294.4	-0.0294901215571687\\
296	-0.0299943211175026\\
297.6	-0.0304760967369559\\
299.2	-0.0309359250615663\\
300.8	-0.031374274007685\\
302.4	-0.0317916030175116\\
304	-0.0321883633037127\\
305.6	-0.0325649980834441\\
307.2	-0.0329219428021039\\
308.8	-0.0332596253471452\\
310.4	-0.0335784662522807\\
312	-0.0338788788924115\\
313.6	-0.034161269669611\\
315.2	-0.0344260381904968\\
316.8	-0.0346735774353177\\
318.4	-0.0349042739190801\\
320	-0.035118507845038\\
321.6	-0.0353166532508606\\
323.2	-0.0354990781477908\\
324.8	-0.0356661446531018\\
326.4	-0.035818209116149\\
328	-0.035955622238315\\
329.6	-0.0360787291871316\\
331.2	-0.0361878697048614\\
332.8	-0.0362833782118099\\
334.4	-0.0363655839046355\\
336	-0.0364348108499146\\
337.6	-0.0364913780732125\\
339.2	-0.036535599643902\\
340.8	-0.0365677847559654\\
342.4	-0.036588237805007\\
344	-0.0365972584616938\\
345.6	-0.0365951417418375\\
347.2	-0.0365821780733202\\
348.8	-0.0365586533600588\\
350.4	-0.0365248490431982\\
352	-0.0364810421597117\\
353.6	-0.0364275053985817\\
355.2	-0.0363645071547269\\
356.8	-0.0362923115808334\\
358.4	-0.0362111786372412\\
360	-0.0361213641400279\\
361.6	-0.0360231198074301\\
363.2	-0.0359166933047285\\
364.8	-0.0358023282877233\\
366.4	-0.0356802644449155\\
368	-0.0355507375385046\\
369.6	-0.0354139794443085\\
371.2	-0.0352702181907027\\
372.8	-0.0351196779966732\\
374.4	-0.0349625793090688\\
376	-0.0347991388391357\\
377.6	-0.0346295695984111\\
379.2	-0.0344540809340456\\
380.8	-0.0342728785636235\\
382.4	-0.0340861646095407\\
384	-0.0338941376329989\\
385.6	-0.0336969926676682\\
387.2	-0.0334949212530676\\
388.8	-0.033288111467708\\
390.4	-0.0330767479620384\\
392	-0.0328610119912333\\
393.6	-0.0326410814478539\\
395.2	-0.0324171308944154\\
396.8	-0.0321893315958859\\
398.4	-0.0319578515521431\\
400	-0.0317228555304084\\
401.6	-0.0314845050976793\\
403.2	-0.0312429586531741\\
404.8	-0.0309983714608054\\
406.4	-0.0307508956816915\\
408	-0.0305006804067176\\
409.6	-0.0302478716891522\\
411.2	-0.0299926125773264\\
412.8	-0.0297350431473788\\
414.4	-0.0294753005360683\\
416	-0.0292135189736579\\
417.6	-0.0289498298168654\\
419.2	-0.0286843615818826\\
420.8	-0.0284172399774591\\
422.4	-0.0281485879380453\\
424	-0.0278785256569924\\
425.6	-0.0276071706198018\\
427.2	-0.0273346376374172\\
428.8	-0.0270610388795543\\
430.4	-0.0267864839080575\\
432	-0.0265110797102775\\
433.6	-0.0262349307324595\\
435.2	-0.0259581389131333\\
436.8	-0.0256808037164963\\
438.4	-0.025403022165778\\
440	-0.0251248888765777\\
441.6	-0.0248464960901633\\
443.2	-0.0245679337067228\\
444.8	-0.0242892893185559\\
446.4	-0.0240106482431971\\
448	-0.0237320935564584\\
449.6	-0.0234537061253816\\
451.2	-0.0231755646410907\\
452.8	-0.0228977456515317\\
454.4	-0.0226203235940929\\
456	-0.0223433708280927\\
457.6	-0.0220669576671274\\
459.2	-0.0217911524112673\\
460.8	-0.0215160213790938\\
462.4	-0.0212416289395665\\
464	-0.0209680375437131\\
465.6	-0.0206953077561317\\
467.2	-0.0204234982862985\\
468.8	-0.0201526660196729\\
470.4	-0.0198828660485905\\
472	-0.0196141517029393\\
473.6	-0.0193465745806092\\
475.2	-0.0190801845777099\\
476.8	-0.0188150299185497\\
478.4	-0.0185511571853697\\
480	-0.0182886113478267\\
481.6	-0.0180274357922196\\
483.2	-0.0177676723504547\\
484.8	-0.0175093613287436\\
486.4	-0.0172525415360307\\
488	-0.0169972503121442\\
489.6	-0.0167435235556685\\
491.2	-0.0164913957515327\\
492.8	-0.0162408999983123\\
494.4	-0.0159920680352416\\
496	-0.0157449302689332\\
497.6	-0.0154995157998022\\
499.2	-0.0152558524481925\\
500.8	-0.0150139667802042\\
502.4	-0.0147738841332195\\
504	-0.0145356286411247\\
505.6	-0.0142992232592294\\
507.2	-0.0140646897888794\\
508.8	-0.0138320489017638\\
510.4	-0.0136013201639149\\
512	-0.013372522059402\\
513.6	-0.0131456720137163\\
515.2	-0.012920786416849\\
516.8	-0.0126978806460628\\
518.4	-0.0124769690883546\\
520	-0.0122580651626138\\
521.6	-0.0120411813414731\\
523.2	-0.0118263291728549\\
524.8	-0.011613519301214\\
526.4	-0.0114027614884764\\
528	-0.0111940646346773\\
529.6	-0.0109874367982979\\
531.2	-0.010782885216304\\
532.8	-0.0105804163238863\\
534.4	-0.0103800357739064\\
536	-0.0101817484560472\\
537.6	-0.00998555851567306\\
539.2	-0.00979146937239861\\
540.8	-0.00959948373837026\\
542.4	-0.00940960363626165\\
544	-0.00922183041698547\\
545.6	-0.00903616477712388\\
547.2	-0.00885260677607988\\
548.8	-0.00867115585295191\\
550.4	-0.00849181084313426\\
552	-0.00831456999464564\\
553.6	-0.00813943098418844\\
555.2	-0.00796639093294132\\
556.8	-0.00779544642208764\\
558.4	-0.00762659350808231\\
560	-0.00745982773765988\\
561.6	-0.00729514416258631\\
563.2	-0.00713253735415731\\
564.8	-0.00697200141744585\\
566.4	-0.00681353000530155\\
568	-0.00665711633210481\\
569.6	-0.00650275318727824\\
571.2	-0.00635043294855835\\
572.8	-0.00620014759503\\
574.4	-0.00605188871992666\\
576	-0.00590564754319902\\
577.6	-0.00576141492385476\\
579.2	-0.00561918137207227\\
580.8	-0.00547893706109109\\
582.4	-0.00534067183888171\\
584	-0.00520437523959752\\
585.6	-0.00507003649481168\\
587.2	-0.00493764454454155\\
588.8	-0.00480718804806339\\
590.4	-0.00467865539452003\\
592	-0.00455203471332423\\
593.6	-0.00442731388436029\\
595.2	-0.00430448054798657\\
596.8	-0.00418352211484168\\
598.4	-0.0040644257754567\\
600	-0.00394717850967628\\
601.6	-0.00383176709589095\\
603.2	-0.00371817812008337\\
604.8	-0.00360639798469097\\
606.4	-0.00349641291728747\\
608	-0.0033882089790858\\
609.6	-0.0032817720732649\\
611.2	-0.00317708795312277\\
612.8	-0.00307414223005835\\
614.4	-0.00297292038138437\\
616	-0.00287340775797386\\
617.6	-0.00277558959174243\\
619.2	-0.00267945100296874\\
620.8	-0.00258497700745554\\
622.4	-0.00249215252353345\\
624	-0.00240096237890984\\
625.6	-0.00231139131736494\\
627.2	-0.00222342400529759\\
628.8	-0.00213704503812263\\
630.4	-0.0020522389465222\\
632	-0.00196899020255318\\
633.6	-0.00188728322561264\\
635.2	-0.00180710238826383\\
636.8	-0.00172843202192431\\
638.4	-0.00165125642241871\\
640	-0.00157555985539789\\
641.6	-0.00150132656162665\\
643.2	-0.00142854076214196\\
644.8	-0.00135718666328364\\
646.4	-0.00128724846159957\\
648	-0.00121871034862721\\
649.6	-0.00115155651555349\\
651.2	-0.00108577115775486\\
652.8	-0.0010213384792194\\
654.4	-0.000958242696852969\\
656	-0.000896468044670938\\
657.6	-0.000835998777877665\\
659.2	-0.000776819176835251\\
660.8	-0.000718913550923472\\
662.4	-0.000662266242292607\\
664	-0.000606861629510903\\
665.6	-0.000552684131108395\\
667.2	-0.000499718209018779\\
668.8	-0.000447948371921014\\
670.4	-0.000397359178482318\\
672	-0.000347935240504193\\
673.6	-0.000299661225973111\\
675.2	-0.000252521862017467\\
676.8	-0.000206501937772373\\
678.4	-0.000161586307153886\\
680	-0.000117759891544198\\
681.6	-7.50076823893487e-05\\
683.2	-3.33147437109538e-05\\
684.8	7.33378546653023e-06\\
686.4	4.69526887715313e-05\\
688	8.55566702226069e-05\\
689.6	0.000123160352045758\\
691.2	0.00015977827257038\\
692.8	0.000195424884202428\\
694.4	0.0002301145514734\\
696	0.000263861549163753\\
697.6	0.000296680060499377\\
699.2	0.000328584175419775\\
700.8	0.000359587888916621\\
702.4	0.000389705099441353\\
704	0.000418949607380519\\
705.6	0.000447335113597561\\
707.2	0.000474875218039782\\
708.8	0.000501583418409217\\
710.4	0.00052747310889617\\
712	0.000552557578974193\\
713.6	0.000576850012255273\\
715.2	0.000600363485404039\\
716.8	0.000623110967109801\\
718.4	0.000645105317115243\\
720	0.000666359285300609\\
721.6	0.000686885510822254\\
723.2	0.000706696521304408\\
724.8	0.000725804732083056\\
726.4	0.000744222445500822\\
728	0.000761961850251771\\
729.6	0.000779035020775059\\
731.2	0.000795453916696364\\
732.8	0.000811230382316058\\
734.4	0.000826376146143085\\
736	0.000840902820473518\\
737.6	0.000854821901012801\\
739.2	0.000868144766540678\\
740.8	0.000880882678617823\\
742.4	0.000893046781333211\\
744	0.00090464810109128\\
745.6	0.000915697546437929\\
747.2	0.000926205907924444\\
748.8	0.000936183858008413\\
750.4	0.000945641950990755\\
752	0.000954590622987946\\
753.6	0.000963040191938587\\
755.2	0.00097100085764343\\
756.8	0.00097848270183803\\
758.4	0.00098549568829716\\
760	0.000992049662970178\\
761.6	0.000998154354146529\\
763.2	0.00100381937265056\\
764.8	0.00100905421206488\\
766.4	0.00101386824898147\\
768	0.00101827074327978\\
769.6	0.00102227083843105\\
771.2	0.00102587756182811\\
772.8	0.00102909982513992\\
774.4	0.00103194642469021\\
776	0.00103442604185928\\
777.6	0.0010365472435086\\
779.2	0.00103831848242719\\
780.8	0.00103974809779931\\
782.4	0.00104084431569275\\
784	0.00104161524956699\\
785.6	0.00104206890080069\\
787.2	0.00104221315923779\\
788.8	0.00104205580375165\\
790.4	0.00104160450282663\\
792	0.00104086681515639\\
793.6	0.00103985019025846\\
795.2	0.00103856196910448\\
796.8	0.00103700938476539\\
798.4	0.00103519956307122\\
800	0.00103313952328477\\
};
\addlegendentry{$\bar{x}_3$}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	-2.05691848451966\\
1.6	-2.00492966742705\\
3.2	-1.95425487280206\\
4.8	-1.9048608885975\\
6.4	-1.85671534220397\\
8	-1.80978667923295\\
9.6	-1.76404414283621\\
11.2	-1.71945775354787\\
12.8	-1.67599828963599\\
14.4	-1.6336372679508\\
16	-1.59234692525694\\
17.6	-1.55210020003755\\
19.2	-1.51287071475827\\
20.8	-1.47463275857952\\
22.4	-1.43736127050572\\
24	-1.40103182296043\\
25.6	-1.36562060577657\\
27.2	-1.33110441059143\\
28.8	-1.29746061563591\\
30.4	-1.26466717090838\\
32	-1.23270258372313\\
33.6	-1.20154590462424\\
35.2	-1.17117671365532\\
36.8	-1.1415751069764\\
38.4	-1.11272168381903\\
40	-1.08459753377108\\
41.6	-1.05718422438294\\
43.2	-1.030463789087\\
44.8	-1.0044187154224\\
46.4	-0.979031933557455\\
48	-0.954286805102148\\
49.6	-0.930167112203416\\
51.2	-0.906657046916026\\
52.8	-0.883741200842114\\
54.4	-0.861404555032591\\
56	-0.839632470143782\\
57.6	-0.818410676842863\\
59.2	-0.797725266455805\\
60.8	-0.777562681851679\\
62.4	-0.757909708557377\\
64	-0.7387534660969\\
65.6	-0.720081399549544\\
67.2	-0.701881271321464\\
68.8	-0.684141153125202\\
70.4	-0.66684941816194\\
72	-0.649994733501345\\
73.6	-0.63356605265401\\
75.2	-0.617552608331639\\
76.8	-0.601943905390205\\
78.4	-0.586729713951478\\
80	-0.571900062698409\\
81.6	-0.557445232339967\\
83.2	-0.543355749241159\\
84.8	-0.529622379214049\\
86.4	-0.516236121465707\\
88	-0.503188202699134\\
89.6	-0.490470071363274\\
91.2	-0.478073392048364\\
92.8	-0.465990040022945\\
94.4	-0.454212095908945\\
96	-0.44273184049135\\
97.6	-0.431541749659067\\
99.2	-0.420634489473652\\
100.8	-0.410002911362674\\
102.4	-0.399640047434575\\
104	-0.389539105911943\\
105.6	-0.379693466680206\\
107.2	-0.370096676948841\\
108.8	-0.360742447022239\\
110.4	-0.351624646177469\\
112	-0.342737298646222\\
113.6	-0.334074579698324\\
115.2	-0.325630811824227\\
116.8	-0.317400461013996\\
118.4	-0.309378133130343\\
120	-0.301558570373329\\
121.6	-0.293936647834426\\
123.2	-0.286507370137675\\
124.8	-0.279265868165735\\
126.4	-0.272207395868683\\
128	-0.265327327153478\\
129.6	-0.258621152852034\\
131.2	-0.252084477765932\\
132.8	-0.245713017785826\\
134.4	-0.239502597083656\\
136	-0.233449145375824\\
137.6	-0.227548695255555\\
139.2	-0.221797379592667\\
140.8	-0.216191428999076\\
142.4	-0.210727169358352\\
144	-0.205401019417718\\
145.6	-0.200209488440915\\
147.2	-0.195149173920387\\
148.8	-0.190216759347289\\
150.4	-0.185409012037865\\
152	-0.180722781014759\\
153.6	-0.176154994941877\\
155.2	-0.171702660111447\\
156.8	-0.167362858481957\\
158.4	-0.163132745765679\\
160	-0.159009549564539\\
161.6	-0.154990567553097\\
163.2	-0.151073165707453\\
164.8	-0.147254776578921\\
166.4	-0.143532897611335\\
168	-0.139905089500879\\
169.6	-0.136368974597384\\
171.2	-0.13292223534602\\
172.8	-0.129562612768387\\
174.4	-0.126287904981982\\
176	-0.123095965757104\\
177.6	-0.119984703110214\\
179.2	-0.116952077932866\\
180.8	-0.113996102655279\\
182.4	-0.111114839943695\\
184	-0.108306401430656\\
185.6	-0.105568946477379\\
187.2	-0.102900680967405\\
188.8	-0.100299856130747\\
190.4	-0.097764767397752\\
192	-0.0952937532819304\\
193.6	-0.0928851942910287\\
195.2	-0.090537511865619\\
196.8	-0.0882491673445185\\
198.4	-0.086018660956357\\
200	-0.0838445308366333\\
201.6	-0.0817253520696154\\
203.2	-0.0796597357544565\\
204.8	-0.0776463280949155\\
206.4	-0.0756838095120843\\
208	-0.0737708937795419\\
209.6	-0.0719063271803662\\
211.2	-0.0700888876854541\\
212.8	-0.068317384152608\\
214.4	-0.0665906555458667\\
216	-0.0649075701745673\\
217.6	-0.0632670249516394\\
219.2	-0.0616679446706471\\
220.8	-0.060109281301103\\
222.4	-0.0585900133015933\\
224	-0.0571091449502638\\
225.6	-0.0556657056922285\\
227.2	-0.0542587495034714\\
228.8	-0.0528873542708266\\
230.4	-0.0515506211876292\\
232	-0.0502476741646413\\
233.6	-0.0489776592558666\\
235.2	-0.047739744098878\\
236.8	-0.0465331173692904\\
238.4	-0.0453569882490226\\
240	-0.0442105859079982\\
241.6	-0.0430931589989467\\
243.2	-0.0420039751649739\\
244.8	-0.0409423205595781\\
246.4	-0.0399074993787982\\
248	-0.0388988334051868\\
249.6	-0.0379156615633089\\
251.2	-0.0369573394864765\\
252.8	-0.0360232390944328\\
254.4	-0.0351127481817116\\
256	-0.0342252700163997\\
257.6	-0.033360222949042\\
259.2	-0.0325170400314306\\
260.8	-0.0316951686450292\\
262.4	-0.0308940701387895\\
264	-0.0301132194761213\\
265.6	-0.0293521048907861\\
267.2	-0.0286102275514873\\
268.8	-0.0278871012349385\\
270.4	-0.0271822520071944\\
272	-0.0264952179130373\\
273.6	-0.0258255486732127\\
275.2	-0.0251728053893186\\
276.8	-0.0245365602561535\\
278.4	-0.0239163962813343\\
280	-0.0233119070120015\\
281.6	-0.0227226962684315\\
283.2	-0.0221483778843823\\
284.8	-0.0215885754540017\\
286.4	-0.0210429220851323\\
288	-0.0205110601588522\\
289.6	-0.0199926410950928\\
291.2	-0.0194873251241814\\
292.8	-0.0189947810641567\\
294.4	-0.0185146861037144\\
296	-0.0180467255906376\\
297.6	-0.0175905928255751\\
299.2	-0.0171459888610321\\
300.8	-0.016712622305441\\
302.4	-0.0162902091321848\\
304	-0.0158784724934472\\
305.6	-0.0154771425387677\\
307.2	-0.0150859562381827\\
308.8	-0.0147046572098369\\
310.4	-0.0143329955519515\\
312	-0.0139707276790399\\
313.6	-0.0136176161622625\\
315.2	-0.0132734295738171\\
316.8	-0.0129379423352619\\
318.4	-0.0126109345696724\\
320	-0.012292191957535\\
321.6	-0.011981505596283\\
323.2	-0.0116786718633825\\
324.8	-0.0113834922828792\\
326.4	-0.0110957733953182\\
328	-0.0108153266309512\\
329.6	-0.010541968186149\\
331.2	-0.010275518902937\\
332.8	-0.0100158041515763\\
334.4	-0.00976265371611152\\
336	-0.00951590168281261\\
337.6	-0.00927538633143521\\
339.2	-0.00904095002923006\\
340.8	-0.00881243912763118\\
342.4	-0.00858970386155519\\
344	-0.00837259825124594\\
345.6	-0.00816098000659999\\
347.2	-0.00795471043391025\\
348.8	-0.00775365434496672\\
350.4	-0.00755767996845472\\
352	-0.00736665886359253\\
353.6	-0.0071804658359518\\
355.2	-0.00699897885540567\\
356.8	-0.00682207897615079\\
358.4	-0.00664965025875064\\
360	-0.00648157969414939\\
361.6	-0.00631775712960622\\
363.2	-0.00615807519650167\\
364.8	-0.0060024292399687\\
366.4	-0.00585071725030233\\
368	-0.00570283979610291\\
369.6	-0.0055586999591092\\
371.2	-0.00541820327067856\\
372.8	-0.00528125764987258\\
374.4	-0.00514777334310763\\
376	-0.00501766286533072\\
377.6	-0.00489084094268223\\
379.2	-0.00476722445660767\\
380.8	-0.00464673238938225\\
382.4	-0.00452928577101211\\
384	-0.00441480762747778\\
385.6	-0.00430322293028567\\
387.2	-0.0041944585472948\\
388.8	-0.00408844319478619\\
390.4	-0.00398510739074393\\
392	-0.00388438340931686\\
393.6	-0.00378620523643138\\
395.2	-0.0036905085265261\\
396.8	-0.00359723056038003\\
398.4	-0.00350631020400665\\
400	-0.00341768786858698\\
401.6	-0.00333130547141528\\
403.2	-0.00324710639783195\\
404.8	-0.00316503546411844\\
406.4	-0.00308503888133015\\
408	-0.00300706422004332\\
409.6	-0.00293106037599305\\
411.2	-0.00285697753657977\\
412.8	-0.00278476714822226\\
414.4	-0.00271438188453582\\
416	-0.00264577561531483\\
417.6	-0.0025789033762991\\
419.2	-0.00251372133970458\\
420.8	-0.00245018678549876\\
422.4	-0.00238825807340215\\
424	-0.00232789461559744\\
425.6	-0.00226905685012838\\
427.2	-0.00221170621497105\\
428.8	-0.00215580512276051\\
430.4	-0.00210131693615614\\
432	-0.00204820594382971\\
433.6	-0.00199643733706035\\
435.2	-0.00194597718692099\\
436.8	-0.00189679242204158\\
438.4	-0.00184885080693418\\
440	-0.00180212092086596\\
441.6	-0.00175657213726624\\
443.2	-0.0017121746036539\\
444.8	-0.00166889922207224\\
446.4	-0.00162671763001826\\
448	-0.00158560218185402\\
449.6	-0.00154552593068781\\
451.2	-0.00150646261071324\\
452.8	-0.00146838661999477\\
454.4	-0.00143127300368831\\
456	-0.00139509743768589\\
457.6	-0.00135983621267379\\
459.2	-0.00132546621859349\\
460.8	-0.00129196492949551\\
462.4	-0.00125931038877593\\
464	-0.00122748119478618\\
465.6	-0.00119645648680644\\
467.2	-0.00116621593137365\\
468.8	-0.00113673970895504\\
470.4	-0.00110800850095845\\
472	-0.00108000347707106\\
473.6	-0.00105270628291807\\
475.2	-0.00102609902803327\\
476.8	-0.00100016427413379\\
478.4	-0.000974885023691037\\
480	-0.00095024470879065\\
481.6	-0.000926227180273925\\
483.2	-0.000902816697153734\\
484.8	-0.000879997916297946\\
486.4	-0.000857755882373608\\
488	-0.000836076018045276\\
489.6	-0.000814944114421095\\
491.2	-0.000794346321740348\\
492.8	-0.000774269140296386\\
494.4	-0.000754699411588972\\
496	-0.000735624309700258\\
497.6	-0.000717031332888729\\
499.2	-0.000698908295395621\\
500.8	-0.00068124331945842\\
502.4	-0.000664024827526227\\
504	-0.000647241534671882\\
505.6	-0.000630882441195872\\
507.2	-0.000614936825417167\\
508.8	-0.000599394236646283\\
510.4	-0.000584244488335941\\
512	-0.000569477651404845\\
513.6	-0.000555084047730208\\
515.2	-0.000541054243804747\\
516.8	-0.000527379044554005\\
518.4	-0.000514049487309936\\
520	-0.00050105683593681\\
521.6	-0.000488392575105589\\
523.2	-0.000476048404713013\\
524.8	-0.00046401623444175\\
526.4	-0.000452288178458032\\
528	-0.000440856550243319\\
529.6	-0.00042971385755658\\
531.2	-0.000418852797523915\\
532.8	-0.000408266251852281\\
534.4	-0.000397947282164191\\
536	-0.000387889125450332\\
537.6	-0.000378085189637117\\
539.2	-0.000368529049266267\\
540.8	-0.000359214441283594\\
542.4	-0.00035013526093422\\
544	-0.000341285557761549\\
545.6	-0.000332659531707359\\
547.2	-0.000324251529310471\\
548.8	-0.000316056040001494\\
550.4	-0.00030806769249122\\
552	-0.000300281251250304\\
553.6	-0.000292691613077921\\
555.2	-0.00028529380375715\\
556.8	-0.00027808297479489\\
558.4	-0.00027105440024418\\
560	-0.000264203473606837\\
561.6	-0.000257525704814369\\
563.2	-0.000251016717285209\\
564.8	-0.000244672245056319\\
566.4	-0.000238488129987296\\
568	-0.000232460319035147\\
569.6	-0.000226584861597936\\
571.2	-0.000220857906925584\\
572.8	-0.000215275701596096\\
574.4	-0.000209834587055587\\
576	-0.000204530997220484\\
577.6	-0.000199361456140324\\
579.2	-0.000194322575719638\\
580.8	-0.000189411053497399\\
582.4	-0.000184623670482611\\
584	-0.00017995728904459\\
585.6	-0.000175408850856577\\
587.2	-0.000170975374891322\\
588.8	-0.000166653955467334\\
590.4	-0.000162441760344505\\
592	-0.000158336028867877\\
593.6	-0.000154334070158315\\
595.2	-0.000150433261348923\\
596.8	-0.000146631045866018\\
598.4	-0.000142924931753574\\
600	-0.000139312490039996\\
601.6	-0.000135791353146185\\
603.2	-0.000132359213333837\\
604.8	-0.000129013821192962\\
606.4	-0.000125752984167626\\
608	-0.000122574565118965\\
609.6	-0.000119476480924509\\
611.2	-0.000116456701112913\\
612.8	-0.000113513246533194\\
614.4	-0.000110644188057608\\
616	-0.000107847645317301\\
617.6	-0.000105121785469929\\
619.2	-0.000102464821998418\\
620.8	-9.98750135400897e-05\\
622.4	-9.73506627453768e-05\\
624	-9.4890115165391e-05\\
625.6	-9.24917581676019e-05\\
627.2	-9.01540198789252e-05\\
628.8	-8.78753681555231e-05\\
630.4	-8.56543095786445e-05\\
632	-8.34893884758439e-05\\
633.6	-8.13791859669402e-05\\
635.2	-7.93223190340884e-05\\
636.8	-7.73174396153558e-05\\
638.4	-7.53632337212074e-05\\
640	-7.34584205733233e-05\\
641.6	-7.16017517651815e-05\\
643.2	-6.97920104438578e-05\\
644.8	-6.80280105125051e-05\\
646.4	-6.63085958529912e-05\\
648	-6.46326395681832e-05\\
649.6	-6.29990432433843e-05\\
651.2	-6.1406736226437e-05\\
652.8	-5.98546749260227e-05\\
654.4	-5.83418421276958e-05\\
656	-5.68672463272061e-05\\
657.6	-5.54299210806709e-05\\
659.2	-5.40289243711716e-05\\
660.8	-5.266333799136e-05\\
662.4	-5.13322669416689e-05\\
664	-5.00348388437332e-05\\
665.6	-4.8770203368637e-05\\
667.2	-4.75375316796113e-05\\
668.8	-4.63360158888179e-05\\
670.4	-4.51648685278635e-05\\
672	-4.40233220316955e-05\\
673.6	-4.2910628235544e-05\\
675.2	-4.18260578845768e-05\\
676.8	-4.07689001559497e-05\\
678.4	-3.97384621929358e-05\\
680	-3.87340686508299e-05\\
681.6	-3.77550612543308e-05\\
683.2	-3.68007983661106e-05\\
684.8	-3.58706545662875e-05\\
686.4	-3.49640202425291e-05\\
688	-3.40803011905146e-05\\
689.6	-3.32189182244958e-05\\
691.2	-3.23793067977013e-05\\
692.8	-3.15609166323351e-05\\
694.4	-3.07632113589263e-05\\
696	-2.99856681647954e-05\\
697.6	-2.92277774514048e-05\\
699.2	-2.84890425003699e-05\\
700.8	-2.77689791479124e-05\\
702.4	-2.70671154675409e-05\\
704	-2.63829914607527e-05\\
705.6	-2.57161587555524e-05\\
707.2	-2.50661803125909e-05\\
708.8	-2.44326301387318e-05\\
710.4	-2.38150930078569e-05\\
712	-2.32131641887293e-05\\
713.6	-2.26264491797336e-05\\
715.2	-2.20545634503217e-05\\
716.8	-2.14971321889931e-05\\
718.4	-2.09537900576446e-05\\
720	-2.04241809521296e-05\\
721.6	-1.9907957768869e-05\\
723.2	-1.94047821773605e-05\\
724.8	-1.89143243984387e-05\\
726.4	-1.84362629881392e-05\\
728	-1.79702846270253e-05\\
729.6	-1.75160839148397e-05\\
731.2	-1.70733631703471e-05\\
732.8	-1.66418322362342e-05\\
734.4	-1.62212082889428e-05\\
736	-1.58112156533077e-05\\
737.6	-1.54115856218806e-05\\
739.2	-1.50220562788206e-05\\
740.8	-1.46423723282353e-05\\
742.4	-1.42722849268611e-05\\
744	-1.39115515209725e-05\\
745.6	-1.35599356874131e-05\\
747.2	-1.32172069786451e-05\\
748.8	-1.2883140771715e-05\\
750.4	-1.25575181210365e-05\\
752	-1.22401256148945e-05\\
753.6	-1.19307552355759e-05\\
755.2	-1.1629204223036e-05\\
756.8	-1.133527494201e-05\\
758.4	-1.10487747524839e-05\\
760	-1.07695158834392e-05\\
761.6	-1.0497315309788e-05\\
763.2	-1.02319946324198e-05\\
764.8	-9.97337996127904e-06\\
766.4	-9.72130180139852e-06\\
768	-9.47559494181292e-06\\
769.6	-9.23609834728038e-06\\
771.2	-9.0026550527406e-06\\
772.8	-8.77511206044063e-06\\
774.4	-8.55332023966079e-06\\
776	-8.337134228975e-06\\
777.6	-8.12641234098153e-06\\
779.2	-7.92101646944167e-06\\
780.8	-7.7208119987655e-06\\
782.4	-7.52566771578536e-06\\
784	-7.33545572375932e-06\\
785.6	-7.15005135854819e-06\\
787.2	-6.96933310691117e-06\\
788.8	-6.79318252686656e-06\\
790.4	-6.62148417006541e-06\\
792	-6.45412550612717e-06\\
793.6	-6.2909968488877e-06\\
795.2	-6.13199128451146e-06\\
796.8	-5.97700460142064e-06\\
798.4	-5.8259352219953e-06\\
800	-5.67868413599984e-06\\
};
\addlegendentry{$\bar{x}_4  \,[^{\circ}/s]$}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	1.7417916971977\\
1.6	1.70617955874142\\
3.2	1.67022009552399\\
4.8	1.63396501982053\\
6.4	1.59744642942339\\
8	1.56068133664236\\
9.6	1.52367640083913\\
11.2	1.4864324684071\\
12.8	1.44894861017645\\
14.4	1.41122544667802\\
16	1.37326765352207\\
17.6	1.3350856311996\\
19.2	1.29669639795987\\
20.8	1.25812381683464\\
22.4	1.21939829764475\\
24	1.18055612404212\\
25.6	1.14163854831049\\
27.2	1.10269077770041\\
28.8	1.06376095051532\\
30.4	1.02489917243532\\
32	0.986156657145637\\
33.6	0.94758499258997\\
35.2	0.909235536374098\\
36.8	0.871158931360073\\
38.4	0.833404724983897\\
40	0.79602107252709\\
41.6	0.759054504484557\\
43.2	0.722549740270903\\
44.8	0.686549533857933\\
46.4	0.651094540765466\\
48	0.616223199560035\\
49.6	0.581971624270813\\
51.2	0.548373506700803\\
52.8	0.515460029423957\\
54.4	0.483259791346239\\
56	0.451798748166422\\
57.6	0.421100170030835\\
59.2	0.391184618275926\\
60.8	0.362069942527351\\
62.4	0.333771298690966\\
64	0.306301187623201\\
65.6	0.279669513575056\\
67.2	0.253883660911357\\
68.8	0.228948587140612\\
70.4	0.204866929960142\\
72	0.181639125822926\\
73.6	0.159263537455177\\
75.2	0.137736587779979\\
76.8	0.117052897813001\\
78.4	0.0972054262713107\\
80	0.0781856088567826\\
81.6	0.0599834954245315\\
83.2	0.0425878835098025\\
84.8	0.0259864469519287\\
86.4	0.0101658586122464\\
88	-0.00488809357257939\\
89.6	-0.019190397734155\\
91.2	-0.0327567167402614\\
92.8	-0.0456032945322406\\
94.4	-0.0577468701180321\\
96	-0.0692045990708586\\
97.6	-0.0799939822693754\\
99.2	-0.0901328015217004\\
100.8	-0.0996390616417763\\
102.4	-0.108530938490551\\
104	-0.116826732455084\\
105.6	-0.124544826814495\\
107.2	-0.131703650431393\\
108.8	-0.138321644209686\\
110.4	-0.14441723077335\\
112	-0.150008786844492\\
113.6	-0.15511461783168\\
115.2	-0.159752934179718\\
116.8	-0.163941829078528\\
118.4	-0.167699257180139\\
120	-0.171043014027595\\
121.6	-0.17399071595639\\
123.2	-0.176559780286452\\
124.8	-0.178767405679187\\
126.4	-0.180630552588446\\
128	-0.182165923785124\\
129.6	-0.183389944981393\\
131.2	-0.184318745621367\\
132.8	-0.18496813993952\\
134.4	-0.185353608415937\\
136	-0.185490279778181\\
137.6	-0.185392913713092\\
139.2	-0.185075884458438\\
140.8	-0.184553165444272\\
142.4	-0.183838315147752\\
144	-0.18294446431363\\
145.6	-0.181884304676526\\
147.2	-0.180670079301256\\
148.8	-0.179313574634823\\
150.4	-0.177826114339135\\
152	-0.176218554947985\\
153.6	-0.174501283366052\\
155.2	-0.172684216202566\\
156.8	-0.170776800908319\\
158.4	-0.168788018662549\\
160	-0.166726388936265\\
161.6	-0.164599975641121\\
163.2	-0.162416394758259\\
164.8	-0.16018282332962\\
166.4	-0.157906009685191\\
168	-0.155592284773367\\
169.6	-0.153247574457964\\
171.2	-0.150877412644208\\
172.8	-0.148486955097024\\
174.4	-0.146080993817924\\
176	-0.143663971851404\\
177.6	-0.141239998397829\\
179.2	-0.13881286411692\\
180.8	-0.136386056514034\\
182.4	-0.133962775310019\\
184	-0.131545947704523\\
185.6	-0.12913824345182\\
187.2	-0.126742089677488\\
188.8	-0.124359685373339\\
190.4	-0.121993015516842\\
192	-0.119643864769745\\
193.6	-0.117313830718561\\
195.2	-0.115004336627112\\
196.8	-0.112716643678222\\
198.4	-0.110451862688018\\
200	-0.108210965282065\\
201.6	-0.105994794527698\\
203.2	-0.103804075021566\\
204.8	-0.101639422435397\\
206.4	-0.0995013525265192\\
208	-0.0973902896226781\\
209.6	-0.0953065745932365\\
211.2	-0.0932504723209318\\
212.8	-0.091222178690095\\
214.4	-0.0892218271085764\\
216	-0.0872494945816562\\
217.6	-0.0853052073569543\\
219.2	-0.083388946159842\\
220.8	-0.0815006510391173\\
222.4	-0.0796402258427736\\
224	-0.0778075423435931\\
225.6	-0.0760024440340545\\
227.2	-0.0742247496096886\\
228.8	-0.0724742561595538\\
230.4	-0.0707507420819735\\
232	-0.0690539697430753\\
233.6	-0.0673836878950269\\
235.2	-0.0657396338701828\\
236.8	-0.0641215355666496\\
238.4	-0.0625291132400611\\
240	-0.0609620811156252\\
241.6	-0.0594201488337856\\
243.2	-0.057903022742119\\
244.8	-0.0564104070453896\\
246.4	-0.0549420048249863\\
248	-0.0534975189383065\\
249.6	-0.0520766528079927\\
251.2	-0.0506791111103119\\
252.8	-0.0493046003713608\\
254.4	-0.0479528294792099\\
256	-0.0466235101195486\\
257.6	-0.0453163571418736\\
259.2	-0.0440310888627679\\
260.8	-0.0427674273123465\\
262.4	-0.0415250984295044\\
264	-0.0403038322111828\\
265.6	-0.0391033628204762\\
267.2	-0.0379234286580316\\
268.8	-0.0367637724008465\\
270.4	-0.0356241410122419\\
272	-0.0345042857264871\\
273.6	-0.0334039620112619\\
275.2	-0.0323229295108815\\
276.8	-0.0312609519729554\\
278.4	-0.030217797160924\\
280	-0.0291932367546999\\
281.6	-0.0281870462414382\\
283.2	-0.0271990047982785\\
284.8	-0.0262288951687241\\
286.4	-0.0252765035341644\\
288	-0.0243416193819009\\
289.6	-0.0234240353708958\\
291.2	-0.0225235471963368\\
292.8	-0.0216399534539941\\
294.4	-0.0207730555052373\\
296	-0.0199226573434788\\
297.6	-0.019088565462719\\
299.2	-0.0182705887287838\\
300.8	-0.0174685382537652\\
302.4	-0.0166822272741075\\
304	-0.0159114710327119\\
305.6	-0.015156086665375\\
307.2	-0.0144158930918208\\
308.8	-0.0136907109115349\\
310.4	-0.0129803623045653\\
312	-0.0122846709374103\\
313.6	-0.011603461874079\\
315.2	-0.0109365614923726\\
316.8	-0.0102837974054071\\
318.4	-0.00964499838836682\\
320	-0.00901999431045535\\
321.6	-0.00840861607198818\\
323.2	-0.00781069554654964\\
324.8	-0.00722606552812111\\
326.4	-0.00665455968307094\\
328	-0.00609601250688308\\
329.6	-0.00555025928548986\\
331.2	-0.00501713606106412\\
332.8	-0.00449647960211743\\
334.4	-0.00398812737774391\\
336	-0.00349191753584355\\
337.6	-0.00300768888515394\\
339.2	-0.00253528088091633\\
340.8	-0.00207453361399889\\
342.4	-0.00162528780329895\\
344	-0.00118738479124495\\
345.6	-0.000760666542219165\\
347.2	-0.000344975643722745\\
348.8	5.98446898936473e-05\\
350.4	0.000453950611308619\\
352	0.00083749763189058\\
353.6	0.00121064061130944\\
355.2	0.00157353374526546\\
356.8	0.00192633055149753\\
358.4	0.002269183854229\\
360	0.00260224576720478\\
361.6	0.00292566767546896\\
363.2	0.00323960021602714\\
364.8	0.0035441932575328\\
366.4	0.00383959587913196\\
368	0.00412595634859478\\
369.6	0.00440342209985779\\
371.2	0.00467213971009481\\
372.8	0.00493225487642915\\
374.4	0.00518391239239419\\
376	0.00542725612424422\\
377.6	0.00566242898721153\\
379.2	0.00588957292180076\\
380.8	0.00610882887020586\\
382.4	0.00632033675292983\\
384	0.00652423544568233\\
385.6	0.00672066275662482\\
387.2	0.00690975540402826\\
388.8	0.00709164899440315\\
390.4	0.00726647800115721\\
392	0.00743437574383118\\
393.6	0.00759547436795868\\
395.2	0.007749904825592\\
396.8	0.00789779685653095\\
398.4	0.00803927897028837\\
400	0.00817447842882166\\
401.6	0.00830352123005592\\
403.2	0.00842653209222094\\
404.8	0.00854363443902045\\
406.4	0.00865495038564915\\
408	0.00876060072566956\\
409.6	0.00886070491875801\\
411.2	0.00895538107932606\\
412.8	0.00904474596602122\\
414.4	0.00912891497210802\\
416	0.00920800211672842\\
417.6	0.00928212003703814\\
419.2	0.00935137998121349\\
420.8	0.0094158918023213\\
422.4	0.00947576395304292\\
424	0.00953110348124137\\
425.6	0.00958201602635933\\
427.2	0.00962860581663434\\
428.8	0.0096709756671161\\
430.4	0.00970922697846975\\
432	0.00974345973654799\\
433.6	0.00977377251271378\\
435.2	0.00980026246489486\\
436.8	0.00982302533935009\\
438.4	0.0098421554731277\\
440	0.00985774579719417\\
441.6	0.00986988784021277\\
443.2	0.00987867173294984\\
444.8	0.00988418621328695\\
446.4	0.00988651863181676\\
448	0.00988575495800014\\
449.6	0.00988197978686223\\
451.2	0.00987527634620491\\
452.8	0.0098657265043134\\
454.4	0.00985341077813443\\
456	0.00983840834190413\\
457.6	0.00982079703620332\\
459.2	0.00980065337741869\\
460.8	0.00977805256758818\\
462.4	0.00975306850460951\\
464	0.00972577379279094\\
465.6	0.0096962397537237\\
467.2	0.0096645364374561\\
468.8	0.00963073263394963\\
470.4	0.0095948958847976\\
472	0.00955709249518784\\
473.6	0.00951738754609086\\
475.2	0.00947584490665573\\
476.8	0.00943252724679641\\
478.4	0.00938749604995152\\
480	0.00934081162600135\\
481.6	0.00929253312432626\\
483.2	0.00924271854699119\\
484.8	0.00919142476204139\\
486.4	0.00913870751689542\\
488	0.00908462145182137\\
489.6	0.00902922011348327\\
491.2	0.00897255596854511\\
492.8	0.00891468041732\\
494.4	0.00885564380745323\\
496	0.00879549544762766\\
497.6	0.00873428362128112\\
499.2	0.0086720556003255\\
500.8	0.0086088576588578\\
502.4	0.0085447350868541\\
504	0.00847973220383747\\
505.6	0.00841389237251173\\
507.2	0.00834725801235307\\
508.8	0.00827987061315212\\
510.4	0.00821177074849946\\
512	0.00814299808920798\\
513.6	0.00807359141666584\\
515.2	0.00800358863611422\\
516.8	0.00793302678984441\\
518.4	0.0078619420703091\\
520	0.00779036983314313\\
521.6	0.00771834461008928\\
523.2	0.00764590012182506\\
524.8	0.00757306929068656\\
526.4	0.00749988425328603\\
528	0.0074263763730199\\
529.6	0.00735257625246434\\
531.2	0.00727851374565567\\
532.8	0.00720421797025325\\
534.4	0.0071297173195826\\
536	0.00705503947455694\\
537.6	0.00698021141547527\\
539.2	0.00690525943369563\\
540.8	0.00683020914318209\\
542.4	0.00675508549192441\\
544	0.00667991277322949\\
545.6	0.00660471463688371\\
547.2	0.00652951410018555\\
548.8	0.00645433355884819\\
550.4	0.00637919479777158\\
552	0.00630411900168384\\
553.6	0.00622912676565203\\
555.2	0.00615423810546222\\
556.8	0.00607947246786909\\
558.4	0.00600484874071534\\
560	0.00593038526292128\\
561.6	0.00585609983434499\\
563.2	0.00578200972551372\\
564.8	0.00570813168722706\\
566.4	0.00563448196003259\\
568	0.0055610762835748\\
569.6	0.00548792990581804\\
571.2	0.00541505759214454\\
572.8	0.00534247363432814\\
574.4	0.00527019185938502\\
576	0.00519822563830222\\
577.6	0.00512658789464514\\
579.2	0.00505529111304502\\
580.8	0.00498434734756756\\
582.4	0.00491376822996383\\
584	0.00484356497780464\\
585.6	0.0047737484024995\\
587.2	0.00470432891720146\\
588.8	0.00463531654459903\\
590.4	0.0045667209245963\\
592	0.00449855132188267\\
593.6	0.00443081663339333\\
595.2	0.00436352539566176\\
596.8	0.00429668579206553\\
598.4	0.00423030565996657\\
600	0.00416439249774731\\
601.6	0.00409895347174381\\
603.2	0.00403399542307718\\
604.8	0.00396952487438449\\
606.4	0.00390554803645053\\
608	0.00384207081474149\\
609.6	0.00377909881584181\\
611.2	0.00371663735379555\\
612.8	0.00365469145635327\\
614.4	0.0035932658711258\\
616	0.00353236507164591\\
617.6	0.00347199326333913\\
619.2	0.00341215438940494\\
620.8	0.00335285213660926\\
622.4	0.00329408994098959\\
624	0.00323587099347378\\
625.6	0.00317819824541349\\
627.2	0.0031210744140336\\
628.8	0.0030645019877984\\
630.4	0.00300848323169582\\
632	0.00295302019244059\\
633.6	0.00289811470359741\\
635.2	0.00284376839062516\\
636.8	0.0027899826758431\\
638.4	0.00273675878332001\\
640	0.00268409774368732\\
641.6	0.00263200039887711\\
643.2	0.00258046740678594\\
644.8	0.00252949924586537\\
646.4	0.0024790962196402\\
648	0.00242925846115515\\
649.6	0.00237998593735104\\
651.2	0.0023312784533712\\
652.8	0.00228313565679896\\
654.4	0.00223555704182721\\
656	0.00218854195336062\\
657.6	0.00214208959105154\\
659.2	0.00209619901327028\\
660.8	0.00205086914101058\\
662.4	0.00200609876173097\\
664	0.001961886533133\\
665.6	0.00191823098687683\\
667.2	0.00187513053223507\\
668.8	0.00183258345968567\\
670.4	0.00179058794444432\\
672	0.00174914204993747\\
673.6	0.00170824373121623\\
675.2	0.00166789083831222\\
676.8	0.00162808111953586\\
678.4	0.00158881222471777\\
680	0.00155008170839409\\
681.6	0.00151188703293618\\
683.2	0.00147422557162559\\
684.8	0.00143709461167466\\
686.4	0.00140049135719371\\
688	0.00136441293210515\\
689.6	0.00132885638300534\\
691.2	0.00129381868197468\\
692.8	0.00125929672933673\\
694.4	0.00122528735636663\\
696	0.00119178732794986\\
697.6	0.00115879334519148\\
699.2	0.00112630204797679\\
700.8	0.0010943100174838\\
702.4	0.00106281377864812\\
704	0.00103180980258089\\
705.6	0.00100129450894023\\
707.2	0.000971264268256853\\
708.8	0.000941715404214334\\
710.4	0.000912644195884628\\
712	0.000884046879919338\\
713.6	0.000855919652697308\\
715.2	0.000828258672429065\\
716.8	0.000801060061218639\\
718.4	0.000774319907083289\\
720	0.000748034265931664\\
721.6	0.000722199163500915\\
723.2	0.000696810597253269\\
724.8	0.000671864538232584\\
726.4	0.000647356932881391\\
728	0.000623283704818925\\
729.6	0.000599640756580645\\
731.2	0.000576423971319748\\
732.8	0.000553629214471161\\
734.4	0.000531252335378508\\
736	0.000509289168884533\\
737.6	0.000487735536885472\\
739.2	0.00046658724984984\\
740.8	0.000445840108302131\\
742.4	0.000425489904271876\\
744	0.000405532422708559\\
745.6	0.00038596344286284\\
747.2	0.000366778739634551\\
748.8	0.000347974084887934\\
750.4	0.00032954524873457\\
752	0.00031148800078446\\
753.6	0.000293798111365705\\
755.2	0.000276471352713233\\
756.8	0.000259503500127025\\
758.4	0.000242890333100274\\
760	0.000226627636417922\\
761.6	0.000210711201226002\\
763.2	0.000195136826072235\\
764.8	0.000179900317918285\\
766.4	0.000164997493124128\\
768	0.000150424178404938\\
769.6	0.000136176211760914\\
771.2	0.000122249443380471\\
772.8	0.000108639736517202\\
774.4	9.53429683410278e-05\\
776	8.23550307639351e-05\\
777.6	6.96718312407124e-05\\
779.2	5.72892935450825e-05\\
780.8	4.520335852163e-05\\
782.4	3.34099848139181e-05\\
784	2.19051495691849e-05\\
785.6	1.06848491200095e-05\\
787.2	-2.54900356669941e-07\\
788.8	-1.09180622028026e-05\\
790.4	-2.13085786643597e-05\\
792	-3.14303702979811e-05\\
793.6	-4.12873353987635e-05\\
795.2	-5.08833494488213e-05\\
796.8	-6.02222645862557e-05\\
798.4	-6.93079090941713e-05\\
800	-7.81440869093809e-05\\
};
\addlegendentry{$\bar{x}_5  \,[^{\circ}/s]$}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.601605684887364\\
1.6	-0.561537000896087\\
3.2	-0.523512824175305\\
4.8	-0.48748542338139\\
6.4	-0.453403744033474\\
8	-0.421216639823284\\
9.6	-0.390875184804682\\
11.2	-0.362334099107941\\
12.8	-0.335552389514159\\
14.4	-0.310493351321233\\
16	-0.287124099146464\\
17.6	-0.265414794268869\\
19.2	-0.245337719518184\\
20.8	-0.226866325285204\\
22.4	-0.209974337687003\\
24	-0.194634987226561\\
25.6	-0.180820387146217\\
27.2	-0.168501067371342\\
28.8	-0.157645653412257\\
30.4	-0.148220669678558\\
32	-0.140190442437022\\
33.6	-0.133517077768897\\
35.2	-0.128160492892151\\
36.8	-0.12407848375251\\
38.4	-0.121226816744421\\
40	-0.119559337000089\\
41.6	-0.119028089394708\\
43.2	-0.119583451044475\\
44.8	-0.121174275617307\\
46.4	-0.123748050373036\\
48	-0.127251066717332\\
49.6	-0.131628604435245\\
51.2	-0.136825128897587\\
52.8	-0.142784499601861\\
54.4	-0.149450187566773\\
56	-0.156765498442475\\
57.6	-0.16467379777864\\
59.2	-0.173118734721574\\
60.8	-0.182044460473807\\
62.4	-0.191395838109636\\
64	-0.20111864075251\\
65.6	-0.211159735635989\\
67.2	-0.22146725214254\\
68.8	-0.231990732502244\\
70.4	-0.24268126440263\\
72	-0.25349159528573\\
73.6	-0.264376228571198\\
75.2	-0.275291502434706\\
76.8	-0.286195652084323\\
78.4	-0.297048856714807\\
80	-0.307813272484732\\
81.6	-0.318453052960631\\
83.2	-0.328934358513822\\
84.8	-0.339225356147795\\
86.4	-0.349296211185599\\
88	-0.359119072165794\\
89.6	-0.368668050189693\\
91.2	-0.377919193838643\\
92.8	-0.386850460643857\\
94.4	-0.395441685947923\\
96	-0.403674549851047\\
97.6	-0.411532542789942\\
99.2	-0.419000930156501\\
100.8	-0.42606671622956\\
102.4	-0.432718607568714\\
104	-0.438946975906442\\
105.6	-0.444743820475354\\
107.2	-0.450102729623047\\
108.8	-0.455018841498762\\
110.4	-0.459488803545027\\
112	-0.463510730494067\\
113.6	-0.467084160553323\\
115.2	-0.470210009466585\\
116.8	-0.472890522156391\\
118.4	-0.475129221688234\\
120	-0.476930855346192\\
121.6	-0.478301337670841\\
123.2	-0.479247690381278\\
124.8	-0.479777979181182\\
126.4	-0.479901247531176\\
128	-0.4796274475534\\
129.6	-0.478967368316221\\
131.2	-0.477932561824631\\
132.8	-0.476535267112571\\
134.4	-0.474788332894863\\
136	-0.472705139286967\\
137.6	-0.470299519138847\\
139.2	-0.467585679554138\\
140.8	-0.464578124177007\\
142.4	-0.461291576826898\\
144	-0.457740907046053\\
145.6	-0.453941058097547\\
147.2	-0.449906977913624\\
148.8	-0.445653553447039\\
150.4	-0.44119554882368\\
152	-0.436547547634637\\
153.6	-0.431723899642174\\
155.2	-0.426738672108378\\
156.8	-0.421605605889487\\
158.4	-0.416338076374459\\
160	-0.410949059284733\\
161.6	-0.405451101294458\\
163.2	-0.399856295377617\\
164.8	-0.394176260741293\\
166.4	-0.388422127163107\\
168	-0.382604523516016\\
169.6	-0.376733570235199\\
171.2	-0.370818875459568\\
172.8	-0.364869534564318\\
174.4	-0.358894132790506\\
176	-0.352900750672431\\
177.6	-0.346896971963139\\
179.2	-0.34088989376209\\
180.8	-0.334886138556337\\
182.4	-0.328891867896926\\
184	-0.322912797445061\\
185.6	-0.316954213137348\\
187.2	-0.311020988235682\\
188.8	-0.305117601044531\\
190.4	-0.29924815309624\\
192	-0.293416387622988\\
193.6	-0.287625708152046\\
195.2	-0.281879197078606\\
196.8	-0.276179634087579\\
198.4	-0.27052951431212\\
200	-0.264931066132192\\
201.6	-0.259386268531051\\
203.2	-0.253896867941126\\
204.8	-0.248464394523285\\
206.4	-0.243090177834951\\
208	-0.237775361852938\\
209.6	-0.232520919326255\\
211.2	-0.227327665442477\\
212.8	-0.222196270798725\\
214.4	-0.217127273674777\\
216	-0.212121091611503\\
217.6	-0.207178032302671\\
219.2	-0.202298303812319\\
220.8	-0.197482024133342\\
222.4	-0.192729230105825\\
224	-0.188039885715938\\
225.6	-0.183413889798049\\
227.2	-0.178851083164096\\
228.8	-0.17435125518524\\
230.4	-0.16991414985149\\
232	-0.165539471335345\\
233.6	-0.161226889085606\\
235.2	-0.156976042477394\\
236.8	-0.152786545044098\\
238.4	-0.148657988316548\\
240	-0.14458994529409\\
241.6	-0.140581973571578\\
243.2	-0.136633618145491\\
244.8	-0.132744413921594\\
246.4	-0.128913887945618\\
248	-0.125141561377561\\
249.6	-0.121426951229245\\
251.2	-0.117769571883825\\
252.8	-0.114168936414973\\
254.4	-0.110624557722549\\
256	-0.107135949500587\\
257.6	-0.103702627052555\\
259.2	-0.100324107967914\\
260.8	-0.0969999126731577\\
262.4	-0.0937295648696594\\
264	-0.0905125918698416\\
265.6	-0.0873485248424141\\
267.2	-0.0842368989766666\\
268.8	-0.0811772535750973\\
270.4	-0.0781691320829753\\
272	-0.0752120820627868\\
273.6	-0.0723056551209052\\
275.2	-0.0694494067932399\\
276.8	-0.0666428963960708\\
278.4	-0.0638856868477601\\
280	-0.0611773444665386\\
281.6	-0.0585174387491121\\
283.2	-0.0559055421343963\\
284.8	-0.0533412297562885\\
286.4	-0.0508240791890049\\
288	-0.0483536701881587\\
289.6	-0.045929584430425\\
291.2	-0.043551405254331\\
292.8	-0.0412187174044236\\
294.4	-0.0389311067808012\\
296	-0.0366881601957497\\
297.6	-0.0344894651389951\\
299.2	-0.0323346095528726\\
300.8	-0.030223181618519\\
302.4	-0.0281547695540138\\
304	-0.0261289614252311\\
305.6	-0.0241453449700108\\
307.2	-0.0222035074361221\\
308.8	-0.0203030354333601\\
310.4	-0.0184435148000081\\
312	-0.0166245304837864\\
313.6	-0.0148456664373176\\
315.2	-0.0131065055280511\\
316.8	-0.0114066294625133\\
318.4	-0.00974561872467979\\
320	-0.00812305252820514\\
321.6	-0.00653850878219256\\
323.2	-0.00499156407013548\\
324.8	-0.00348179364162402\\
326.4	-0.00200877141637166\\
328	-0.000572070000087641\\
329.6	0.000828739288305766\\
331.2	0.0021940863786326\\
332.8	0.00352440240113829\\
334.4	0.00482011962843233\\
336	0.00608167140826035\\
337.6	0.00730949208767346\\
339.2	0.00850401692916637\\
340.8	0.00966568201935606\\
342.4	0.0107949241707712\\
344	0.011892180817318\\
345.6	0.0129578899039823\\
347.2	0.0139924897713191\\
348.8	0.0149964190352714\\
350.4	0.0159701164628484\\
352	0.0169140208441817\\
353.6	0.0178285708614622\\
355.2	0.018714204955248\\
356.8	0.0195713611886158\\
358.4	0.0204004771096136\\
360	0.0212019896124547\\
361.6	0.0219763347978739\\
363.2	0.0227239478330524\\
364.8	0.0234452628114957\\
366.4	0.0241407126132321\\
368	0.0248107287656818\\
369.6	0.0254557413055247\\
371.2	0.0260761786418798\\
372.8	0.0266724674210875\\
374.4	0.0272450323933697\\
376	0.0277942962816232\\
377.6	0.0283206796525835\\
379.2	0.0288246007905794\\
380.8	0.0293064755740816\\
382.4	0.0297667173552284\\
384	0.0302057368424998\\
385.6	0.030623941986691\\
387.2	0.0310217378703217\\
388.8	0.0313995266006045\\
390.4	0.0317577072060771\\
392	0.0320966755369923\\
393.6	0.0324168241695433\\
395.2	0.0327185423139914\\
396.8	0.0330022157267477\\
398.4	0.0332682266264512\\
400	0.0335169536140719\\
401.6	0.0337487715970572\\
403.2	0.0339640517175317\\
404.8	0.034163161284547\\
406.4	0.0343464637103715\\
408	0.0345143184508011\\
409.6	0.0346670809494626\\
411.2	0.0348051025860757\\
412.8	0.0349287306286299\\
414.4	0.0350383081894285\\
416	0.0351341741849452\\
417.6	0.0352166632994311\\
419.2	0.0352861059522084\\
420.8	0.0353428282685794\\
422.4	0.0353871520542769\\
424	0.0354193947733769\\
425.6	0.0354398695295932\\
427.2	0.035448885050868\\
428.8	0.0354467456771721\\
430.4	0.035433751351425\\
432	0.0354101976134431\\
433.6	0.0353763755968242\\
435.2	0.0353325720286721\\
436.8	0.0352790692320688\\
438.4	0.0352161451311962\\
440	0.0351440732590123\\
441.6	0.0350631227673854\\
443.2	0.0349735584395897\\
444.8	0.0348756407050664\\
446.4	0.0347696256563557\\
448	0.0346557650681033\\
449.6	0.0345343064180491\\
451.2	0.0344054929099044\\
452.8	0.0342695634980267\\
454.4	0.0341267529138003\\
456	0.0339772916936358\\
457.6	0.0338214062084997\\
459.2	0.0336593186948899\\
460.8	0.0334912472871708\\
462.4	0.0333174060511897\\
464	0.0331380050190904\\
465.6	0.0329532502252488\\
467.2	0.0327633437432537\\
468.8	0.0325684837238574\\
470.4	0.032368864433826\\
472	0.032164676295619\\
473.6	0.0319561059278299\\
475.2	0.0317433361863235\\
476.8	0.0315265462060054\\
478.4	0.0313059114431639\\
480	0.0310816037183242\\
481.6	0.0308537912595587\\
483.2	0.0306226387461994\\
484.8	0.0303883073528982\\
486.4	0.0301509547939869\\
488	0.0299107353680868\\
489.6	0.0296678000029228\\
491.2	0.0294222963002976\\
492.8	0.0291743685811838\\
494.4	0.0289241579308928\\
496	0.028671802244284\\
497.6	0.0284174362709763\\
499.2	0.0281611916605278\\
500.8	0.027903197007551\\
502.4	0.0276435778967326\\
504	0.0273824569477276\\
505.6	0.0271199538599014\\
507.2	0.0268561854568922\\
508.8	0.0265912657309706\\
510.4	0.0263253058871719\\
512	0.0260584143871809\\
513.6	0.0257906969929473\\
515.2	0.025522256810015\\
516.8	0.0252531943305453\\
518.4	0.0249836074760193\\
520	0.0247135916396047\\
521.6	0.0244432397281706\\
523.2	0.0241726422039411\\
524.8	0.0239018871257728\\
526.4	0.023631060190047\\
528	0.0233602447711668\\
529.6	0.0230895219616494\\
531.2	0.022818970611807\\
532.8	0.0225486673690077\\
534.4	0.0222786867165116\\
536	0.0220091010118754\\
537.6	0.0217399805249216\\
539.2	0.0214713934752673\\
540.8	0.02120340606941\\
542.4	0.0209360825373676\\
544	0.0206694851688694\\
545.6	0.0204036743490977\\
547.2	0.0201387085939776\\
548.8	0.0198746445850156\\
550.4	0.0196115372036859\\
552	0.0193494395653647\\
553.6	0.0190884030528139\\
555.2	0.0188284773492137\\
556.8	0.0185697104707478\\
558.4	0.01831214879874\\
560	0.0180558371113466\\
561.6	0.0178008186148059\\
563.2	0.017547134974247\\
564.8	0.0172948263440612\\
566.4	0.0170439313978389\\
568	0.0167944873578755\\
569.6	0.0165465300242483\\
571.2	0.0163000938034697\\
572.8	0.0160552117367195\\
574.4	0.0158119155276603\\
576	0.0155702355698392\\
577.6	0.0153302009736814\\
579.2	0.0150918395930786\\
580.8	0.0148551780515763\\
582.4	0.0146202417681656\\
584	0.0143870549826824\\
585.6	0.0141556407808192\\
587.2	0.0139260211187541\\
588.8	0.0136982168474002\\
590.4	0.013472247736282\\
592	0.0132481324970412\\
593.6	0.0130258888065781\\
595.2	0.0128055333298318\\
596.8	0.0125870817422045\\
598.4	0.0123705487516346\\
600	0.012155948120322\\
601.6	0.0119432926861115\\
603.2	0.0117325943835377\\
604.8	0.0115238642645363\\
606.4	0.0113171125188257\\
608	0.0111123484939643\\
609.6	0.0109095807150867\\
611.2	0.0107088169043236\\
612.8	0.0105100639999095\\
614.4	0.010313328174983\\
616	0.0101186148560823\\
617.6	0.00992592874134211\\
619.2	0.00973527381839436\\
620.8	0.0095466533819772\\
622.4	0.0093600700512566\\
624	0.00917552578686405\\
625.6	0.0089930219076543\\
627.2	0.00881255910718696\\
628.8	0.00863413746993569\\
630.4	0.00845775648722866\\
632	0.00828341507292389\\
633.6	0.00811111157882308\\
635.2	0.00794084380982739\\
636.8	0.00777260903883876\\
638.4	0.00760640402141001\\
640	0.00744222501014725\\
641.6	0.00728006776886782\\
643.2	0.00711992758651704\\
644.8	0.00696179929084702\\
646.4	0.00680567726186057\\
648	0.00665155544502352\\
649.6	0.00649942736424834\\
651.2	0.00634928613465212\\
652.8	0.00620112447509199\\
654.4	0.00605493472048072\\
656	0.00591070883388557\\
657.6	0.00576843841841306\\
659.2	0.00562811472888256\\
660.8	0.0054897286832915\\
662.4	0.00535327087407473\\
664	0.00521873157916086\\
665.6	0.00508610077282825\\
667.2	0.00495536813636301\\
668.8	0.00482652306852189\\
670.4	0.00469955469580234\\
672	0.00457445188252232\\
673.6	0.00445120324071236\\
675.2	0.00432979713982219\\
676.8	0.00421022171624445\\
678.4	0.0040924648826577\\
680	0.00397651433719125\\
681.6	0.00386235757241392\\
683.2	0.00374998188414908\\
684.8	0.0036393743801183\\
686.4	0.00353052198841563\\
688	0.00342341146581492\\
689.6	0.0033180294059122\\
691.2	0.0032143622471053\\
692.8	0.0031123962804128\\
694.4	0.00301211765713452\\
696	0.00291351239635546\\
697.6	0.0028165663922953\\
699.2	0.00272126542150557\\
700.8	0.00262759514991634\\
702.4	0.00253554113973456\\
704	0.0024450888561959\\
705.6	0.00235622367417212\\
707.2	0.00226893088463584\\
708.8	0.00218319570098463\\
710.4	0.00209900326522638\\
712	0.00201633865402765\\
713.6	0.00193518688462706\\
715.2	0.00185553292061538\\
716.8	0.0017773616775843\\
718.4	0.00170065802864553\\
720	0.0016254068098221\\
721.6	0.00155159282531368\\
723.2	0.00147920085263756\\
724.8	0.00140821564764708\\
726.4	0.00133862194942931\\
728	0.00127040448508357\\
729.6	0.00120354797438254\\
731.2	0.00113803713431771\\
732.8	0.00107385668353072\\
734.4	0.00101099134663231\\
736	0.00094942585841052\\
737.6	0.00088914496792976\\
739.2	0.000830133442522357\\
740.8	0.000772376071674186\\
742.4	0.000715857670805971\\
744	0.000660563084951831\\
745.6	0.000606477192336626\\
747.2	0.000553584907853662\\
748.8	0.000501871186444273\\
750.4	0.000451321026380819\\
752	0.0004019194724546\\
753.6	0.000353651619070183\\
755.2	0.000306502613247623\\
756.8	0.000260457657534058\\
758.4	0.000215502012826129\\
760	0.000171621001104667\\
761.6	0.000128800008083094\\
763.2	8.70244857709421e-05\\
764.8	4.62799549539081e-05\\
766.4	6.55200759184054e-06\\
768	-3.21736908639657e-05\\
769.6	-6.99113992327899e-05\\
771.2	-0.000106675298444467\\
772.8	-0.000142479489455983\\
774.4	-0.000177337991243351\\
776	-0.000211264738867452\\
777.6	-0.000244273581612523\\
779.2	-0.00027637828119601\\
780.8	-0.000307592510048487\\
782.4	-0.000337929849662392\\
784	-0.000367403789008297\\
785.6	-0.000396027723017486\\
787.2	-0.000423814951129604\\
788.8	-0.000450778675904145\\
790.4	-0.000476932001694592\\
792	-0.000502287933383991\\
793.6	-0.000526859375180798\\
795.2	-0.000550659129473805\\
796.8	-0.000573699895745014\\
798.4	-0.000595994269539293\\
800	-0.000617554741489685\\
};
\addlegendentry{$\bar{x}_6  \,[^{\circ}/s]$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1.6	0.933489574069206\\
3.2	0.873985825350908\\
4.8	0.820662696572865\\
6.4	0.772780943581388\\
8	0.729681876633298\\
9.6	0.690780989730385\\
11.2	0.655561560579932\\
12.8	0.62356832183289\\
14.4	0.594401307227056\\
16	0.567709968519772\\
17.6	0.543187644146045\\
19.2	0.520566441227273\\
20.8	0.499612571221465\\
22.4	0.480122158096816\\
24	0.461917518033261\\
25.6	0.4448438925639\\
27.2	0.428766603619647\\
28.8	0.41356858957156\\
30.4	0.399148276095066\\
32	0.385417734163218\\
33.6	0.372301079095526\\
35.2	0.359733068568636\\
36.8	0.347657863012021\\
38.4	0.336027918090264\\
40	0.324802985352253\\
41.6	0.313949203097437\\
43.2	0.303438264723557\\
44.8	0.293246656084743\\
46.4	0.283354956639218\\
48	0.273747201437952\\
49.6	0.264410302404842\\
51.2	0.255333528032255\\
52.8	0.246508040727516\\
54.4	0.237926490759809\\
56	0.229582665222905\\
57.6	0.221471189775429\\
59.2	0.213587280249319\\
60.8	0.205926540604914\\
62.4	0.198484803208761\\
64	0.191258007047165\\
65.6	0.184242109276048\\
67.2	0.177433025443292\\
68.8	0.170826593790819\\
70.4	0.16441855923144\\
72	0.158204572877258\\
73.6	0.152180203348967\\
75.2	0.146340956495534\\
76.8	0.140682300580829\\
78.4	0.13519969442924\\
80	0.129888616450953\\
81.6	0.124744592877253\\
83.2	0.119763223917607\\
84.8	0.114940206897089\\
86.4	0.110271355740808\\
88	0.10575261643944\\
89.6	0.101380078356481\\
91.2	0.0971499814243743\\
92.8	0.0930587194254458\\
94.4	0.0891028396671552\\
96	0.0852790394430968\\
97.6	0.081584159724817\\
99.2	0.078015176558744\\
100.8	0.0745691906509988\\
102.4	0.0712434156142425\\
104	0.0680351653284594\\
105.6	0.0649418408348895\\
107.2	0.0619609171421327\\
108.8	0.0590899302783615\\
110.4	0.0563264648758492\\
112	0.0536681425255914\\
113.6	0.0511126110922159\\
115.2	0.048657535133913\\
116.8	0.046300587529691\\
118.4	0.044039442377517\\
120	0.0418717691922545\\
121.6	0.0397952284019147\\
123.2	0.0378074681146289\\
124.8	0.035906122106774\\
126.4	0.0340888089646309\\
128	0.0323531322975241\\
129.6	0.0306966819292598\\
131.2	0.0291170359665198\\
132.8	0.027611763637341\\
134.4	0.0261784287896354\\
136	0.0248145939385915\\
137.6	0.0235178247525076\\
139.2	0.022285694868939\\
140.8	0.0211157909367798\\
142.4	0.0200057177849064\\
144	0.0189531036240877\\
145.6	0.0179556051958928\\
147.2	0.0170109127901155\\
148.8	0.0161167550606505\\
150.4	0.0152709035786168\\
152	0.0144711770706706\\
153.6	0.013715445299715\\
155.2	0.0130016325544219\\
156.8	0.0123277207229765\\
158.4	0.011691751935096\\
160	0.0110918307644969\\
161.6	0.0105261259915143\\
163.2	0.00999287193238121\\
164.8	0.00949036934770192\\
166.4	0.00901698594785738\\
168	0.00857115651742428\\
169.6	0.0081513826841897\\
171.2	0.00775623236101198\\
172.8	0.00738433889065052\\
174.4	0.0070343999248339\\
176	0.00670517606929709\\
177.6	0.00639548932639283\\
179.2	0.00610422136623124\\
180.8	0.00583031165621522\\
182.4	0.00557275547739338\\
184	0.005330601854323\\
185.6	0.00510295142320519\\
187.2	0.00488895426097359\\
188.8	0.00468780769586433\\
190.4	0.00449875411780617\\
192	0.00432107880480366\\
193.6	0.00415410777936879\\
195.2	0.00399720570702575\\
196.8	0.00384977384699518\\
198.4	0.00371124806336167\\
200	0.00358109690337353\\
201.6	0.00345881974800456\\
203.2	0.00334394503854464\\
204.8	0.00323602858175853\\
206.4	0.00313465193507821\\
208	0.00303942087235366\\
209.6	0.00294996392987248\\
211.2	0.0028659310316771\\
212.8	0.00278699219262627\\
214.4	0.00271283629717998\\
216	0.00264316995150429\\
217.6	0.00257771640620027\\
219.2	0.0025162145467362\\
220.8	0.0024584179485079\\
222.4	0.00240409399335258\\
224	0.00235302304428862\\
225.6	0.00230499767524657\\
227.2	0.00225982195257841\\
228.8	0.00221731076518993\\
230.4	0.00217728920021555\\
232	0.00213959196125127\\
233.6	0.00210406282627325\\
235.2	0.00207055414248793\\
236.8	0.00203892635549237\\
238.4	0.00200904757025274\\
240	0.00198079314154762\\
241.6	0.00195404529166093\\
243.2	0.00192869275324057\\
244.8	0.00190463043538012\\
246.4	0.00188175911110097\\
248	0.00185998512455245\\
249.6	0.00183922011635461\\
251.2	0.00181938076563489\\
252.8	0.0018003885474179\\
254.4	0.0017821695041305\\
256	0.00176465403008632\\
257.6	0.00174777666790733\\
259.2	0.00173147591592535\\
260.8	0.00171569404568967\\
262.4	0.00170037692878498\\
264	0.00168547387223047\\
265.6	0.00167093746180234\\
267.2	0.00165672341267562\\
268.8	0.00164279042684502\\
270.4	0.00162910005682882\\
272	0.00161561657521408\\
273.6	0.00160230684963645\\
275.2	0.00158914022283647\\
276.8	0.0015760883974631\\
278.4	0.00156312532533134\\
280	0.00155022710087059\\
281.6	0.00153737185852527\\
283.2	0.00152453967389588\\
284.8	0.00151171246842906\\
286.4	0.00149887391748467\\
288	0.00148600936162602\\
289.6	0.00147310572099697\\
291.2	0.00146015141265736\\
292.8	0.00144713627076918\\
294.4	0.00143405146953009\\
296	0.00142088944876316\\
297.6	0.00140764384207918\\
299.2	0.00139430940753917\\
300.8	0.0013808819607418\\
302.4	0.00136735831027837\\
304	0.00135373619549224\\
305.6	0.00134001422648863\\
307.2	0.00132619182634352\\
308.8	0.00131226917546375\\
310.4	0.00129824715804886\\
312	0.00128412731061347\\
313.6	0.00126991177252672\\
315.2	0.00125560323852402\\
316.8	0.00124120491315462\\
318.4	0.00122672046712103\\
320	0.00121215399547456\\
321.6	0.00119750997762317\\
323.2	0.00118279323911682\\
324.8	0.00116800891516834\\
326.4	0.00115316241587182\\
328	0.00113825939307977\\
329.6	0.00112330570889889\\
331.2	0.00110830740576539\\
332.8	0.00109327067806034\\
334.4	0.00107820184522496\\
336	0.0010631073263357\\
337.6	0.00104799361609983\\
339.2	0.00103286726222986\\
340.8	0.00101773484415722\\
342.4	0.00100260295304521\\
344	0.000987478173058903\\
345.6	0.000972367063854405\\
347.2	0.000957276144243757\\
348.8	0.000942211876998264\\
350.4	0.000927180654748068\\
352	0.000912188786939388\\
353.6	0.000897242487808895\\
355.2	0.000882347865337409\\
356.8	0.000867510911142523\\
358.4	0.000852737491273211\\
360	0.000838033337867279\\
361.6	0.000823404041635485\\
363.2	0.000808855045135534\\
364.8	0.000794391636798429\\
366.4	0.000780018945673034\\
368	0.000765741936854819\\
369.6	0.000751565407562235\\
371.2	0.000737493983830159\\
372.8	0.000723532117786043\\
374.4	0.000709684085478371\\
376	0.000695953985225594\\
377.6	0.000682345736456233\\
379.2	0.000668863079011165\\
380.8	0.000655509572878798\\
382.4	0.000642288598337131\\
384	0.000629203356475306\\
385.6	0.000616256870069543\\
387.2	0.000603451984788468\\
388.8	0.000590791370704183\\
390.4	0.000578277524087159\\
392	0.00056591276945986\\
393.6	0.00055369926189327\\
395.2	0.000541638989520143\\
396.8	0.000529733776250106\\
398.4	0.000517985284666386\\
400	0.000506395019085872\\
401.6	0.000494964328766731\\
403.2	0.000483694411247049\\
404.8	0.000472586315799979\\
406.4	0.000461640946988947\\
408	0.00045085906831172\\
409.6	0.000440241305918569\\
411.2	0.000429788152392902\\
412.8	0.00041949997058233\\
414.4	0.00040937699747039\\
416	0.000399419348077267\\
417.6	0.000389627019379931\\
419.2	0.000379999894244674\\
420.8	0.000370537745360504\\
422.4	0.000361240239168569\\
424	0.000352106939777608\\
425.6	0.000343137312860655\\
427.2	0.000334330729525748\\
428.8	0.000325686470154425\\
430.4	0.000317203728204262\\
432	0.000308881613967913\\
433.6	0.000300719158286982\\
435.2	0.000292715316214598\\
436.8	0.000284868970623759\\
438.4	0.000277178935757707\\
440	0.000269643960720088\\
441.6	0.000262262732900835\\
443.2	0.000255033881336924\\
444.8	0.000247955980004336\\
446.4	0.000241027551040786\\
448	0.000234247067897126\\
449.6	0.000227612958414845\\
451.2	0.000221123607831042\\
452.8	0.000214777361707765\\
454.4	0.000208572528786187\\
456	0.000202507383764621\\
457.6	0.000196580170000234\\
459.2	0.00019078910213464\\
460.8	0.000185132368642192\\
462.4	0.000179608134302407\\
464	0.000174214542596505\\
465.6	0.00016894971802737\\
467.2	0.000163811768364966\\
468.8	0.00015879878681684\\
470.4	0.000153908854124113\\
472	0.000149140040585383\\
473.6	0.000144490408006917\\
475.2	0.000139958011582087\\
476.8	0.000135540901700502\\
478.4	0.000131237125687\\
480	0.000127044729472902\\
481.6	0.000122961759199504\\
483.2	0.00011898626275618\\
484.8	0.000115116291253224\\
486.4	0.000111349900430661\\
488	0.000107685152006026\\
489.6	0.000104120114959651\\
491.2	0.000100652866761481\\
492.8	9.72814945388197e-05\\
494.4	9.40040961867194e-05\\
496	9.08187814238223e-05\\
497.6	8.77236727930575e-05\\
499.2	8.47169066092287e-05\\
500.8	8.17966338553005e-05\\
502.4	7.89610210285804e-05\\
504	7.62082509380233e-05\\
505.6	7.35365234527956e-05\\
507.2	7.09440562065251e-05\\
508.8	6.84290852550841e-05\\
510.4	6.59898656914132e-05\\
512	6.36246722184705e-05\\
513.6	6.1331799679975e-05\\
515.2	5.91095635527188e-05\\
516.8	5.69563003997121e-05\\
518.4	5.48703682863578e-05\\
520	5.28501471603083e-05\\
521.6	5.0894039197354e-05\\
523.2	4.90004691125403e-05\\
524.8	4.71678844399929e-05\\
526.4	4.53947557807101e-05\\
528	4.36795770209857e-05\\
529.6	4.20208655203964e-05\\
531.2	4.04171622735862e-05\\
532.8	3.88670320442278e-05\\
534.4	3.73690634732093e-05\\
536	3.59218691618223e-05\\
537.6	3.45240857319175e-05\\
539.2	3.31743738628714e-05\\
540.8	3.18714183053532e-05\\
542.4	3.06139278772646e-05\\
544	2.94006354363773e-05\\
545.6	2.82302978358308e-05\\
547.2	2.7101695860826e-05\\
548.8	2.60136341476687e-05\\
550.4	2.49649410869689e-05\\
552	2.39544687101843e-05\\
553.6	2.29810925619088e-05\\
555.2	2.20437115572362e-05\\
556.8	2.11412478270457e-05\\
558.4	2.02726465486133e-05\\
560	1.94368757656002e-05\\
561.6	1.86329261962884e-05\\
563.2	1.78598110312725e-05\\
564.8	1.71165657205164e-05\\
566.4	1.6402247751664e-05\\
568	1.57159364197485e-05\\
569.6	1.50567325872402e-05\\
571.2	1.44237584384412e-05\\
572.8	1.38161572253751e-05\\
574.4	1.32330930074343e-05\\
576	1.26737503850484e-05\\
577.6	1.21373342281019e-05\\
579.2	1.16230693988748e-05\\
580.8	1.11302004703083e-05\\
582.4	1.06579914404762e-05\\
584	1.02057254432852e-05\\
585.6	9.77270445551019e-06\\
587.2	9.3582490012865e-06\\
588.8	8.96169785398658e-06\\
590.4	8.58240773591195e-06\\
592	8.21975301636274e-06\\
593.6	7.87312540779513e-06\\
595.2	7.54193366162198e-06\\
596.8	7.22560326252727e-06\\
598.4	6.9235761226235e-06\\
600	6.63531027565875e-06\\
601.6	6.36027957023871e-06\\
603.2	6.09797336500272e-06\\
604.8	5.84789622321976e-06\\
606.4	5.60956760833451e-06\\
608	5.38252158118215e-06\\
609.6	5.16630649787824e-06\\
611.2	4.96048470926836e-06\\
612.8	4.76463226296272e-06\\
614.4	4.57833860555001e-06\\
616	4.40120628869828e-06\\
617.6	4.23285067635555e-06\\
619.2	4.07289965455173e-06\\
620.8	3.92099334381566e-06\\
622.4	3.77678381467322e-06\\
624	3.6399348048527e-06\\
625.6	3.51012144118865e-06\\
627.2	3.38702996236404e-06\\
628.8	3.27035744699707e-06\\
630.4	3.15981154306378e-06\\
632	3.0551102025893e-06\\
633.6	2.9559814177113e-06\\
635.2	2.86216296255735e-06\\
636.8	2.77340213593253e-06\\
638.4	2.68945551074502e-06\\
640	2.61008868433625e-06\\
641.6	2.53507603487146e-06\\
643.2	2.46420047983491e-06\\
644.8	2.39725323911804e-06\\
646.4	2.33403360268588e-06\\
648	2.27434870000634e-06\\
649.6	2.21801327620205e-06\\
651.2	2.16484947026932e-06\\
652.8	2.11468659763236e-06\\
654.4	2.06736093728387e-06\\
656	2.02271552241585e-06\\
657.6	1.98059993481662e-06\\
659.2	1.94087010410477e-06\\
660.8	1.90338811070379e-06\\
662.4	1.86802199199138e-06\\
664	1.83464555339855e-06\\
665.6	1.80313818336907e-06\\
667.2	1.77338467171027e-06\\
668.8	1.74527503251729e-06\\
670.4	1.71870433078696e-06\\
672	1.69357251239522e-06\\
673.6	1.66978423915128e-06\\
675.2	1.64724872663814e-06\\
676.8	1.6258795860699e-06\\
678.4	1.60559467017004e-06\\
680	1.58631592268619e-06\\
681.6	1.567969231589e-06\\
683.2	1.55048428576801e-06\\
684.8	1.5337944355594e-06\\
686.4	1.51783655723036e-06\\
688	1.50255091952511e-06\\
689.6	1.4878810556325e-06\\
691.2	1.47377363728872e-06\\
692.8	1.46017835277559e-06\\
694.4	1.44704778765516e-06\\
696	1.4343373105836e-06\\
697.6	1.4220049589775e-06\\
699.2	1.41001133214344e-06\\
700.8	1.39831948374443e-06\\
702.4	1.38689481977991e-06\\
704	1.37570499870788e-06\\
705.6	1.36471983410746e-06\\
707.2	1.3539112017494e-06\\
708.8	1.34325294753867e-06\\
710.4	1.33272079984758e-06\\
712	1.3222922841623e-06\\
713.6	1.31194664042509e-06\\
715.2	1.3016647424146e-06\\
716.8	1.29142902087785e-06\\
718.4	1.28122338839221e-06\\
720	1.27103316700759e-06\\
721.6	1.26084501834996e-06\\
723.2	1.25064687584973e-06\\
724.8	1.24042787954614e-06\\
726.4	1.23017831343535e-06\\
728	1.21988954429067e-06\\
729.6	1.20955396372422e-06\\
731.2	1.19916493063905e-06\\
732.8	1.18871671834326e-06\\
734.4	1.17820446136667e-06\\
736	1.16762410474661e-06\\
737.6	1.15697235670657e-06\\
739.2	1.14624664101671e-06\\
740.8	1.13544505303497e-06\\
742.4	1.12456631629035e-06\\
744	1.11360974134711e-06\\
745.6	1.10257518644451e-06\\
747.2	1.09146301932704e-06\\
748.8	1.08027408109753e-06\\
750.4	1.06900965135733e-06\\
752	1.05767141479244e-06\\
753.6	1.04626142973554e-06\\
755.2	1.03478209714337e-06\\
756.8	1.02323613233297e-06\\
758.4	1.01162653632553e-06\\
760	9.99956570408031e-07\\
761.6	9.8822973011259e-07\\
763.2	9.76449721848769e-07\\
764.8	9.64620439550974e-07\\
766.4	9.52745943452842e-07\\
768	9.4083043938444e-07\\
769.6	9.28878259009715e-07\\
771.2	9.16893841576408e-07\\
772.8	9.04881716625853e-07\\
774.4	8.92846486741838e-07\\
776	8.80792812219995e-07\\
777.6	8.68725396901637e-07\\
779.2	8.56648973420066e-07\\
780.8	8.4456829067203e-07\\
782.4	8.32488101082265e-07\\
784	8.20413149592517e-07\\
785.6	8.08348162228546e-07\\
787.2	7.96297837001292e-07\\
788.8	7.84266833349938e-07\\
790.4	7.72259764423999e-07\\
792	7.60281187876967e-07\\
793.6	7.48335599762233e-07\\
795.2	7.3642742596845e-07\\
796.8	7.24561017358173e-07\\
798.4	7.12740642905942e-07\\
800	7.00970484001881e-07\\
};
\addlegendentry{$V_{\mathrm{s}}(\bar{x})$}

\end{axis}
\end{tikzpicture}%

==> figures/example2_simulation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\columnwidth,
height=0.5\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={$t (s)$},
ymin=-1.3359682780887,
ymax=4.18164149588979,
ylabel style={font=\color{white!15!black}},
ylabel={state variables / $V_{\mathrm{s}}(\bar{x})$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
tick label style={font=\normalsize}, label style={font=\normalsize}, legend style={font=\normalsize},legend columns=2,enlarge y limits=0.1
]
\addplot [color=mycolor1, dashed, line width=0.8pt]
  table[row sep=crcr]{%
0	-0.9943\\
0.428571428571429	-0.995085283929626\\
0.857142857142857	-0.995723881327612\\
1.28571428571429	-0.996229667112528\\
1.71428571428571	-0.996615224506926\\
2.14285714285714	-0.996891957698394\\
2.57142857142857	-0.997070195148443\\
3	-0.997159284241705\\
3.42857142857143	-0.997167677932128\\
3.85714285714286	-0.997103014005617\\
4.28571428571429	-0.996972187540827\\
4.71428571428571	-0.996781417112301\\
5.14285714285714	-0.996536305243404\\
5.57142857142857	-0.996241893580877\\
6	-0.995902713228641\\
6.42857142857143	-0.99552283064592\\
6.85714285714286	-0.995105889483866\\
7.28571428571429	-0.994655148705787\\
7.71428571428571	-0.994173517308814\\
8.14285714285714	-0.9936635859393\\
8.57142857142857	-0.993127655670507\\
9	-0.992567764189025\\
9.42857142857143	-0.991985709615898\\
9.85714285714286	-0.991383072169504\\
10.2857142857143	-0.990761233859707\\
10.7142857142857	-0.990121396386723\\
11.1428571428571	-0.989464597403238\\
11.5714285714286	-0.988791725284721\\
12	-0.988103532540294\\
12.4285714285714	-0.987400647985037\\
12.8571428571429	-0.986683587784067\\
13.2857142857143	-0.98595276546905\\
13.7142857142857	-0.985208501018981\\
14.1428571428571	-0.984451029088968\\
14.5714285714286	-0.98368050646337\\
15	-0.982897018802869\\
15.4285714285714	-0.982100586748898\\
15.8571428571429	-0.981291171443206\\
16.2857142857143	-0.980468679515184\\
16.7142857142857	-0.979632967584918\\
17.1428571428571	-0.978783846325615\\
17.5714285714286	-0.977921084125178\\
18	-0.977044410383128\\
18.4285714285714	-0.976153518475836\\
18.8571428571429	-0.975248068420086\\
19.2857142857143	-0.974327689262267\\
19.7142857142857	-0.973391981218079\\
20.1428571428571	-0.972440517585378\\
20.5714285714286	-0.971472846450765\\
21	-0.970488492208667\\
21.4285714285714	-0.969486956909985\\
21.8571428571429	-0.968467721455832\\
22.2857142857143	-0.967430246650517\\
22.7142857142857	-0.966373974126625\\
23.1428571428571	-0.965298327153933\\
23.5714285714286	-0.964202711342812\\
24	-0.963086515251836\\
24.4285714285714	-0.961949110908442\\
24.8571428571429	-0.960789854250701\\
25.2857142857143	-0.959608085497529\\
25.7142857142857	-0.958403129454046\\
26.1428571428571	-0.957174295758166\\
26.5714285714286	-0.955920879073989\\
27	-0.954642159237061\\
27.4285714285714	-0.953337401356149\\
27.8571428571429	-0.952005855875754\\
28.2857142857143	-0.950646758603233\\
28.7142857142857	-0.949259330704084\\
29.1428571428571	-0.947842778668613\\
29.5714285714286	-0.946396294252995\\
30	-0.944919054397429\\
30.4285714285714	-0.943410221123924\\
30.8571428571429	-0.941868941416021\\
31.2857142857143	-0.940294347082601\\
31.7142857142857	-0.938685554607743\\
32.1428571428571	-0.937041664988497\\
32.5714285714286	-0.935361763562249\\
33	-0.933644919825302\\
33.4285714285714	-0.931890187244147\\
33.8571428571429	-0.930096603060847\\
34.2857142857143	-0.928263188093843\\
34.7142857142857	-0.926388946535454\\
35.1428571428571	-0.924472865747249\\
35.5714285714286	-0.922513916054457\\
36	-0.9205110505405\\
36.4285714285714	-0.918463204842712\\
36.8571428571429	-0.916369296950286\\
37.2857142857143	-0.914228227005438\\
37.7142857142857	-0.912038877108798\\
38.1428571428571	-0.909800111129977\\
38.5714285714286	-0.907510774524295\\
39	-0.905169694156611\\
39.4285714285714	-0.902775678133224\\
39.8571428571429	-0.900327515642808\\
40.2857142857143	-0.897823976807334\\
40.7142857142857	-0.895263812543982\\
41.1428571428571	-0.892645754439011\\
41.5714285714286	-0.889968514634615\\
42	-0.887230785729787\\
42.4285714285714	-0.884431240696243\\
42.8571428571429	-0.881568532810491\\
43.2857142857143	-0.878641295603144\\
43.7142857142857	-0.875648142826617\\
44.1428571428571	-0.872587668442389\\
44.5714285714286	-0.869458446629019\\
45	-0.866259031812181\\
45.4285714285714	-0.862987958717984\\
45.8571428571429	-0.859643742450931\\
46.2857142857143	-0.856224878597862\\
46.7142857142857	-0.852729843359328\\
47.1428571428571	-0.849157093709849\\
47.5714285714286	-0.845505067588586\\
48	-0.841772184122\\
48.4285714285714	-0.837956843880129\\
48.8571428571429	-0.834057429168171\\
49.2857142857143	-0.830072304355122\\
49.7142857142857	-0.825999816241269\\
50.1428571428571	-0.821838294466426\\
50.5714285714286	-0.817586051960824\\
51	-0.813241385440687\\
51.4285714285714	-0.808802575950525\\
51.8571428571429	-0.804267889454321\\
52.2857142857143	-0.799635577477788\\
52.7142857142857	-0.794903877803987\\
53.1428571428571	-0.790071015224654\\
53.5714285714286	-0.785135202349659\\
54	-0.780094640477078\\
54.4285714285714	-0.774947520526456\\
54.8571428571429	-0.769692024037888\\
55.2857142857143	-0.764326324239628\\
55.7142857142857	-0.758848587186998\\
56.1428571428571	-0.753256972975436\\
56.5714285714286	-0.747549637030596\\
57	-0.741724731478454\\
57.4285714285714	-0.73578040659846\\
57.8571428571429	-0.729714812362789\\
58.2857142857143	-0.72352610006484\\
58.7142857142857	-0.717212424040113\\
59.1428571428571	-0.710771943482681\\
59.5714285714286	-0.704202824360464\\
60	-0.697503241432522\\
60.4285714285714	-0.69067138037161\\
60.8571428571429	-0.683705439995198\\
61.2857142857143	-0.676603634608146\\
61.7142857142857	-0.669364196460167\\
62.1428571428571	-0.661985378321162\\
62.5714285714286	-0.654465456177415\\
63	-0.646802732051521\\
63.4285714285714	-0.638995536948803\\
63.8571428571429	-0.631042233932811\\
64.2857142857143	-0.622941221332274\\
64.7142857142857	-0.614690936081693\\
65.1428571428571	-0.606289857197478\\
65.5714285714286	-0.597736509391222\\
66	-0.589029466821391\\
66.4285714285714	-0.580167356984303\\
66.8571428571429	-0.571148864744833\\
67.2857142857143	-0.561972736506805\\
67.7142857142857	-0.552637784522497\\
68.1428571428571	-0.543142891340067\\
68.5714285714286	-0.533487014387091\\
69	-0.523669190687653\\
69.4285714285714	-0.513688541709669\\
69.8571428571429	-0.503544278338277\\
70.2857142857143	-0.493235705970213\\
70.7142857142857	-0.482762229723114\\
71.1428571428571	-0.472123359752637\\
71.5714285714286	-0.461318716669178\\
72	-0.450348037044764\\
72.4285714285714	-0.439211178999474\\
72.8571428571429	-0.427908127855404\\
73.2857142857143	-0.416439001844819\\
73.7142857142857	-0.40480405785772\\
74.1428571428571	-0.393003697212552\\
74.5714285714286	-0.381038471432269\\
75	-0.368909088006402\\
75.4285714285714	-0.356616416118205\\
75.8571428571429	-0.344161492314345\\
76.2857142857143	-0.33154552609301\\
76.7142857142857	-0.318769905384712\\
77.1428571428571	-0.305836201898529\\
77.5714285714286	-0.292746176304989\\
78	-0.279501783225385\\
78.4285714285714	-0.266105175995923\\
78.8571428571429	-0.252558711173869\\
79.2857142857143	-0.23886495275174\\
79.7142857142857	-0.225026676044592\\
80.1428571428571	-0.211046871214701\\
80.5714285714286	-0.196928746397291\\
81	-0.182675730390659\\
81.4285714285714	-0.168291474873869\\
81.8571428571429	-0.153779856115407\\
82.2857142857143	-0.139144976136588\\
82.7142857142857	-0.12439116329434\\
83.1428571428571	-0.109522972249043\\
83.5714285714286	-0.0945451832846285\\
84	-0.0794628009499233\\
84.4285714285714	-0.0642810519924679\\
84.8571428571429	-0.0490053825586224\\
85.2857142857143	-0.0336414546367452\\
85.7142857142857	-0.0181951417235943\\
86.1428571428571	-0.00267252369782581\\
86.5714285714286	0.0129201191114503\\
87	0.0285763126686765\\
87.4285714285714	0.044289396791306\\
87.8571428571429	0.0600525335225959\\
88.2857142857143	0.0758587163103753\\
88.7142857142857	0.0917007799789896\\
89.1428571428571	0.107571411476037\\
89.5714285714286	0.123463161369844\\
90	0.139368456067916\\
90.4285714285714	0.155279610720928\\
90.8571428571429	0.17118884277124\\
91.2857142857143	0.187088286099488\\
91.7142857142857	0.202970005717623\\
92.1428571428571	0.218826012951868\\
92.5714285714286	0.234648281054497\\
93	0.250428761179237\\
93.4285714285714	0.266159398651448\\
93.8571428571429	0.281832149461077\\
94.2857142857143	0.297438996903878\\
94.7142857142857	0.312971968294437\\
95.1428571428571	0.328423151673239\\
95.5714285714286	0.343784712429407\\
96	0.359048909760794\\
96.4285714285714	0.374208112893839\\
96.8571428571429	0.389254816987015\\
97.2857142857143	0.404181658643775\\
97.7142857142857	0.418981430963619\\
98.1428571428571	0.433647098063189\\
98.5714285714286	0.448171809003215\\
99	0.462548911061473\\
99.4285714285714	0.476771962296794\\
99.8571428571429	0.490834743354358\\
100.285714285714	0.504731268468086\\
100.714285714286	0.518455795621757\\
101.142857142857	0.532002835836474\\
101.571428571429	0.545367161558216\\
102	0.558543814125414\\
102.428571428571	0.571528110302601\\
102.857142857143	0.58431564787225\\
103.285714285714	0.596902310282856\\
103.714285714286	0.609284270356977\\
104.142857142857	0.621457993068431\\
104.571428571429	0.633420237402984\\
105	0.645168057321656\\
105.428571428571	0.656698801850217\\
105.857142857143	0.668010114322483\\
106.285714285714	0.67909993080861\\
106.714285714286	0.689966477762802\\
107.142857142857	0.70060826892759\\
107.571428571429	0.711024101534142\\
108	0.721213051839982\\
108.428571428571	0.731174470046945\\
108.857142857143	0.740907974643281\\
109.285714285714	0.750413446214505\\
109.714285714286	0.759691020767926\\
110.142857142857	0.768741082615776\\
110.571428571429	0.777564256861553\\
111	0.786161401533601\\
111.428571428571	0.794533599409116\\
111.857142857143	0.802682149570675\\
112.285714285714	0.810608558736184\\
112.714285714286	0.818314532401661\\
113.142857142857	0.82580196583477\\
113.571428571429	0.833072934955322\\
114	0.840129687137227\\
114.428571428571	0.846974631964571\\
114.857142857143	0.85361033197262\\
115.285714285714	0.860039493402709\\
115.714285714286	0.866264956998057\\
116.142857142857	0.872289688865714\\
116.571428571429	0.878116771427965\\
117	0.883749394484728\\
117.428571428571	0.889190846406703\\
117.857142857143	0.894444505477305\\
118.285714285714	0.899513831399768\\
118.714285714286	0.904402356984196\\
119.142857142857	0.909113680027814\\
119.571428571429	0.913651455400207\\
120	0.918019387343938\\
120.428571428571	0.922221221999628\\
120.857142857143	0.926260740163305\\
121.285714285714	0.93014175028267\\
121.714285714286	0.933868081697807\\
122.142857142857	0.937443578130798\\
122.571428571429	0.940872091427755\\
123	0.944157475555816\\
123.428571428571	0.947303580856836\\
123.857142857143	0.950314248558651\\
124.285714285714	0.953193305544082\\
124.714285714286	0.955944559377122\\
125.142857142857	0.958571793585103\\
125.571428571429	0.961078763195052\\
126	0.963469190521855\\
126.428571428571	0.965746761205373\\
126.857142857143	0.967915120493146\\
127.285714285714	0.969977869764888\\
127.714285714286	0.971938563294607\\
128.142857142857	0.973800705245756\\
128.571428571429	0.975567746894572\\
129	0.977243084076368\\
129.428571428571	0.978830054849362\\
129.857142857143	0.980331937370305\\
130.285714285714	0.981751947976031\\
130.714285714286	0.983093239464795\\
131.142857142857	0.984358899571171\\
131.571428571429	0.985551949628096\\
132	0.986675343409555\\
132.428571428571	0.987731966147308\\
132.857142857143	0.988724633715008\\
133.285714285714	0.989656091972965\\
133.714285714286	0.990529016266849\\
134.142857142857	0.991346011073551\\
134.571428571429	0.992109609787479\\
135	0.992822274640564\\
135.428571428571	0.993486396749297\\
135.857142857143	0.994104296282178\\
136.285714285714	0.99467822274104\\
136.714285714286	0.995210355349763\\
137.142857142857	0.995702803544022\\
137.571428571429	0.996157607555803\\
138	0.996576739086546\\
138.428571428571	0.996962102062889\\
138.857142857143	0.997315533469146\\
139.285714285714	0.997638804250769\\
139.714285714286	0.997933620283225\\
140.142857142857	0.998201623400833\\
140.571428571429	0.998444392480332\\
141	0.998663444574039\\
141.428571428571	0.998860236087706\\
141.857142857143	0.999036163998298\\
142.285714285714	0.99919256710712\\
142.714285714286	0.999330727323896\\
143.142857142857	0.999451870977574\\
143.571428571429	0.999557170149818\\
144	0.999647744027319\\
144.428571428571	0.999724660269244\\
144.857142857143	0.999788936386322\\
145.285714285714	0.99984154112822\\
145.714285714286	0.999883395876067\\
146.142857142857	0.999915376037133\\
146.571428571429	0.999938312438845\\
147	0.999952992719496\\
147.428571428571	0.999960162713138\\
147.857142857143	0.999960527826356\\
148.285714285714	0.999954754404721\\
148.714285714286	0.999943471086907\\
149.142857142857	0.999927270144594\\
149.571428571429	0.99990670880641\\
150	0.99988231056432\\
150.428571428571	0.999854566460989\\
150.857142857143	0.999823936356778\\
151.285714285714	0.999790850175156\\
151.714285714286	0.999755709125439\\
152.142857142857	0.99971888690185\\
152.571428571429	0.999680730858051\\
153	0.99964156315635\\
153.428571428571	0.999601681890932\\
153.857142857143	0.99956136218452\\
154.285714285714	0.999520857257989\\
154.714285714286	0.999480399472529\\
155.142857142857	0.999440201344037\\
155.571428571429	0.99940045652949\\
156	0.999361340785134\\
156.428571428571	0.999323012896386\\
156.857142857143	0.999285615579403\\
157.285714285714	0.999249276354355\\
157.714285714286	0.999214108390459\\
158.142857142857	0.999180211322925\\
158.571428571429	0.999147672041987\\
159	0.999116565454234\\
159.428571428571	0.99908695521653\\
159.857142857143	0.999058894442812\\
160.285714285714	0.999032426384112\\
160.714285714286	0.99900758508219\\
161.142857142857	0.998984395997165\\
161.571428571429	0.998962876609595\\
162	0.998943036997445\\
162.428571428571	0.998924880388437\\
162.857142857143	0.998908403688276\\
163.285714285714	0.998893597985259\\
163.714285714286	0.998880449031812\\
164.142857142857	0.998868937703491\\
164.571428571429	0.998859040436001\\
165	0.998850729640801\\
165.428571428571	0.998843974099865\\
165.857142857143	0.998838739340178\\
166.285714285714	0.998834987988545\\
166.714285714286	0.998832680107296\\
167.142857142857	0.998831773511485\\
167.571428571429	0.998832224068149\\
168	0.99883398597823\\
168.428571428571	0.998837012041728\\
168.857142857143	0.998841253906675\\
169.285714285714	0.998846662302489\\
169.714285714286	0.998853187258302\\
170.142857142857	0.998860778306797\\
170.571428571429	0.998869384674125\\
171	0.998878955456458\\
171.428571428571	0.998889439783691\\
171.857142857143	0.998900786970862\\
172.285714285714	0.998912946657774\\
172.714285714286	0.998925868937362\\
173.142857142857	0.998939504473287\\
173.571428571429	0.998953804607257\\
174	0.998968721456553\\
174.428571428571	0.998984208002235\\
174.857142857143	0.99900021816847\\
175.285714285714	0.999016706893445\\
175.714285714286	0.999033630192292\\
176.142857142857	0.999050945212443\\
176.571428571429	0.999068610281828\\
177	0.999086584950321\\
177.428571428571	0.999104830024803\\
177.857142857143	0.999123307598229\\
178.285714285714	0.999141981073054\\
178.714285714286	0.999160815179372\\
179.142857142857	0.999179775988089\\
179.571428571429	0.999198830919479\\
180	0.999217948747414\\
180.428571428571	0.999237099599579\\
180.857142857143	0.999256254953957\\
181.285714285714	0.999275387631869\\
181.714285714286	0.999294471787821\\
182.142857142857	0.999313482896429\\
182.571428571429	0.999332397736653\\
183	0.999351194373582\\
183.428571428571	0.999369852137987\\
183.857142857143	0.999388351603856\\
184.285714285714	0.999406674564115\\
184.714285714286	0.999424804004724\\
185.142857142857	0.999442724077331\\
185.571428571429	0.999460420070663\\
186	0.999477878380809\\
186.428571428571	0.999495086480553\\
186.857142857143	0.999512032887913\\
187.285714285714	0.999528707134003\\
187.714285714286	0.999545099730377\\
188.142857142857	0.999561202135944\\
188.571428571429	0.999577006723604\\
189	0.999592506746673\\
189.428571428571	0.999607696305241\\
189.857142857143	0.999622570312513\\
190.285714285714	0.99963712446125\\
190.714285714286	0.999651355190382\\
191.142857142857	0.999665259651861\\
191.571428571429	0.999678835677825\\
192	0.999692081748147\\
192.428571428571	0.99970499695841\\
192.857142857143	0.999717580988366\\
193.285714285714	0.999729834070942\\
193.714285714286	0.999741756961804\\
194.142857142857	0.999753350909549\\
194.571428571429	0.999764617626544\\
195	0.99977555926044\\
195.428571428571	0.999786178366397\\
195.857142857143	0.999796477880033\\
196.285714285714	0.999806461091126\\
196.714285714286	0.999816131618076\\
197.142857142857	0.999825493383148\\
197.571428571429	0.999834550588503\\
198	0.999843307693019\\
198.428571428571	0.999851769389922\\
198.857142857143	0.999859940585211\\
199.285714285714	0.999867826376896\\
199.714285714286	0.999875432035029\\
200.142857142857	0.999882762982548\\
200.571428571429	0.999889824776897\\
201	0.999896623092452\\
201.428571428571	0.999903163703714\\
201.857142857143	0.999909452469278\\
202.285714285714	0.999915495316557\\
202.714285714286	0.999921298227255\\
203.142857142857	0.999926867223575\\
203.571428571429	0.999932208355144\\
204	0.999937327686648\\
204.428571428571	0.99994223128615\\
204.857142857143	0.999946925214086\\
205.285714285714	0.999951415512921\\
205.714285714286	0.999955708197436\\
206.142857142857	0.999959809245642\\
206.571428571429	0.999963724590302\\
207	0.999967460111031\\
207.428571428571	0.999971021626965\\
207.857142857143	0.999974414889985\\
208.285714285714	0.999977645578465\\
208.714285714286	0.999980719291531\\
209.142857142857	0.999983641543816\\
209.571428571429	0.999986417760688\\
210	0.999989053273931\\
210.428571428571	0.999991553317867\\
210.857142857143	0.999993923025889\\
211.285714285714	0.999996167427406\\
211.714285714286	0.999998291445158\\
212.142857142857	1.00000029989291\\
212.571428571429	1.00000219747347\\
213	1.00000398877708\\
213.428571428571	1.00000567828006\\
213.857142857143	1.00000727034381\\
214.285714285714	1.00000876921408\\
214.714285714286	1.00001017902044\\
215.142857142857	1.0000115037761\\
215.571428571429	1.00001274737793\\
216	1.00001391360665\\
216.428571428571	1.00001500612728\\
216.857142857143	1.00001602848982\\
217.285714285714	1.00001698413\\
217.714285714286	1.00001787637031\\
218.142857142857	1.0000187084211\\
218.571428571429	1.0000194833819\\
219	1.00002020424282\\
219.428571428571	1.00002087388606\\
219.857142857143	1.00002149508762\\
220.285714285714	1.00002207051898\\
220.714285714286	1.00002260274899\\
221.142857142857	1.00002309424574\\
221.571428571429	1.0000235473786\\
222	1.00002396442028\\
222.428571428571	1.0000243475489\\
222.857142857143	1.00002469885017\\
223.285714285714	1.00002502031963\\
223.714285714286	1.00002531386481\\
224.142857142857	1.00002558130759\\
224.571428571429	1.0000258243864\\
225	1.00002604475856\\
225.428571428571	1.00002624400261\\
225.857142857143	1.00002642362057\\
226.285714285714	1.00002658504029\\
226.714285714286	1.00002672961778\\
227.142857142857	1.00002685863944\\
227.571428571429	1.00002697332442\\
228	1.00002707482683\\
228.428571428571	1.00002716423804\\
228.857142857143	1.00002724258885\\
229.285714285714	1.00002731085172\\
229.714285714286	1.00002736994296\\
230.142857142857	1.00002742072478\\
230.571428571429	1.0000274640075\\
231	1.00002750055152\\
231.428571428571	1.00002753106942\\
231.857142857143	1.00002755622789\\
232.285714285714	1.00002757664969\\
232.714285714286	1.00002759291559\\
233.142857142857	1.00002760556618\\
233.571428571429	1.0000276151037\\
234	1.00002762199381\\
234.428571428571	1.00002762666734\\
234.857142857143	1.0000276295219\\
235.285714285714	1.00002763092358\\
235.714285714286	1.00002763120849\\
236.142857142857	1.00002763068431\\
236.571428571429	1.00002762963176\\
237	1.00002762830607\\
237.428571428571	1.00002762693835\\
237.857142857143	1.00002762573694\\
238.285714285714	1.00002762488872\\
238.714285714286	1.00002762456034\\
239.142857142857	1.00002762489946\\
239.571428571429	1.00002762603589\\
240	1.0000276280827\\
240.428571428571	1.00002763113734\\
240.857142857143	1.00002763528261\\
241.285714285714	1.00002764058769\\
241.714285714286	1.00002764710907\\
242.142857142857	1.00002765489148\\
242.571428571429	1.00002766396872\\
243	1.00002767436451\\
243.428571428571	1.00002768609328\\
243.857142857143	1.00002769916093\\
244.285714285714	1.0000277135655\\
244.714285714286	1.00002772929792\\
245.142857142857	1.0000277463426\\
245.571428571429	1.00002776467807\\
246	1.00002778427757\\
246.428571428571	1.00002780510956\\
246.857142857143	1.00002782713828\\
247.285714285714	1.00002785032422\\
247.714285714286	1.00002787462457\\
248.142857142857	1.0000278999937\\
248.571428571429	1.00002792638349\\
249	1.00002795374381\\
249.428571428571	1.00002798202279\\
249.857142857143	1.00002801116719\\
250.285714285714	1.00002804112273\\
250.714285714286	1.00002807183434\\
251.142857142857	1.00002810324645\\
251.571428571429	1.00002813530325\\
252	1.0000281679489\\
252.428571428571	1.00002820112774\\
252.857142857143	1.0000282347845\\
253.285714285714	1.00002826886447\\
253.714285714286	1.00002830331365\\
254.142857142857	1.00002833807891\\
254.571428571429	1.00002837310813\\
255	1.0000284083503\\
255.428571428571	1.00002844375563\\
255.857142857143	1.00002847927565\\
256.285714285714	1.00002851486331\\
256.714285714286	1.00002855047299\\
257.142857142857	1.00002858606064\\
257.571428571429	1.00002862158378\\
258	1.00002865700156\\
258.428571428571	1.00002869227478\\
258.857142857143	1.00002872736595\\
259.285714285714	1.00002876223928\\
259.714285714286	1.00002879686068\\
260.142857142857	1.00002883119782\\
260.571428571429	1.00002886522006\\
261	1.00002889889852\\
261.428571428571	1.00002893220599\\
261.857142857143	1.00002896511699\\
262.285714285714	1.00002899760768\\
262.714285714286	1.00002902965592\\
263.142857142857	1.00002906124115\\
263.571428571429	1.00002909234443\\
264	1.00002912294838\\
264.428571428571	1.00002915303716\\
264.857142857143	1.0000291825964\\
265.285714285714	1.0000292116132\\
265.714285714286	1.00002924007607\\
266.142857142857	1.00002926797488\\
266.571428571429	1.00002929530083\\
267	1.0000293220464\\
267.428571428571	1.00002934820532\\
267.857142857143	1.00002937377248\\
268.285714285714	1.00002939874393\\
268.714285714286	1.00002942311683\\
269.142857142857	1.00002944688935\\
269.571428571429	1.00002947006071\\
270	1.00002949263104\\
270.428571428571	1.0000295146014\\
270.857142857143	1.00002953597372\\
271.285714285714	1.00002955675073\\
271.714285714286	1.00002957693593\\
272.142857142857	1.00002959653357\\
272.571428571429	1.00002961554854\\
273	1.00002963398642\\
273.428571428571	1.00002965185336\\
273.857142857143	1.00002966915606\\
274.285714285714	1.00002968590175\\
274.714285714286	1.00002970209815\\
275.142857142857	1.00002971775338\\
275.571428571429	1.00002973287601\\
276	1.00002974747494\\
276.428571428571	1.00002976155942\\
276.857142857143	1.000029775139\\
277.285714285714	1.00002978822349\\
277.714285714286	1.00002980082292\\
278.142857142857	1.00002981294756\\
278.571428571429	1.00002982460784\\
279	1.00002983581432\\
279.428571428571	1.00002984657772\\
279.857142857143	1.00002985690883\\
280.285714285714	1.00002986681851\\
280.714285714286	1.0000298763177\\
281.142857142857	1.00002988541734\\
281.571428571429	1.0000298941284\\
282	1.00002990246182\\
282.428571428571	1.00002991042853\\
282.857142857143	1.00002991803939\\
283.285714285714	1.00002992530521\\
283.714285714286	1.00002993223674\\
284.142857142857	1.00002993884461\\
284.571428571429	1.00002994513935\\
285	1.00002995113138\\
285.428571428571	1.00002995683099\\
285.857142857143	1.00002996224833\\
286.285714285714	1.0000299673934\\
286.714285714286	1.00002997227603\\
287.142857142857	1.0000299769059\\
287.571428571429	1.00002998129251\\
288	1.00002998544518\\
288.428571428571	1.00002998937305\\
288.857142857143	1.00002999308506\\
289.285714285714	1.00002999658995\\
289.714285714286	1.00002999989628\\
290.142857142857	1.0000300030124\\
290.571428571429	1.00003000594643\\
291	1.00003000870632\\
291.428571428571	1.00003001129979\\
291.857142857143	1.00003001373436\\
292.285714285714	1.00003001601732\\
292.714285714286	1.00003001815578\\
293.142857142857	1.0000300201566\\
293.571428571429	1.00003002202647\\
294	1.00003002377185\\
294.428571428571	1.00003002539898\\
294.857142857143	1.00003002691392\\
295.285714285714	1.00003002832251\\
295.714285714286	1.00003002963038\\
296.142857142857	1.00003003084299\\
296.571428571429	1.00003003196556\\
297	1.00003003300315\\
297.428571428571	1.00003003396062\\
297.857142857143	1.00003003484262\\
298.285714285714	1.00003003565365\\
298.714285714286	1.00003003639801\\
299.142857142857	1.00003003707981\\
299.571428571429	1.00003003770302\\
300	1.0000300382714\\
};
\addlegendentry{$\bar{x}_1$}

\addplot [color=mycolor2, dashed, line width=0.8pt]
  table[row sep=crcr]{%
0	0.1069\\
0.428571428571429	0.0990257089752542\\
0.857142857142857	0.0914592242813383\\
1.28571428571429	0.0841877978474423\\
1.71428571428571	0.0771990189362181\\
2.14285714285714	0.0704808308870642\\
2.57142857142857	0.0640215428473661\\
3	0.0578098372721073\\
3.42857142857143	0.0518347738666406\\
3.85714285714286	0.0460857905551724\\
4.28571428571429	0.0405527019770753\\
4.71428571428571	0.0352256959430863\\
5.14285714285714	0.0300953282224957\\
5.57142857142857	0.0251525159794677\\
6	0.0203885301306548\\
6.42857142857143	0.0157949868564051\\
6.85714285714286	0.0113638384633237\\
7.28571428571429	0.0070873637660772\\
7.71428571428571	0.00295815813050269\\
8.14285714285714	-0.00103087670220807\\
8.57142857142857	-0.00488654290970142\\
9	-0.00861535691703625\\
9.42857142857143	-0.01222355968988\\
9.85714285714286	-0.0157171269347902\\
10.2857142857143	-0.0191017791595255\\
10.7142857142857	-0.0223829915552999\\
11.1428571428571	-0.0255660036705531\\
11.5714285714286	-0.0286558288523443\\
12	-0.0316572634370225\\
12.4285714285714	-0.0345748956765404\\
12.8571428571429	-0.0374131143907547\\
13.2857142857143	-0.0401761173394061\\
13.7142857142857	-0.0428679193102874\\
14.1428571428571	-0.0454923599224499\\
14.5714285714286	-0.0480531111452461\\
15	-0.0505536845356133\\
15.4285714285714	-0.0529974381973091\\
15.8571428571429	-0.0553875834668743\\
16.2857142857143	-0.057727191331941\\
16.7142857142857	-0.0600191985881715\\
17.1428571428571	-0.0622664137416169\\
17.5714285714286	-0.0644715226636682\\
18	-0.0666370940060347\\
18.4285714285714	-0.0687655843833604\\
18.8571428571429	-0.0708593433311835\\
19.2857142857143	-0.0729206180469758\\
19.7142857142857	-0.0749515579219714\\
20.1428571428571	-0.0769542188714305\\
20.5714285714286	-0.0789305674708746\\
21	-0.0808824849056978\\
21.4285714285714	-0.0828117707414014\\
21.8571428571429	-0.0847201465215205\\
22.2857142857143	-0.0866092592001242\\
22.7142857142857	-0.0884806844155685\\
23.1428571428571	-0.0903359296119731\\
23.5714285714286	-0.092176437014682\\
24	-0.0940035864657512\\
24.4285714285714	-0.0958186981252912\\
24.8571428571429	-0.0976230350442762\\
25.2857142857143	-0.0994178056142199\\
25.7142857142857	-0.101204165898905\\
26.1428571428571	-0.102983221853149\\
26.5714285714286	-0.104756031433385\\
27	-0.10652360660464\\
27.4285714285714	-0.108286915248301\\
27.8571428571429	-0.110046882974866\\
28.2857142857143	-0.111804394845717\\
28.7142857142857	-0.113560297007746\\
29.1428571428571	-0.115315398244518\\
29.5714285714286	-0.117070471447502\\
30	-0.118826255010697\\
30.4285714285714	-0.120583454151903\\
30.8571428571429	-0.122342742163659\\
31.2857142857143	-0.124104761596801\\
31.7142857142857	-0.125870125379423\\
32.1428571428571	-0.127639417873897\\
32.5714285714286	-0.129413195874498\\
33	-0.131191989548058\\
33.4285714285714	-0.132976303319954\\
33.8571428571429	-0.134766616707636\\
34.2857142857143	-0.136563385103796\\
34.7142857142857	-0.138367040511178\\
35.1428571428571	-0.140177992230934\\
35.5714285714286	-0.141996627506354\\
36	-0.143823312123694\\
36.4285714285714	-0.145658390971761\\
36.8571428571429	-0.147502188561824\\
37.2857142857143	-0.149355009509358\\
37.7142857142857	-0.151217138979044\\
38.1428571428571	-0.153088843094398\\
38.5714285714286	-0.154970369313323\\
39	-0.15686194677082\\
39.4285714285714	-0.158763786590049\\
39.8571428571429	-0.160676082162867\\
40.2857142857143	-0.162599009400905\\
40.7142857142857	-0.164532726958231\\
41.1428571428571	-0.166477376426561\\
41.5714285714286	-0.168433082503973\\
42	-0.170399953137999\\
42.4285714285714	-0.172378079643962\\
42.8571428571429	-0.174367536799387\\
43.2857142857143	-0.176368382915241\\
43.7142857142857	-0.178380659884784\\
44.1428571428571	-0.180404393210741\\
44.5714285714286	-0.182439592011476\\
45	-0.184486249006856\\
45.4285714285714	-0.186544340484429\\
45.8571428571429	-0.188613826246547\\
46.2857142857143	-0.190694649539027\\
46.7142857142857	-0.192786736961923\\
47.1428571428571	-0.194889998362994\\
47.5714285714286	-0.19700432671438\\
48	-0.19912959797306\\
48.4285714285714	-0.20126567092558\\
48.8571428571429	-0.203412387017586\\
49.2857142857143	-0.205569570168651\\
49.7142857142857	-0.207737026572912\\
50.1428571428571	-0.209914544485993\\
50.5714285714286	-0.212101893998722\\
51	-0.214298826798123\\
51.4285714285714	-0.216505075916192\\
51.8571428571429	-0.218720355466937\\
52.2857142857143	-0.220944360372208\\
52.7142857142857	-0.223176766076815\\
53.1428571428571	-0.225417228253472\\
53.5714285714286	-0.227665382498096\\
54	-0.229920844016037\\
54.4285714285714	-0.232183207299784\\
54.8571428571429	-0.234452045798783\\
55.2857142857143	-0.236726911581956\\
55.7142857142857	-0.239007334993609\\
56.1428571428571	-0.24129282430338\\
56.5714285714286	-0.243582865350982\\
57	-0.245876921186475\\
57.4285714285714	-0.2481744317069\\
57.8571428571429	-0.250474813290104\\
58.2857142857143	-0.252777458426685\\
58.7142857142857	-0.255081735351003\\
59.1428571428571	-0.257386987672303\\
59.5714285714286	-0.25969253400703\\
60	-0.261997667613509\\
60.4285714285714	-0.264301656030236\\
60.8571428571429	-0.266603740719104\\
61.2857142857143	-0.26890313671499\\
61.7142857142857	-0.271199032283211\\
62.1428571428571	-0.273490588586463\\
62.5714285714286	-0.275776939362969\\
63	-0.278057190617667\\
63.4285714285714	-0.2803304203284\\
63.8571428571429	-0.28259567816918\\
64.2857142857143	-0.284851985252738\\
64.7142857142857	-0.287098333894713\\
65.1428571428571	-0.289333687401966\\
65.5714285714286	-0.291556979887653\\
66	-0.293767116115846\\
66.4285714285714	-0.295962971378648\\
66.8571428571429	-0.298143391408892\\
67.2857142857143	-0.300307192331692\\
67.7142857142857	-0.302453160658261\\
68.1428571428571	-0.304580053325582\\
68.5714285714286	-0.306686597785663\\
69	-0.308771492148288\\
69.4285714285714	-0.310833405381294\\
69.8571428571429	-0.312870977572592\\
70.2857142857143	-0.314882820258233\\
70.7142857142857	-0.31686751682101\\
71.1428571428571	-0.318823622964137\\
71.5714285714286	-0.320749667264696\\
72	-0.322644151811571\\
72.4285714285714	-0.324505552932706\\
72.8571428571429	-0.326332322016485\\
73.2857142857143	-0.328122886432092\\
73.7142857142857	-0.32987565055366\\
74.1428571428571	-0.331588996892941\\
74.5714285714286	-0.333261287345151\\
75	-0.334890864552482\\
75.4285714285714	-0.336476053389596\\
75.8571428571429	-0.338015162575149\\
76.2857142857143	-0.339506486413142\\
76.7142857142857	-0.340948306667507\\
77.1428571428571	-0.342338894572937\\
77.5714285714286	-0.343676512984529\\
78	-0.344959418668214\\
78.4285714285714	-0.346185864733423\\
78.8571428571429	-0.347354103208697\\
79.2857142857143	-0.348462387760285\\
79.7142857142857	-0.349508976552912\\
80.1428571428571	-0.350492135251094\\
80.5714285714286	-0.351410140158395\\
81	-0.352261281491079\\
81.4285714285714	-0.353043866781545\\
81.8571428571429	-0.353756224405832\\
82.2857142857143	-0.354396707228383\\
82.7142857142857	-0.354963696356046\\
83.1428571428571	-0.355455604992115\\
83.5714285714286	-0.355870882380003\\
84	-0.35620801782491\\
84.4285714285714	-0.356465544780641\\
84.8571428571429	-0.356642044987554\\
85.2857142857143	-0.356736152646449\\
85.7142857142857	-0.356746558612099\\
86.1428571428571	-0.356672014589115\\
86.5714285714286	-0.356511337311843\\
87	-0.356263412689151\\
87.4285714285714	-0.355927199894213\\
87.8571428571429	-0.35550173537877\\
88.2857142857143	-0.354986136790856\\
88.7142857142857	-0.354379606774686\\
89.1428571428571	-0.353681436631196\\
89.5714285714286	-0.35289100981778\\
90	-0.352007805265945\\
90.4285714285714	-0.351031400496016\\
90.8571428571429	-0.349961474508588\\
91.2857142857143	-0.348797810433234\\
91.7142857142857	-0.347540297915931\\
92.1428571428571	-0.346188935227841\\
92.5714285714286	-0.344743831079442\\
93	-0.343205206125531\\
93.4285714285714	-0.341573394148283\\
93.8571428571429	-0.339848842907422\\
94.2857142857143	-0.338032114648475\\
94.7142857142857	-0.336123886262182\\
95.1428571428571	-0.334124949090268\\
95.5714285714286	-0.33203620837501\\
96	-0.329858682352285\\
96.4285714285714	-0.327593500990047\\
96.8571428571429	-0.325241904376452\\
97.2857142857143	-0.32280524076406\\
97.7142857142857	-0.320284964278703\\
98.1428571428571	-0.317682632303692\\
98.5714285714286	-0.314999902551987\\
99	-0.312238529840804\\
99.4285714285714	-0.309400362584825\\
99.8571428571429	-0.306487339025702\\
100.285714285714	-0.303501483216901\\
100.714285714286	-0.300444900784115\\
101.142857142857	-0.297319774482429\\
101.571428571429	-0.294128359572205\\
102	-0.290872979036259\\
102.428571428571	-0.287556018661212\\
102.857142857143	-0.284179922006166\\
103.285714285714	-0.280747185281772\\
103.714285714286	-0.277260352162603\\
104.142857142857	-0.273722008555392\\
104.571428571429	-0.27013477734515\\
105	-0.266501313140531\\
105.428571428571	-0.262824297039009\\
105.857142857143	-0.259106431431529\\
106.285714285714	-0.25535043486528\\
106.714285714286	-0.251559036982132\\
107.142857142857	-0.247734973549157\\
107.571428571429	-0.243880981596394\\
108	-0.23999979467581\\
108.428571428571	-0.236094138254133\\
108.857142857143	-0.232166725250929\\
109.285714285714	-0.22822025173208\\
109.714285714286	-0.224257392767496\\
110.142857142857	-0.220280798460728\\
110.571428571429	-0.216293090156901\\
111	-0.212296856834275\\
111.428571428571	-0.208294651683609\\
111.857142857143	-0.204288988878466\\
112.285714285714	-0.200282340538603\\
112.714285714286	-0.196277133887646\\
113.142857142857	-0.192275748605396\\
113.571428571429	-0.1882805143743\\
114	-0.184293708618859\\
114.428571428571	-0.180317554436086\\
114.857142857143	-0.176354218714506\\
115.285714285714	-0.172405810438599\\
115.714285714286	-0.168474379175129\\
116.142857142857	-0.164561913737315\\
116.571428571429	-0.160670341022432\\
117	-0.156801525018052\\
117.428571428571	-0.152957265971882\\
117.857142857143	-0.149139299719843\\
118.285714285714	-0.145349297166868\\
118.714285714286	-0.141588863914686\\
119.142857142857	-0.13785954003073\\
119.571428571429	-0.134162799952187\\
120	-0.130500052519145\\
120.428571428571	-0.126872641130695\\
120.857142857143	-0.123281844017871\\
121.285714285714	-0.119728874627256\\
121.714285714286	-0.11621488210911\\
122.142857142857	-0.11274095190393\\
122.571428571429	-0.109308106421356\\
123	-0.105917305805436\\
123.428571428571	-0.102569448780341\\
123.857142857143	-0.0992653735706833\\
124.285714285714	-0.0960058588907268\\
124.714285714286	-0.0927916249968815\\
125.142857142857	-0.0896233347979903\\
125.571428571429	-0.0865015950180626\\
126	-0.0834269574062422\\
126.428571428571	-0.0803999199889505\\
126.857142857143	-0.0774209283592991\\
127.285714285714	-0.0744903769990272\\
127.714285714286	-0.0716086106283881\\
128.142857142857	-0.068775925579576\\
128.571428571429	-0.065992571189463\\
129	-0.0632587512075912\\
129.428571428571	-0.0605746252155466\\
129.857142857143	-0.0579403100540232\\
130.285714285714	-0.0553558812540691\\
130.714285714286	-0.0528213744691904\\
131.142857142857	-0.050336786905174\\
131.571428571429	-0.0479020787446721\\
132	-0.0455171745637757\\
132.428571428571	-0.0431819647379847\\
132.857142857143	-0.0408963068351604\\
133.285714285714	-0.0386600269932241\\
133.714285714286	-0.0364729212805379\\
134.142857142857	-0.0343347570370724\\
134.571428571429	-0.0322452741946347\\
135	-0.0302041865745887\\
135.428571428571	-0.0282111831616578\\
135.857142857143	-0.0262659293525528\\
136.285714285714	-0.024368068178313\\
136.714285714286	-0.0225172214993901\\
137.142857142857	-0.0207129911726411\\
137.571428571429	-0.0189549601895238\\
138	-0.0172426937849146\\
138.428571428571	-0.0155757405160833\\
138.857142857143	-0.0139536333114727\\
139.285714285714	-0.0123758904890348\\
139.714285714286	-0.0108420167439745\\
140.142857142857	-0.00935150410584351\\
140.571428571429	-0.00790383286501484\\
141	-0.00649847246864702\\
141.428571428571	-0.00513488238632183\\
141.857142857143	-0.00381251294560778\\
142.285714285714	-0.00253080613786368\\
142.714285714286	-0.00128919639465348\\
143.142857142857	-8.71113351950736e-05\\
143.571428571429	0.00107602751468834\\
144	0.00220080403160462\\
144.428571428571	0.00328780683107097\\
144.857142857143	0.0043376286308569\\
145.285714285714	0.00535086564058739\\
145.714285714286	0.00632811697697909\\
146.142857142857	0.00726998410406351\\
146.571428571429	0.00817707029773585\\
147	0.00904998013395665\\
147.428571428571	0.00988931899992497\\
147.857142857143	0.0106956926275367\\
148.285714285714	0.011469706648439\\
148.714285714286	0.0122119661699913\\
149.142857142857	0.0129230753714484\\
149.571428571429	0.0136036371196814\\
150	0.0142542526037634\\
150.428571428571	0.0148755209877538\\
150.857142857143	0.0154680390810223\\
151.285714285714	0.0160324010254709\\
151.714285714286	0.0165691979990194\\
152.142857142857	0.0170790179347367\\
152.571428571429	0.0175624452550143\\
153	0.0180200606201944\\
153.428571428571	0.0184524406910791\\
153.857142857143	0.018860157904767\\
154.285714285714	0.0192437802632781\\
154.714285714286	0.0196038711344463\\
155.142857142857	0.0199409890645757\\
155.571428571429	0.0202556876023764\\
156	0.0205485151337098\\
156.428571428571	0.0208200147266943\\
156.857142857143	0.0210707239867381\\
157.285714285714	0.0213011749210824\\
157.714285714286	0.0215118938124575\\
158.142857142857	0.0217034011014678\\
158.571428571429	0.0218762112773411\\
159	0.0220308327766919\\
159.428571428571	0.0221677678899625\\
159.857142857143	0.0222875126752245\\
160.285714285714	0.0223905568790339\\
160.714285714286	0.0224773838640483\\
161.142857142857	0.0225484705431308\\
161.571428571429	0.0226042873196726\\
162	0.0226452980338848\\
162.428571428571	0.0226719599148177\\
162.857142857143	0.0226847235378782\\
163.285714285714	0.022684032787629\\
163.714285714286	0.0226703248256595\\
164.142857142857	0.0226440300633319\\
164.571428571429	0.022605572139213\\
165	0.0225553679010129\\
165.428571428571	0.022493827391857\\
165.857142857143	0.0224213538407299\\
166.285714285714	0.0223383436569329\\
166.714285714286	0.0222451864284067\\
167.142857142857	0.0221422649237761\\
167.571428571429	0.0220299550979797\\
168	0.0219086261013539\\
168.428571428571	0.0217786402920452\\
168.857142857143	0.0216403532516299\\
169.285714285714	0.0214941138038255\\
169.714285714286	0.0213402640361817\\
170.142857142857	0.0211791393246431\\
170.571428571429	0.0210110683608804\\
171	0.0208363731822884\\
171.428571428571	0.0206553692045546\\
171.857142857143	0.0204683652567035\\
172.285714285714	0.020275663618525\\
172.714285714286	0.0200775600602987\\
173.142857142857	0.0198743438847269\\
173.571428571429	0.0196662979709917\\
174	0.0194536988208555\\
174.428571428571	0.0192368166067223\\
174.857142857143	0.0190159152215837\\
175.285714285714	0.0187912523307708\\
175.714285714286	0.0185630794254377\\
176.142857142857	0.0183316418777028\\
176.571428571429	0.0180971789973754\\
177	0.0178599240901959\\
177.428571428571	0.0176201045175208\\
177.857142857143	0.0173779417573831\\
178.285714285714	0.0171336514668611\\
178.714285714286	0.0168874435456879\\
179.142857142857	0.0166395222010388\\
179.571428571429	0.016390086013429\\
180	0.0161393280036612\\
180.428571428571	0.0158874357007587\\
180.857142857143	0.0156345912108241\\
181.285714285714	0.0153809712867613\\
181.714285714286	0.0151267473988042\\
182.142857142857	0.0148720858057905\\
182.571428571429	0.0146171476271253\\
183	0.0143620889153763\\
183.428571428571	0.0141070607294469\\
183.857142857143	0.0138522092082697\\
184.285714285714	0.0135976756449701\\
184.714285714286	0.0133435965614438\\
185.142857142857	0.0130901037832991\\
185.571428571429	0.0128373245151123\\
186	0.0125853814159456\\
186.428571428571	0.0123343926750807\\
186.857142857143	0.0120844720879184\\
187.285714285714	0.0118357291319989\\
187.714285714286	0.0115882690430971\\
188.142857142857	0.0113421928913472\\
188.571428571429	0.0110975976573549\\
189	0.0108545763082534\\
189.428571428571	0.0106132178736629\\
189.857142857143	0.0103736075215126\\
190.285714285714	0.0101358266336865\\
190.714285714286	0.00989995288145601\\
191.142857142857	0.00966606030065995\\
191.571428571429	0.00943421936659939\\
192	0.00920449706861024\\
192.428571428571	0.00897695698428144\\
192.857142857143	0.0087516593532858\\
193.285714285714	0.00852866115079255\\
193.714285714286	0.00830801616043121\\
194.142857142857	0.00808977504677798\\
194.571428571429	0.0078739854273366\\
195	0.00766069194398695\\
195.428571428571	0.00744993633387561\\
195.857142857143	0.00724175749972379\\
196.285714285714	0.00703619157952912\\
196.714285714286	0.00683327201563873\\
197.142857142857	0.00663302962317226\\
197.571428571429	0.00643549265777445\\
198	0.00624068688267787\\
198.428571428571	0.00604863563505754\\
198.857142857143	0.00585935989166015\\
199.285714285714	0.00567287833369138\\
199.714285714286	0.00548920741094623\\
200.142857142857	0.00530836140516766\\
200.571428571429	0.00513035249262041\\
201	0.00495519080586707\\
201.428571428571	0.0047828844947352\\
201.857142857143	0.00461343978646439\\
202.285714285714	0.00444686104502363\\
202.714285714286	0.00428315082958978\\
203.142857142857	0.00412230995217915\\
203.571428571429	0.00396433753442458\\
204	0.00380923106349157\\
204.428571428571	0.00365698644712763\\
204.857142857143	0.00350759806783961\\
205.285714285714	0.00336105883619495\\
205.714285714286	0.00321736024324289\\
206.142857142857	0.00307649241205294\\
206.571428571429	0.00293844414836817\\
207	0.00280320299037178\\
207.428571428571	0.00267075525756587\\
207.857142857143	0.00254108609876207\\
208.285714285714	0.00241417953918416\\
208.714285714286	0.00229001852668346\\
209.142857142857	0.0021685849770683\\
209.571428571429	0.00204985981854942\\
210	0.0019338230353035\\
210.428571428571	0.00182045371015786\\
210.857142857143	0.00170973006639943\\
211.285714285714	0.00160162950871184\\
211.714285714286	0.00149612866324484\\
212.142857142857	0.00139320341682046\\
212.571428571429	0.00129282895528118\\
213	0.00119497980098521\\
213.428571428571	0.00109962984945485\\
213.857142857143	0.00100675240518375\\
214.285714285714	0.000916320216609757\\
214.714285714286	0.000828305510259868\\
215.142857142857	0.000742680024074373\\
215.571428571429	0.000659415039917506\\
216	0.000578481415282141\\
216.428571428571	0.000499849614196361\\
216.857142857143	0.000423489737339961\\
217.285714285714	0.000349371551379142\\
217.714285714286	0.000277464517527914\\
218.142857142857	0.000207737819344859\\
218.571428571429	0.000140160389774148\\
219	7.47009374398283e-05\\
219.428571428571	1.13279722025905e-05\\
219.857142857143	-4.9990170011653e-05\\
220.285714285714	-0.000109285303101895\\
220.714285714286	-0.00016658936739127\\
221.142857142857	-0.000221934406925686\\
221.571428571429	-0.00027535254746204\\
222	-0.000326875975136108\\
222.428571428571	-0.000376536915800122\\
222.857142857143	-0.000424367615019972\\
223.285714285714	-0.000470400318721917\\
223.714285714286	-0.000514667254478618\\
224.142857142857	-0.00055720061342427\\
224.571428571429	-0.000598032532788581\\
225	-0.0006371950790393\\
225.428571428571	-0.000674720231622987\\
225.857142857143	-0.000710639867293695\\
226.285714285714	-0.000744985745019239\\
226.714285714286	-0.000777789491454716\\
227.142857142857	-0.000809082586972946\\
227.571428571429	-0.000838896352241535\\
228	-0.00086726193533625\\
228.428571428571	-0.000894210299380457\\
228.857142857143	-0.000919772210700367\\
229.285714285714	-0.000943978227485901\\
229.714285714286	-0.000966858688947012\\
230.142857142857	-0.000988443704955341\\
230.571428571429	-0.00100876314616117\\
231	-0.00102784663457562\\
231.428571428571	-0.00104572353460822\\
231.857142857143	-0.00106242294454985\\
232.285714285714	-0.00107797368849138\\
232.714285714286	-0.00109240430866817\\
233.142857142857	-0.00110574305822075\\
233.571428571429	-0.00111801789436214\\
234	-0.00112925647194233\\
234.428571428571	-0.00113948613740039\\
234.857142857143	-0.00114873392309495\\
235.285714285714	-0.00115702654200377\\
235.714285714286	-0.00116439038278331\\
236.142857142857	-0.00117085150517911\\
236.571428571429	-0.00117643563577819\\
237	-0.00118116816409439\\
237.428571428571	-0.00118507413897814\\
237.857142857143	-0.00118817826534177\\
238.285714285714	-0.00119050490119194\\
238.714285714286	-0.00119207805496073\\
239.142857142857	-0.00119292138312699\\
239.571428571429	-0.00119305818811971\\
240	-0.00119251141649545\\
240.428571428571	-0.00119130365738156\\
240.857142857143	-0.00118945714117749\\
241.285714285714	-0.00118699373850636\\
241.714285714286	-0.00118393495940904\\
242.142857142857	-0.00118030195277329\\
242.571428571429	-0.0011761155059904\\
243	-0.00117139604483215\\
243.428571428571	-0.00116616363354071\\
243.857142857143	-0.00116043797512452\\
244.285714285714	-0.00115423841185309\\
244.714285714286	-0.00114758392594392\\
245.142857142857	-0.0011404931404347\\
245.571428571429	-0.00113298432023428\\
246	-0.0011250753733458\\
246.428571428571	-0.00111678385225561\\
246.857142857143	-0.00110812695548177\\
247.285714285714	-0.00109912152927581\\
247.714285714286	-0.00108978406947188\\
248.142857142857	-0.00108013072347726\\
248.571428571429	-0.00107017729239838\\
249	-0.00105993923329673\\
249.428571428571	-0.00104943166156907\\
249.857142857143	-0.00103866935344634\\
250.285714285714	-0.00102766674860609\\
250.714285714286	-0.00101643795289301\\
251.142857142857	-0.00100499674114258\\
251.571428571429	-0.000993356560102609\\
252	-0.000981530531448003\\
252.428571428571	-0.000969531454883714\\
252.857142857143	-0.000957371811331303\\
253.285714285714	-0.000945063766194495\\
253.714285714286	-0.000932619172699217\\
254.142857142857	-0.000920049575303767\\
254.571428571429	-0.00090736621317481\\
255	-0.00089458002372505\\
255.428571428571	-0.00088170164620849\\
255.857142857143	-0.000868741425369317\\
256.285714285714	-0.000855709415140544\\
256.714285714286	-0.000842615382388634\\
257.142857142857	-0.000829468810700435\\
257.571428571429	-0.000816278904208854\\
258	-0.000803054591453785\\
258.428571428571	-0.000789804529274911\\
258.857142857143	-0.000776537106733081\\
259.285714285714	-0.000763260449057077\\
259.714285714286	-0.000749982421612642\\
260.142857142857	-0.000736710633890771\\
260.571428571429	-0.000723452443512317\\
261	-0.000710214960246089\\
261.428571428571	-0.000697005050037661\\
261.857142857143	-0.000683829339046243\\
262.285714285714	-0.000670694217687011\\
262.714285714286	-0.000657605844676396\\
263.142857142857	-0.000644570151077903\\
263.571428571429	-0.000631592844346117\\
264	-0.000618679412366631\\
264.428571428571	-0.000605835127489699\\
264.857142857143	-0.000593065050555501\\
265.285714285714	-0.000580374034908993\\
265.714285714286	-0.000567766730402351\\
266.142857142857	-0.000555247587383136\\
266.571428571429	-0.00054282086066635\\
267	-0.000530490613488615\\
267.428571428571	-0.000518260721442814\\
267.857142857143	-0.000506134876391543\\
268.285714285714	-0.000494116590357848\\
268.714285714286	-0.000482209199391742\\
269.142857142857	-0.000470415867411069\\
269.571428571429	-0.00045873959001537\\
270	-0.000447183198271422\\
270.428571428571	-0.000435749362469225\\
270.857142857143	-0.000424440595847234\\
271.285714285714	-0.000413259258285709\\
271.714285714286	-0.000402207559967118\\
272.142857142857	-0.000391287565002551\\
272.571428571429	-0.000380501195023199\\
273	-0.000369850232735961\\
273.428571428571	-0.000359336325442336\\
273.857142857143	-0.000348960988519757\\
274.285714285714	-0.000338725608864628\\
274.714285714286	-0.00032863144829632\\
275.142857142857	-0.000318679646921466\\
275.571428571429	-0.000308871226457919\\
276	-0.000299207093517791\\
276.428571428571	-0.00028968804284903\\
276.857142857143	-0.000280314760535028\\
277.285714285714	-0.000271087827151809\\
277.714285714286	-0.000262007720882368\\
278.142857142857	-0.000253074820587787\\
278.571428571429	-0.000244289408834768\\
279	-0.000235651674879293\\
279.428571428571	-0.00022716171760612\\
279.857142857143	-0.000218819548423888\\
280.285714285714	-0.000210625094115622\\
280.714285714286	-0.000202578199644458\\
281.142857142857	-0.000194678630914454\\
281.571428571429	-0.000186926077486371\\
282	-0.000179320155248348\\
282.428571428571	-0.000171860409041402\\
282.857142857143	-0.000164546315239748\\
283.285714285714	-0.000157377284285923\\
283.714285714286	-0.00015035266318075\\
284.142857142857	-0.000143471737928186\\
284.571428571429	-0.000136733735935142\\
285	-0.00013013782836636\\
285.428571428571	-0.000123683132454478\\
285.857142857143	-0.000117368713765428\\
286.285714285714	-0.000111193588419317\\
286.714285714286	-0.000105156725267002\\
287.142857142857	-9.9257048022529e-05\\
287.571428571429	-9.34934373516924e-05\\
288	-8.78647329169277e-05\\
288.428571428571	-8.23697353788127e-05\\
288.857142857143	-7.70072083544435e-05\\
289.285714285714	-7.17758803329761e-05\\
289.714285714286	-6.66744465486394e-05\\
290.142857142857	-6.17015708115379e-05\\
290.571428571429	-5.68558872965774e-05\\
291	-5.21360022908598e-05\\
291.428571428571	-4.7540495899905e-05\\
291.857142857143	-4.30679237130704e-05\\
292.285714285714	-3.87168184285502e-05\\
292.714285714286	-3.44856914383454e-05\\
293.142857142857	-3.03730343736085e-05\\
293.571428571429	-2.63773206107727e-05\\
294	-2.24970067388887e-05\\
294.428571428571	-1.87305339885964e-05\\
294.857142857143	-1.50763296231702e-05\\
295.285714285714	-1.1532808292081e-05\\
295.714285714286	-8.09837334752792e-06\\
296.142857142857	-4.77141812439689e-06\\
296.571428571429	-1.55032718410963e-06\\
297	1.56652247716661e-06\\
297.428571428571	4.58076025547488e-06\\
297.857142857143	7.49402080071061e-06\\
298.285714285714	1.03079429124667e-05\\
298.714285714286	1.30241684695947e-05\\
299.142857142857	1.56443413929919e-05\\
299.571428571429	1.81701066411202e-05\\
300	2.06031092377624e-05\\
};
\addlegendentry{$\bar{x}_2$}

\addplot [color=mycolor3, dashed, line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.428571428571429	-0.00173420179193872\\
0.857142857142857	-0.00344122831735359\\
1.28571428571429	-0.00512097364684859\\
1.71428571428571	-0.00677350506315009\\
2.14285714285714	-0.00839903983185922\\
2.57142857142857	-0.00999792446353072\\
3	-0.0115706162283464\\
3.42857142857143	-0.0131176667045027\\
3.85714285714286	-0.01463970716018\\
4.28571428571429	-0.0161374355865432\\
4.71428571428571	-0.0176116052156042\\
5.14285714285714	-0.0190630143719804\\
5.57142857142857	-0.0204924975216083\\
6	-0.0219009173933894\\
6.42857142857143	-0.0232891580615884\\
6.85714285714286	-0.0246581188876337\\
7.28571428571429	-0.0260087092298648\\
7.71428571428571	-0.0273418438387701\\
8.14285714285714	-0.0286584388634483\\
8.57142857142857	-0.029959408402457\\
9	-0.0312456615389461\\
9.42857142857143	-0.0325180998060708\\
9.85714285714286	-0.0337776150341913\\
10.2857142857143	-0.0350250875363484\\
10.7142857142857	-0.036261384592995\\
11.1428571428571	-0.0374873592010197\\
11.5714285714286	-0.0387038490557503\\
12	-0.039911675737912\\
12.4285714285714	-0.0411116440804774\\
12.8571428571429	-0.0423045416930072\\
13.2857142857143	-0.0434911386234706\\
13.7142857142857	-0.0446721871396902\\
14.1428571428571	-0.0458484216144807\\
14.5714285714286	-0.0470205585002899\\
15	-0.0481892963807009\\
15.4285714285714	-0.0493553160875522\\
15.8571428571429	-0.0505192808736813\\
16.2857142857143	-0.0516818366324168\\
16.7142857142857	-0.0528436121559485\\
17.1428571428571	-0.0540052194256022\\
17.5714285714286	-0.0551672539278495\\
18	-0.0563302949906009\\
18.4285714285714	-0.0574949061349719\\
18.8571428571429	-0.0586616354382882\\
19.2857142857143	-0.0598310159046038\\
19.7142857142857	-0.0610035658394644\\
20.1428571428571	-0.0621797892260566\\
20.5714285714286	-0.0633601761002438\\
21	-0.0645452029223127\\
21.4285714285714	-0.0657353329435419\\
21.8571428571429	-0.0669310165659574\\
22.2857142857143	-0.0681326916938678\\
22.7142857142857	-0.0693407840759682\\
23.1428571428571	-0.0705557076369839\\
23.5714285714286	-0.0717778647979776\\
24	-0.073007646784582\\
24.4285714285714	-0.0742454339225447\\
24.8571428571429	-0.0754915959200735\\
25.2857142857143	-0.0767464921365685\\
25.7142857142857	-0.0780104718374067\\
26.1428571428571	-0.0792838744345161\\
26.5714285714286	-0.0805670297125396\\
27	-0.0818602580404413\\
27.4285714285714	-0.0831638705684548\\
27.8571428571429	-0.0844781694103118\\
28.2857142857143	-0.0858034478107256\\
28.7142857142857	-0.0871399902981296\\
29.1428571428571	-0.0884880728226973\\
29.5714285714286	-0.0898479628796904\\
30	-0.0912199196181975\\
30.4285714285714	-0.0926041939353402\\
30.8571428571429	-0.0940010285560341\\
31.2857142857143	-0.0954106580984009\\
31.7142857142857	-0.0968333091249347\\
32.1428571428571	-0.0982692001795304\\
32.5714285714286	-0.0997185418104857\\
33	-0.10118153657959\\
33.4285714285714	-0.102658379057413\\
33.8571428571429	-0.104149255804917\\
34.2857142857143	-0.105654345341493\\
34.7142857142857	-0.107173818099549\\
35.1428571428571	-0.108707836365759\\
35.5714285714286	-0.110256554209079\\
36	-0.111820117395645\\
36.4285714285714	-0.113398663290674\\
36.8571428571429	-0.114992320747444\\
37.2857142857143	-0.116601209983498\\
37.7142857142857	-0.118225442444146\\
38.1428571428571	-0.119865120653387\\
38.5714285714286	-0.121520338052355\\
39	-0.123191178825379\\
39.4285714285714	-0.124877717713788\\
39.8571428571429	-0.126580019817538\\
40.2857142857143	-0.128298140384798\\
40.7142857142857	-0.130032124589587\\
41.1428571428571	-0.13178200729759\\
41.5714285714286	-0.133547812820256\\
42	-0.135329554657327\\
42.4285714285714	-0.137127235227903\\
42.8571428571429	-0.1389408455902\\
43.2857142857143	-0.140770365150131\\
43.7142857142857	-0.142615761358874\\
44.1428571428571	-0.14447698939959\\
44.5714285714286	-0.14635399186346\\
45	-0.148246698415235\\
45.4285714285714	-0.150155025448494\\
45.8571428571429	-0.152078875730833\\
46.2857142857143	-0.154018138039206\\
46.7142857142857	-0.155972686785672\\
47.1428571428571	-0.157942381633826\\
47.5714285714286	-0.159927067106172\\
48	-0.161926572182783\\
48.4285714285714	-0.163940709891552\\
48.8571428571429	-0.165969276890407\\
49.2857142857143	-0.168012053041863\\
49.7142857142857	-0.170068800980332\\
50.1428571428571	-0.172139265672625\\
50.5714285714286	-0.174223173972122\\
51	-0.176320234167114\\
51.4285714285714	-0.178430135523862\\
51.8571428571429	-0.180552547824954\\
52.2857142857143	-0.182687120903575\\
52.7142857142857	-0.184833484174352\\
53.1428571428571	-0.186991246161481\\
53.5714285714286	-0.189159994024888\\
54	-0.191339293085222\\
54.4285714285714	-0.193528686348532\\
54.8571428571429	-0.195727694031532\\
55.2857142857143	-0.197935813088416\\
55.7142857142857	-0.200152516740245\\
56.1428571428571	-0.202377254007977\\
56.5714285714286	-0.2046094492503\\
57	-0.206848501707466\\
57.4285714285714	-0.209093785052418\\
57.8571428571429	-0.211344646950552\\
58.2857142857143	-0.213600408629557\\
58.7142857142857	-0.215860364460828\\
59.1428571428571	-0.218123781554048\\
59.5714285714286	-0.220389899366606\\
60	-0.222657929329611\\
60.4285714285714	-0.224927054492347\\
60.8571428571429	-0.227196429187112\\
61.2857142857143	-0.229465178716464\\
61.7142857142857	-0.231732399065016\\
62.1428571428571	-0.233997156637992\\
62.5714285714286	-0.236258488028881\\
63	-0.238515399818607\\
63.4285714285714	-0.240766868408755\\
63.8571428571429	-0.243011839891472\\
64.2857142857143	-0.24524922995879\\
64.7142857142857	-0.247477923854195\\
65.1428571428571	-0.249696776369387\\
65.5714285714286	-0.251904611889271\\
66	-0.254100224488299\\
66.4285714285714	-0.256282378081392\\
66.8571428571429	-0.258449806632764\\
67.2857142857143	-0.260601214426025\\
67.7142857142857	-0.262735276399044\\
68.1428571428571	-0.264850638547091\\
68.5714285714286	-0.266945918397865\\
69	-0.26901970556202\\
69.4285714285714	-0.271070562362866\\
69.8571428571429	-0.273097024548913\\
70.2857142857143	-0.275097602092941\\
70.7142857142857	-0.277070780081227\\
71.1428571428571	-0.279015019696571\\
71.5714285714286	-0.28092875929862\\
72	-0.282810415604972\\
72.4285714285714	-0.284658384976355\\
72.8571428571429	-0.286471044809066\\
73.2857142857143	-0.288246755037633\\
73.7142857142857	-0.289983859750477\\
74.1428571428571	-0.291680688921042\\
74.5714285714286	-0.293335560256604\\
75	-0.294946781166583\\
75.4285714285714	-0.296512650851824\\
75.8571428571429	-0.29803146251585\\
76.2857142857143	-0.299501505698614\\
76.7142857142857	-0.300921068732759\\
77.1428571428571	-0.302288441321762\\
77.5714285714286	-0.303601917238771\\
78	-0.304859797144196\\
78.4285714285714	-0.306060391519431\\
78.8571428571429	-0.307202023713268\\
79.2857142857143	-0.30828303309678\\
79.7142857142857	-0.309301778321544\\
80.1428571428571	-0.31025664067521\\
80.5714285714286	-0.311146027527471\\
81	-0.311968375858525\\
81.4285714285714	-0.312722155861177\\
81.8571428571429	-0.31340587460668\\
82.2857142857143	-0.314018079763492\\
82.7142857142857	-0.314557363357083\\
83.1428571428571	-0.315022365558\\
83.5714285714286	-0.315411778484427\\
84	-0.31572435000461\\
84.4285714285714	-0.315958887523644\\
84.8571428571429	-0.316114261738358\\
85.2857142857143	-0.316189410343319\\
85.7142857142857	-0.316183341670385\\
86.1428571428571	-0.316095138243702\\
86.5714285714286	-0.315923960231686\\
87	-0.315669048777243\\
87.4285714285714	-0.315329729187373\\
87.8571428571429	-0.314905413963342\\
88.2857142857143	-0.314395605652764\\
88.7142857142857	-0.31379989950533\\
89.1428571428571	-0.313117985914406\\
89.5714285714286	-0.312349652627435\\
90	-0.31149478670895\\
90.4285714285714	-0.310553376241034\\
90.8571428571429	-0.309525511747287\\
91.2857142857143	-0.308411387327709\\
91.7142857142857	-0.307211301493457\\
92.1428571428571	-0.305925657692074\\
92.5714285714286	-0.304554964515584\\
93	-0.303099835585745\\
93.4285714285714	-0.301560989112748\\
93.8571428571429	-0.299939247125687\\
94.2857142857143	-0.298235534375264\\
94.7142857142857	-0.296450876911292\\
95.1428571428571	-0.294586400339732\\
95.5714285714286	-0.292643327766076\\
96	-0.290622977433971\\
96.4285714285714	-0.288526760069986\\
96.8571428571429	-0.286356175947286\\
97.2857142857143	-0.284112811682814\\
97.7142857142857	-0.281798336784175\\
98.1428571428571	-0.279414499963955\\
98.5714285714286	-0.276963125240509\\
99	-0.2744461078454\\
99.4285714285714	-0.27186540995862\\
99.8571428571429	-0.269223056293461\\
100.285714285714	-0.266521129553471\\
100.714285714286	-0.263761765784215\\
101.142857142857	-0.260947149642749\\
101.571428571429	-0.258079509607588\\
102	-0.255161113151708\\
102.428571428571	-0.252194261900669\\
102.857142857143	-0.249181286797295\\
103.285714285714	-0.246124543293595\\
103.714285714286	-0.243026406589648\\
104.142857142857	-0.239889266938129\\
104.571428571429	-0.236715525031999\\
105	-0.233507587491587\\
105.428571428571	-0.230267862465997\\
105.857142857143	-0.226998755362379\\
106.285714285714	-0.22370266471515\\
106.714285714286	-0.220381978205862\\
107.142857142857	-0.217039068842929\\
107.571428571429	-0.213676291309019\\
108	-0.210295978482511\\
108.428571428571	-0.206900438138068\\
108.857142857143	-0.203491949830042\\
109.285714285714	-0.20007276196124\\
109.714285714286	-0.196645089038331\\
110.142857142857	-0.193211109114164\\
110.571428571429	-0.189772961416178\\
111	-0.186332744159214\\
111.428571428571	-0.182892512540172\\
111.857142857143	-0.179454276911215\\
112.285714285714	-0.176020001127558\\
112.714285714286	-0.172591601065317\\
113.142857142857	-0.169170943304387\\
113.571428571429	-0.165759843970912\\
114	-0.162360067733601\\
114.428571428571	-0.158973326947846\\
114.857142857143	-0.155601280941439\\
115.285714285714	-0.152245535435531\\
115.714285714286	-0.148907642094425\\
116.142857142857	-0.145589098197743\\
116.571428571429	-0.14229134642856\\
117	-0.139015774771127\\
117.428571428571	-0.135763716511937\\
117.857142857143	-0.132536450337968\\
118.285714285714	-0.129335200526138\\
118.714285714286	-0.126161137218129\\
119.142857142857	-0.123015376774946\\
119.571428571429	-0.119898982205775\\
120	-0.116812963665894\\
120.428571428571	-0.113758279018607\\
120.857142857143	-0.110735834456396\\
121.285714285714	-0.107746485176666\\
121.714285714286	-0.10479103610771\\
122.142857142857	-0.101870242680688\\
122.571428571429	-0.0989848116436487\\
123	-0.0961354019137843\\
123.428571428571	-0.0933226254643385\\
123.857142857143	-0.0905470482427283\\
124.285714285714	-0.0878091911166425\\
124.714285714286	-0.0851095308450313\\
125.142857142857	-0.0824485010710643\\
125.571428571429	-0.0798264933342798\\
126	-0.0772438580992951\\
126.428571428571	-0.074700905798576\\
126.857142857143	-0.0721979078868954\\
127.285714285714	-0.0697350979052283\\
127.714285714286	-0.0673126725519465\\
128.142857142857	-0.0649307927592829\\
128.571428571429	-0.0625895847731394\\
129	-0.0602891412344099\\
129.428571428571	-0.0580295222600832\\
129.857142857143	-0.0558107565224808\\
130.285714285714	-0.0536328423250694\\
130.714285714286	-0.0514957486733711\\
131.142857142857	-0.0493994163395752\\
131.571428571429	-0.0473437589195291\\
132	-0.0453286638808656\\
132.428571428571	-0.0433539936010907\\
132.857142857143	-0.041419586394533\\
133.285714285714	-0.0395252575271184\\
133.714285714286	-0.0376708002180071\\
134.142857142857	-0.0358559866271904\\
134.571428571429	-0.0340805688282137\\
135	-0.0323442797652523\\
135.428571428571	-0.0306468341938279\\
135.857142857143	-0.0289879296045173\\
136.285714285714	-0.0273672471290594\\
136.714285714286	-0.0257844524283265\\
137.142857142857	-0.0242391965616824\\
137.571428571429	-0.0227311168373016\\
138	-0.0212598376430807\\
138.428571428571	-0.019824971257821\\
138.857142857143	-0.0184261186424132\\
139.285714285714	-0.0170628702108037\\
139.714285714286	-0.015734806580565\\
140.142857142857	-0.0144414993029432\\
140.571428571429	-0.0131825115722911\\
141	-0.0119573989148446\\
141.428571428571	-0.0107657098568301\\
141.857142857143	-0.00960698657193717\\
142.285714285714	-0.00848076550821757\\
142.714285714286	-0.00738657799451088\\
143.142857142857	-0.00632395082652557\\
143.571428571429	-0.00529240683273417\\
144	-0.00429146542026927\\
144.428571428571	-0.00332064310103184\\
144.857142857143	-0.00237945399824771\\
145.285714285714	-0.00146741033372949\\
145.714285714286	-0.000584022896121227\\
146.142857142857	0.000271198509578487\\
146.571428571429	0.00109874463090295\\
147	0.00189910635488637\\
147.428571428571	0.00267277431277534\\
147.857142857143	0.00342023850213106\\
148.285714285714	0.00414198792596036\\
148.714285714286	0.00483851024850488\\
149.142857142857	0.00551029146731054\\
149.571428571429	0.00615781560119317\\
150	0.00678156439371157\\
150.428571428571	0.00738201703175551\\
150.857142857143	0.0079596498788536\\
151.285714285714	0.00851493622280455\\
151.714285714286	0.00904834603723468\\
152.142857142857	0.00956034575668481\\
152.571428571429	0.010051398064831\\
153	0.0105219616954454\\
153.428571428571	0.0109724912457058\\
153.857142857143	0.0114034370014669\\
154.285714285714	0.0118152447741078\\
154.714285714286	0.0122083557485778\\
155.142857142857	0.0125832063422648\\
155.571428571429	0.0129402280743165\\
156	0.0132798474450516\\
156.428571428571	0.0136024858251025\\
156.857142857143	0.0139085593539381\\
157.285714285714	0.0141984788474222\\
157.714285714286	0.0144726497140679\\
158.142857142857	0.0147314718796595\\
158.571428571429	0.014975339719914\\
159	0.0152046420008687\\
159.428571428571	0.015419761826683\\
159.857142857143	0.015621076594553\\
160.285714285714	0.0158089579564436\\
160.714285714286	0.0159837717873514\\
161.142857142857	0.0161458781598164\\
161.571428571429	0.0162956313244121\\
162	0.0164333796959471\\
162.428571428571	0.0165594658451203\\
162.857142857143	0.0166742264953793\\
163.285714285714	0.0167779925247381\\
163.714285714286	0.0168710889723172\\
164.142857142857	0.0169538350493772\\
164.571428571429	0.017026544154622\\
165	0.0170895238935571\\
165.428571428571	0.0171430761016921\\
165.857142857143	0.0171874968713863\\
166.285714285714	0.017223076582139\\
166.714285714286	0.0172500999341373\\
167.142857142857	0.0172688459848743\\
167.571428571429	0.0172795881886622\\
168	0.0172825944388681\\
168.428571428571	0.0172781271127049\\
168.857142857143	0.0172664431184192\\
169.285714285714	0.017247793944719\\
169.714285714286	0.0172224257122931\\
170.142857142857	0.0171905792272781\\
170.571428571429	0.0171524900365328\\
171	0.0171083884845865\\
171.428571428571	0.0170584997721334\\
171.857142857143	0.0170030440159459\\
172.285714285714	0.0169422363100902\\
172.714285714286	0.0168762867883264\\
173.142857142857	0.0168054006875851\\
173.571428571429	0.0167297784124113\\
174	0.0166496156002757\\
174.428571428571	0.0165651031876539\\
174.857142857143	0.0164764274767807\\
175.285714285714	0.0163837702029878\\
175.714285714286	0.0162873086025402\\
176.142857142857	0.0161872154808864\\
176.571428571429	0.0160836592812463\\
177	0.0159768041534578\\
177.428571428571	0.0158668100230125\\
177.857142857143	0.0157538326602104\\
178.285714285714	0.0156380237493673\\
178.714285714286	0.015519530958014\\
179.142857142857	0.0153984980060255\\
179.571428571429	0.0152750647346259\\
180	0.0151493671752131\\
180.428571428571	0.0150215376179536\\
180.857142857143	0.0148917046800982\\
181.285714285714	0.0147599933739741\\
181.714285714286	0.0146265251746084\\
182.142857142857	0.0144914180869442\\
182.571428571429	0.0143547867126095\\
183	0.0142167423162032\\
183.428571428571	0.0140773928910652\\
183.857142857143	0.0139368432244974\\
184.285714285714	0.0137951949624079\\
184.714285714286	0.0136525466733484\\
185.142857142857	0.0135089939119223\\
185.571428571429	0.0133646292815363\\
186	0.0132195424964767\\
186.428571428571	0.013073820443288\\
186.857142857143	0.0129275472414364\\
187.285714285714	0.0127808043032413\\
187.714285714286	0.0126336703930589\\
188.142857142857	0.0124862216857045\\
188.571428571429	0.0123385318241014\\
189	0.0121906719761448\\
189.428571428571	0.0120427108907717\\
189.857142857143	0.0118947149532274\\
190.285714285714	0.0117467482395229\\
190.714285714286	0.0115988725700764\\
191.142857142857	0.0114511475625331\\
191.571428571429	0.0113036306837614\\
192	0.0111563773010216\\
192.428571428571	0.0110094407323045\\
192.857142857143	0.010862872295841\\
193.285714285714	0.010716721358781\\
193.714285714286	0.010571035385042\\
194.142857142857	0.0104258599823314\\
194.571428571429	0.0102812389483418\\
195	0.0101372143161242\\
195.428571428571	0.00999382639864235\\
195.857142857143	0.0098511138325119\\
196.285714285714	0.00970911362093011\\
196.714285714286	0.00956786117580072\\
197.142857142857	0.00942739035906042\\
197.571428571429	0.00928773352321294\\
198	0.00914892155107779\\
198.428571428571	0.0090109838947608\\
198.857142857143	0.00887394861385404\\
199.285714285714	0.00873784241287312\\
199.714285714286	0.0086026906779401\\
200.142857142857	0.00846851751272064\\
200.571428571429	0.00833534577362412\\
201	0.00820319710427598\\
201.428571428571	0.00807209196927133\\
201.857142857143	0.00794204968721954\\
202.285714285714	0.00781308846308936\\
202.714285714286	0.00768522541986438\\
203.142857142857	0.00755847662951878\\
203.571428571429	0.00743285714332343\\
204	0.00730838102149245\\
204.428571428571	0.0071850613621805\\
204.857142857143	0.00706291032984095\\
205.285714285714	0.0069419391829554\\
205.714285714286	0.0068221583011448\\
206.142857142857	0.00670357721167243\\
206.571428571429	0.00658620461534938\\
207	0.00647004841185245\\
207.428571428571	0.00635511572446523\\
207.857142857143	0.00624141292425224\\
208.285714285714	0.0061289456536766\\
208.714285714286	0.00601771884967138\\
209.142857142857	0.00590773676617463\\
209.571428571429	0.00579900299613819\\
210	0.00569152049302024\\
210.428571428571	0.00558529159177146\\
210.857142857143	0.00548031802932452\\
211.285714285714	0.00537660096459663\\
211.714285714286	0.00527414099801461\\
212.142857142857	0.00517293819057211\\
212.571428571429	0.00507299208242807\\
213	0.00497430171105587\\
213.428571428571	0.00487686562895208\\
213.857142857143	0.00478068192091388\\
214.285714285714	0.00468574822089395\\
214.714285714286	0.00459206172844148\\
215.142857142857	0.00449961922473797\\
215.571428571429	0.00440841708823614\\
216	0.00431845130991031\\
216.428571428571	0.00422971750812644\\
216.857142857143	0.00414221094313966\\
217.285714285714	0.00405592653122747\\
217.714285714286	0.003970858858466\\
218.142857142857	0.00388700219415723\\
218.571428571429	0.00380435050391443\\
219	0.00372289746241321\\
219.428571428571	0.00364263646581532\\
219.857142857143	0.00356356064387233\\
220.285714285714	0.00348566287171599\\
220.714285714286	0.00340893578134203\\
221.142857142857	0.00333337177279418\\
221.571428571429	0.0032589630250547\\
222	0.00318570150664796\\
222.428571428571	0.00311357898596323\\
222.857142857143	0.00304258704130277\\
223.285714285714	0.00297271707066123\\
223.714285714286	0.00290396030124227\\
224.142857142857	0.00283630779871799\\
224.571428571429	0.00276975047623698\\
225	0.00270427910318625\\
225.428571428571	0.00263988431371267\\
225.857142857143	0.00257655661500898\\
226.285714285714	0.00251428639536961\\
226.714285714286	0.00245306393202132\\
227.142857142857	0.00239287939873368\\
227.571428571429	0.00233372287321407\\
228	0.002275584344292\\
228.428571428571	0.0022184537188974\\
228.857142857143	0.00216232082883738\\
229.285714285714	0.00210717543737579\\
229.714285714286	0.00205300724562011\\
230.142857142857	0.00199980589871966\\
230.571428571429	0.00194756099187951\\
231	0.00189626207619396\\
231.428571428571	0.0018458986643037\\
231.857142857143	0.00179646023588044\\
232.285714285714	0.00174793624294285\\
232.714285714286	0.00170031611500755\\
233.142857142857	0.00165358926407878\\
233.571428571429	0.00160774508948032\\
234	0.00156277298253309\\
234.428571428571	0.00151866233108206\\
234.857142857143	0.00147540252387548\\
235.285714285714	0.00143298295480012\\
235.714285714286	0.00139139302697531\\
236.142857142857	0.00135062215670933\\
236.571428571429	0.00131065977732092\\
237	0.00127149534282912\\
237.428571428571	0.00123311833151431\\
237.857142857143	0.00119551824935345\\
238.285714285714	0.00115868463333219\\
238.714285714286	0.00112260705463685\\
239.142857142857	0.00108727512172889\\
239.571428571429	0.0010526784833045\\
240	0.0010188068311421\\
240.428571428571	0.000985649902840146\\
240.857142857143	0.000953197484447905\\
241.285714285714	0.000921439412991632\\
241.714285714286	0.000890365578898563\\
242.142857142857	0.000859965928321128\\
242.571428571429	0.000830230465363738\\
243	0.000801149254214418\\
243.428571428571	0.000772712421183561\\
243.857142857143	0.000744910156651999\\
244.285714285714	0.000717732716930581\\
244.714285714286	0.000691170426033365\\
245.142857142857	0.000665213677366539\\
245.571428571429	0.000639852935335109\\
246	0.000615078736869374\\
246.428571428571	0.000590881692873175\\
246.857142857143	0.00056725248959584\\
247.285714285714	0.000544181889929759\\
247.714285714286	0.000521660734635436\\
248.142857142857	0.000499679943495881\\
248.571428571429	0.000478230516402122\\
249	0.000457303534371633\\
249.428571428571	0.000436890160501406\\
249.857142857143	0.000416981640857371\\
250.285714285714	0.000397569305301864\\
250.714285714286	0.000378644568260758\\
251.142857142857	0.000360198929431911\\
251.571428571429	0.00034222397443649\\
252	0.000324711375414746\\
252.428571428571	0.000307652891567764\\
252.857142857143	0.000291040369646706\\
253.285714285714	0.000274865744390995\\
253.714285714286	0.000259121038916917\\
254.142857142857	0.00024379836505805\\
254.571428571429	0.000228889923658914\\
255	0.000214388004823214\\
255.428571428571	0.000200284988118027\\
255.857142857143	0.000186573342735245\\
256.285714285714	0.000173245627611564\\
256.714285714286	0.000160294491508306\\
257.142857142857	0.000147712673052303\\
257.571428571429	0.000135493000739072\\
258	0.000123628392899486\\
258.428571428571	0.000112111857631099\\
258.857142857143	0.000100936492695305\\
259.285714285714	9.00954853814293e-05\\
259.714285714286	7.95821123388927e-05\\
260.142857142857	6.93897393785081e-05\\
260.571428571429	5.95118212439905e-05\\
261	4.99419013547174e-05\\
261.428571428571	4.06736115207628e-05\\
261.857142857143	3.17006716312069e-05\\
262.285714285714	2.3016889316701e-05\\
262.714285714286	1.46161595872497e-05\\
263.142857142857	6.4924644461494e-06\\
263.571428571429	-1.36012751899475e-06\\
264	-8.94746156727363e-06\\
264.428571428571	-1.62752972566177e-05\\
264.857142857143	-2.33493089162169e-05\\
265.285714285714	-3.01750861383728e-05\\
265.714285714286	-3.67581342889576e-05\\
266.142857142857	-4.31038750356722e-05\\
266.571428571429	-4.92176468933144e-05\\
267	-5.51047057852867e-05\\
267.428571428571	-6.07702256205883e-05\\
267.857142857143	-6.62192988855566e-05\\
268.285714285714	-7.14569372496375e-05\\
268.714285714286	-7.64880721844833e-05\\
269.142857142857	-8.13175555956912e-05\\
269.571428571429	-8.59501604665148e-05\\
270	-9.03905815128936e-05\\
270.428571428571	-9.46434358491646e-05\\
270.857142857143	-9.87132636638345e-05\\
271.285714285714	-0.000102604528904806\\
271.714285714286	-0.00010632161997347\\
272.142857142857	-0.000109868850427082\\
272.571428571429	-0.00011325045968887\\
273	-0.000116470613765326\\
273.428571428571	-0.00011953340597014\\
273.857142857143	-0.000122442857654278\\
274.285714285714	-0.000125202918941678\\
274.714285714286	-0.000127817469470094\\
275.142857142857	-0.000130290319136598\\
275.571428571429	-0.000132625208847289\\
276	-0.000134825811270745\\
276.428571428571	-0.000136895731594793\\
276.857142857143	-0.000138838508286171\\
277.285714285714	-0.000140657613852662\\
277.714285714286	-0.000142356455607311\\
278.142857142857	-0.000143938376434333\\
278.571428571429	-0.00014540665555633\\
279	-0.000146764509302465\\
279.428571428571	-0.000148015091877236\\
279.857142857143	-0.000149161496129497\\
280.285714285714	-0.000150206754321414\\
280.714285714286	-0.000151153838897026\\
281.142857142857	-0.0001520056632501\\
281.571428571429	-0.000152765082490985\\
282	-0.000153434894212181\\
282.428571428571	-0.00015401783925233\\
282.857142857143	-0.00015451660245838\\
283.285714285714	-0.000154933813445643\\
283.714285714286	-0.00015527204735551\\
284.142857142857	-0.000155533825610581\\
284.571428571429	-0.00015572161666697\\
285	-0.000155837836763575\\
285.428571428571	-0.000155884850668086\\
285.857142857143	-0.000155864972419534\\
286.285714285714	-0.000155780466067181\\
286.714285714286	-0.000155633546405561\\
287.142857142857	-0.00015542637970549\\
287.571428571429	-0.000155161084440873\\
288	-0.000154839732011143\\
288.428571428571	-0.000154464347459167\\
288.857142857143	-0.000154036910184476\\
289.285714285714	-0.000153559354651669\\
289.714285714286	-0.000153033571093851\\
290.142857142857	-0.000152461406210988\\
290.571428571429	-0.000151844663863027\\
291	-0.000151185105757703\\
291.428571428571	-0.000150484452132876\\
291.857142857143	-0.000149744382433333\\
292.285714285714	-0.000148966535981925\\
292.714285714286	-0.000148152512644968\\
293.142857142857	-0.000147303873491798\\
293.571428571429	-0.000146422141448415\\
294	-0.000145508801945134\\
294.428571428571	-0.000144565303558158\\
294.857142857143	-0.000143593058645029\\
295.285714285714	-0.000142593443973871\\
295.714285714286	-0.000141567801346382\\
296.142857142857	-0.000140517438214519\\
296.571428571429	-0.000139443628290826\\
297	-0.00013834761215236\\
297.428571428571	-0.000137230597838174\\
297.857142857143	-0.000136093761440332\\
298.285714285714	-0.000134938247688406\\
298.714285714286	-0.000133765170527445\\
299.142857142857	-0.000132575613689377\\
299.571428571429	-0.000131370631257837\\
300	-0.000130151248226394\\
};
\addlegendentry{$\bar{x}_3$}

\addplot [color=mycolor4, dashed, line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.428571428571429	-0.00750194736361506\\
0.857142857142857	-0.0147451822023436\\
1.28571428571429	-0.0217426008414332\\
1.71428571428571	-0.0285065850379953\\
2.14285714285714	-0.0350490126779641\\
2.57142857142857	-0.0413812700563107\\
3	-0.0475142653633488\\
3.42857142857143	-0.0534584430599275\\
3.85714285714286	-0.0592237988757382\\
4.28571428571429	-0.0648198952090095\\
4.71428571428571	-0.0702558767435221\\
5.14285714285714	-0.0755404861310255\\
5.57142857142857	-0.0806820796145271\\
6	-0.085688642491224\\
6.42857142857143	-0.0905678043336185\\
6.85714285714286	-0.0953268539041002\\
7.28571428571429	-0.0999727537124219\\
7.71428571428571	-0.104512154177407\\
8.14285714285714	-0.108951407364227\\
8.57142857142857	-0.113296580276962\\
9	-0.11755346769311\\
9.42857142857143	-0.121727604532521\\
9.85714285714286	-0.125824277757963\\
10.2857142857143	-0.129848537808444\\
10.7142857142857	-0.133805209569597\\
11.1428571428571	-0.137698902887948\\
11.5714285714286	-0.141534022637929\\
12	-0.145314778352087\\
12.4285714285714	-0.149045193426112\\
12.8571428571429	-0.152729113911235\\
13.2857142857143	-0.156370216907147\\
13.7142857142857	-0.159972018569031\\
14.1428571428571	-0.163537881742518\\
14.5714285714286	-0.167071023240455\\
15	-0.170574520775366\\
15.4285714285714	-0.174051319561315\\
15.8571428571429	-0.177504238598707\\
16.2857142857143	-0.180935976655246\\
16.7142857142857	-0.184349117955987\\
17.1428571428571	-0.187746137595017\\
17.5714285714286	-0.191129406680936\\
18	-0.194501197227906\\
18.4285714285714	-0.197863686803582\\
18.8571428571429	-0.201218962944841\\
19.2857142857143	-0.204569027351795\\
19.7142857142857	-0.207915799870115\\
20.1428571428571	-0.211261122271296\\
20.5714285714286	-0.214606761840071\\
21	-0.217954414777747\\
21.4285714285714	-0.221305709429876\\
21.8571428571429	-0.224662209346249\\
22.2857142857143	-0.228025416180838\\
22.7142857142857	-0.231396772438956\\
23.1428571428571	-0.234777664078534\\
23.5714285714286	-0.238169422972093\\
24	-0.241573329235649\\
24.4285714285714	-0.244990613430491\\
24.8571428571429	-0.248422458643461\\
25.2857142857143	-0.251870002451086\\
25.7142857142857	-0.255334338772631\\
26.1428571428571	-0.258816519616896\\
26.5714285714286	-0.262317556727301\\
27	-0.265838423129599\\
27.4285714285714	-0.2693800545863\\
27.8571428571429	-0.272943350961696\\
28.2857142857143	-0.276529177501148\\
28.7142857142857	-0.280138366028119\\
29.1428571428571	-0.283771716062233\\
29.5714285714286	-0.28742999586148\\
30	-0.291113943391494\\
30.4285714285714	-0.294824267224696\\
30.8571428571429	-0.298561647371909\\
31.2857142857143	-0.302326736048949\\
31.7142857142857	-0.306120158380502\\
32.1428571428571	-0.30994251304352\\
32.5714285714286	-0.313794372852207\\
33	-0.317676285286556\\
33.4285714285714	-0.321588772966299\\
33.8571428571429	-0.325532334071996\\
34.2857142857143	-0.329507442714921\\
34.7142857142857	-0.333514549257281\\
35.1428571428571	-0.337554080584214\\
35.5714285714286	-0.34162644032895\\
36	-0.3457320090524\\
36.4285714285714	-0.349871144378384\\
36.8571428571429	-0.354044181085638\\
37.2857142857143	-0.358251431157645\\
37.7142857142857	-0.362493183791305\\
38.1428571428571	-0.366769705365363\\
38.5714285714286	-0.371081239369475\\
39	-0.375428006294734\\
39.4285714285714	-0.379810203486429\\
39.8571428571429	-0.384228004959744\\
40.2857142857143	-0.388681561179089\\
40.7142857142857	-0.393170998801684\\
41.1428571428571	-0.397696420386004\\
41.5714285714286	-0.402257904065624\\
42	-0.406855503189019\\
42.4285714285714	-0.411489245925788\\
42.8571428571429	-0.416159134839789\\
43.2857142857143	-0.420865146429626\\
43.7142857142857	-0.425607230636915\\
44.1428571428571	-0.430385310322728\\
44.5714285714286	-0.435199280712618\\
45	-0.440049008810595\\
45.4285714285714	-0.444934332782435\\
45.8571428571429	-0.449855061308666\\
46.2857142857143	-0.454810972907617\\
46.7142857142857	-0.459801815228878\\
47.1428571428571	-0.46482730431753\\
47.5714285714286	-0.469887123849542\\
48	-0.474980924338685\\
48.4285714285714	-0.480108322315397\\
48.8571428571429	-0.485268899477986\\
49.2857142857143	-0.490462201816627\\
49.7142857142857	-0.49568773871061\\
50.1428571428571	-0.500944981999346\\
50.5714285714286	-0.506233365027649\\
51	-0.511552281665887\\
51.4285714285714	-0.516901085305598\\
51.8571428571429	-0.522279087831271\\
52.2857142857143	-0.527685558568993\\
52.7142857142857	-0.533119723212775\\
53.1428571428571	-0.538580762729406\\
53.5714285714286	-0.544067812242789\\
54	-0.54957995989876\\
54.4285714285714	-0.555116245711534\\
54.8571428571429	-0.560675660392964\\
55.2857142857143	-0.566257144165958\\
55.7142857142857	-0.571859585563481\\
56.1428571428571	-0.577481820214715\\
56.5714285714286	-0.58312262962008\\
57	-0.588780739916956\\
57.4285714285714	-0.59445482063813\\
57.8571428571429	-0.600143483465127\\
58.2857142857143	-0.60584528097879\\
58.7142857142857	-0.611558705409651\\
59.1428571428571	-0.617282187390859\\
59.5714285714286	-0.623014094716621\\
60	-0.628752731109366\\
60.4285714285714	-0.634496334999082\\
60.8571428571429	-0.640243078318531\\
61.2857142857143	-0.645991065318326\\
61.7142857142857	-0.651738331406129\\
62.1428571428571	-0.657482842014551\\
62.5714285714286	-0.66322249150263\\
63	-0.668955102096118\\
63.4285714285714	-0.674678422872114\\
63.8571428571429	-0.680390128793981\\
64.2857142857143	-0.686087819802815\\
64.7142857142857	-0.691769019972151\\
65.1428571428571	-0.697431176732939\\
65.5714285714286	-0.703071660176264\\
66	-0.708687762441669\\
66.4285714285714	-0.714276697199346\\
66.8571428571429	-0.719835599234896\\
67.2857142857143	-0.725361524145763\\
67.7142857142857	-0.730851448158845\\
68.1428571428571	-0.736302268079217\\
68.5714285714286	-0.741710801380283\\
69	-0.747073786446048\\
69.4285714285714	-0.752387882976587\\
69.8571428571429	-0.757649672568087\\
70.2857142857143	-0.762855659479199\\
70.7142857142857	-0.768002271595648\\
71.1428571428571	-0.773085861605336\\
71.5714285714286	-0.778102708396306\\
72	-0.783049018690083\\
72.4285714285714	-0.787920928922962\\
72.8571428571429	-0.792714507387784\\
73.2857142857143	-0.797425756648657\\
73.7142857142857	-0.802050616240887\\
74.1428571428571	-0.806584965668092\\
74.5714285714286	-0.811024627708071\\
75	-0.815365372038519\\
75.4285714285714	-0.819602919192987\\
75.8571428571429	-0.823732944856768\\
76.2857142857143	-0.827751084511441\\
76.7142857142857	-0.83165293843575\\
77.1428571428571	-0.835434077069302\\
77.5714285714286	-0.839090046744134\\
78	-0.842616375787736\\
78.4285714285714	-0.846008580999319\\
78.8571428571429	-0.849262174499325\\
79.2857142857143	-0.852372670950067\\
79.7142857142857	-0.855335595143216\\
80.1428571428571	-0.858146489947479\\
80.5714285714286	-0.860800924607296\\
81	-0.863294503380723\\
81.4285714285714	-0.865622874501909\\
81.8571428571429	-0.867781739450651\\
82.2857142857143	-0.869766862508582\\
82.7142857142857	-0.871574080578436\\
83.1428571428571	-0.873199313239804\\
83.5714285714286	-0.874638573011659\\
84	-0.875887975788834\\
84.4285714285714	-0.876943751416638\\
84.8571428571429	-0.877802254364787\\
85.2857142857143	-0.878459974459063\\
85.7142857142857	-0.878913547626387\\
86.1428571428571	-0.879159766606571\\
86.5714285714286	-0.879195591581773\\
87	-0.879018160672731\\
87.4285714285714	-0.878624800249248\\
87.8571428571429	-0.878013035001128\\
88.2857142857143	-0.877180597714872\\
88.7142857142857	-0.876125438701034\\
89.1428571428571	-0.874845734817087\\
89.5714285714286	-0.87333989803117\\
90	-0.871606583473007\\
90.4285714285714	-0.869644696919797\\
90.8571428571429	-0.867453401666791\\
91.2857142857143	-0.865032124734824\\
91.7142857142857	-0.862380562369952\\
92.1428571428571	-0.859498684793883\\
92.5714285714286	-0.856386740167726\\
93	-0.853045257735968\\
93.4285714285714	-0.849475050122272\\
93.8571428571429	-0.845677214753769\\
94.2857142857143	-0.841653134395864\\
94.7142857142857	-0.83740447678516\\
95.1428571428571	-0.83293319335389\\
95.5714285714286	-0.828241517045094\\
96	-0.823331959223733\\
96.4285714285714	-0.818207305694836\\
96.8571428571429	-0.81287061184557\\
97.2857142857143	-0.807325196933836\\
97.7142857142857	-0.801574637551408\\
98.1428571428571	-0.795622760294838\\
98.5714285714286	-0.789473633682168\\
99	-0.78313155935799\\
99.4285714285714	-0.776601062633394\\
99.8571428571429	-0.769886882410935\\
100.285714285714	-0.762993960547831\\
100.714285714286	-0.755927430713146\\
101.142857142857	-0.748692606796748\\
101.571428571429	-0.741294970929311\\
102	-0.733740161173581\\
102.428571428571	-0.726033958947537\\
102.857142857143	-0.718182276239961\\
103.285714285714	-0.71019114267836\\
103.714285714286	-0.702066692508084\\
104.142857142857	-0.693815151540008\\
104.571428571429	-0.685442824122224\\
105	-0.676956080188944\\
105.428571428571	-0.66836134243722\\
105.857142857143	-0.659665073679263\\
106.285714285714	-0.65087376441504\\
106.714285714286	-0.641993920666582\\
107.142857142857	-0.633032052112052\\
107.571428571429	-0.623994660554111\\
108	-0.614888228753597\\
108.428571428571	-0.605719209655977\\
108.857142857143	-0.596494016034488\\
109.285714285714	-0.587219010570423\\
109.714285714286	-0.577900496387625\\
110.142857142857	-0.568544708054965\\
110.571428571429	-0.559157803067447\\
111	-0.549745853813585\\
111.428571428571	-0.540314840033865\\
111.857142857143	-0.530870641772483\\
112.285714285714	-0.521419032822051\\
112.714285714286	-0.511965674658741\\
113.142857142857	-0.502516110863224\\
113.571428571429	-0.493075762020921\\
114	-0.483649921093365\\
114.428571428571	-0.474243749250991\\
114.857142857143	-0.464862272156365\\
115.285714285714	-0.4555103766857\\
115.714285714286	-0.446192808075545\\
116.142857142857	-0.436914167480711\\
116.571428571429	-0.427678909928832\\
117	-0.418491342656398\\
117.428571428571	-0.409355623810723\\
117.857142857143	-0.400275761501979\\
118.285714285714	-0.391255613189252\\
118.714285714286	-0.382298885384484\\
119.142857142857	-0.373409133658132\\
119.571428571429	-0.364589762930446\\
120	-0.355844028032405\\
120.428571428571	-0.347175034520522\\
120.857142857143	-0.338585739729962\\
121.285714285714	-0.330078954050709\\
121.714285714286	-0.321657342411838\\
122.142857142857	-0.313323425959256\\
122.571428571429	-0.305079583912716\\
123	-0.296928055588228\\
123.428571428571	-0.288870942572461\\
123.857142857143	-0.280910211036121\\
124.285714285714	-0.273047694173738\\
124.714285714286	-0.265285094757728\\
125.142857142857	-0.257623987795053\\
125.571428571429	-0.250065823275244\\
126	-0.242611928999003\\
126.428571428571	-0.235263513477054\\
126.857142857143	-0.22802166888935\\
127.285714285714	-0.220887374095213\\
127.714285714286	-0.213861497685381\\
128.142857142857	-0.20694480106743\\
128.571428571429	-0.200137941576406\\
129	-0.193441475602987\\
129.428571428571	-0.186855861731857\\
129.857142857143	-0.180381463883434\\
130.285714285714	-0.174018554452457\\
130.714285714286	-0.167767317437352\\
131.142857142857	-0.161627851554679\\
131.571428571429	-0.155600173333336\\
132	-0.149684220183569\\
132.428571428571	-0.143879853436187\\
132.857142857143	-0.138186861347738\\
133.285714285714	-0.132604962067734\\
133.714285714286	-0.127133806564347\\
134.142857142857	-0.121772981505317\\
134.571428571429	-0.116522012091099\\
135	-0.111380364837613\\
135.428571428571	-0.106347450306202\\
135.857142857143	-0.10142262577871\\
136.285714285714	-0.0966051978758314\\
136.714285714286	-0.0918944251171551\\
137.142857142857	-0.087289520421544\\
137.571428571429	-0.08278965354674\\
138	-0.0783939534672856\\
138.428571428571	-0.0741015106900663\\
138.857142857143	-0.0699113795069708\\
139.285714285714	-0.0658225801843448\\
139.714285714286	-0.0618341010890912\\
140.142857142857	-0.0579449007514247\\
140.571428571429	-0.0541539098644414\\
141	-0.0504600332208022\\
141.428571428571	-0.0468621515869554\\
141.857142857143	-0.0433591235154457\\
142.285714285714	-0.0399497870959616\\
142.714285714286	-0.036632961645874\\
143.142857142857	-0.033407449341109\\
143.571428571429	-0.0302720367882764\\
144	-0.0272254965390495\\
144.428571428571	-0.0242665885478543\\
144.857142857143	-0.0213940615739833\\
145.285714285714	-0.018606654529297\\
145.714285714286	-0.0159030977727167\\
146.142857142857	-0.01328211435275\\
146.571428571429	-0.010742421199313\\
147	-0.00828273026614219\\
147.428571428571	-0.00590174962510065\\
147.857142857143	-0.00359818451369596\\
148.285714285714	-0.00137073833713521\\
148.714285714286	0.000781886373757656\\
149.142857142857	0.0028609870474377\\
149.571428571429	0.00486786019803037\\
150	0.00680380059190972\\
150.428571428571	0.00867010045316813\\
150.857142857143	0.0104680487066971\\
151.285714285714	0.0121989302576176\\
151.714285714286	0.0138640253058183\\
152.142857142857	0.0154646086943832\\
152.571428571429	0.0170019492907137\\
153	0.0184773093991773\\
153.428571428571	0.0198919442041401\\
153.857142857143	0.0212471012422714\\
154.285714285714	0.022544019903035\\
154.714285714286	0.0237839309563139\\
155.142857142857	0.0249680561061437\\
155.571428571429	0.0260976075695623\\
156	0.0271737876796128\\
156.428571428571	0.0281977885115688\\
156.857142857143	0.0291707915314824\\
157.285714285714	0.0300939672661837\\
157.714285714286	0.0309684749938943\\
158.142857142857	0.0317954624546453\\
158.571428571429	0.0325760655797206\\
159	0.0333114082393749\\
159.428571428571	0.0340026020081059\\
159.857142857143	0.0346507459467861\\
160.285714285714	0.0352569264009884\\
160.714285714286	0.0358222168148647\\
161.142857142857	0.036347677559965\\
161.571428571429	0.0368343557784048\\
162	0.0372832852398191\\
162.428571428571	0.0376954862115574\\
162.857142857143	0.038071965341603\\
163.285714285714	0.0384137155537166\\
163.714285714286	0.0387217159543281\\
164.142857142857	0.0389969317507176\\
164.571428571429	0.0392403141800497\\
165	0.0394528004488374\\
165.428571428571	0.0396353136824354\\
165.857142857143	0.0397887628841754\\
166.285714285714	0.0399140429037724\\
166.714285714286	0.0400120344146472\\
167.142857142857	0.0400836038998233\\
167.571428571429	0.0401296036460703\\
168	0.0401508717459793\\
168.428571428571	0.0401482321076673\\
168.857142857143	0.0401224944718194\\
169.285714285714	0.0400744544357881\\
169.714285714286	0.0400048934844808\\
170.142857142857	0.0399145790277734\\
170.571428571429	0.0398042644442014\\
171	0.0396746891306832\\
171.428571428571	0.0395265785580444\\
171.857142857143	0.0393606443321143\\
172.285714285714	0.0391775842601771\\
172.714285714286	0.0389780824225641\\
173.142857142857	0.038762809249183\\
173.571428571429	0.0385324216007827\\
174	0.038287562854762\\
174.428571428571	0.0380288629953314\\
174.857142857143	0.0377569387078474\\
175.285714285714	0.0374723934771396\\
175.714285714286	0.0371758176896574\\
176.142857142857	0.0368677887392674\\
176.571428571429	0.0365488711365367\\
177	0.036219616621341\\
177.428571428571	0.0358805642786404\\
177.857142857143	0.0355322406572704\\
178.285714285714	0.0351751598915966\\
178.714285714286	0.0348098238258885\\
179.142857142857	0.0344367221412679\\
179.571428571429	0.0340563324850916\\
180	0.0336691206026332\\
180.428571428571	0.0332755404709271\\
180.857142857143	0.0328760344346452\\
181.285714285714	0.0324710333438784\\
181.714285714286	0.0320609566936941\\
182.142857142857	0.0316462127653501\\
182.571428571429	0.0312271987690419\\
183	0.0308043009880664\\
183.428571428571	0.0303778949242862\\
183.857142857143	0.0299483454447809\\
184.285714285714	0.029516006929577\\
184.714285714286	0.0290812234203449\\
185.142857142857	0.0286443287699599\\
185.571428571429	0.0282056467928231\\
186	0.0277654914158404\\
186.428571428571	0.0273241668299624\\
186.857142857143	0.0268819676421867\\
187.285714285714	0.0264391790279313\\
187.714285714286	0.0259960768836856\\
188.142857142857	0.0255529279798489\\
188.571428571429	0.0251099901136725\\
189	0.0246675122622164\\
189.428571428571	0.0242257347352417\\
189.857142857143	0.0237848893279559\\
190.285714285714	0.0233451994735347\\
190.714285714286	0.0229068803953437\\
191.142857142857	0.0224701392587863\\
191.571428571429	0.0220351753227076\\
192	0.021602180090284\\
192.428571428571	0.0211713374593325\\
192.857142857143	0.0207428238719741\\
193.285714285714	0.0203168084635903\\
193.714285714286	0.0198934532110104\\
194.142857142857	0.0194729130798731\\
194.571428571429	0.0190553361711057\\
195	0.0186408638664667\\
195.428571428571	0.0182296309731002\\
195.857142857143	0.0178217658670524\\
196.285714285714	0.0174173906357025\\
196.714285714286	0.0170166212190621\\
197.142857142857	0.0166195675498991\\
197.571428571429	0.0162263336926454\\
198	0.0158370179810478\\
198.428571428571	0.0154517131545235\\
198.857142857143	0.0150705064931871\\
199.285714285714	0.0146934799515108\\
199.714285714286	0.0143207102905899\\
200.142857142857	0.0139522692089795\\
200.571428571429	0.0135882234720766\\
201	0.0132286350400183\\
201.428571428571	0.0128735611940731\\
201.857142857143	0.0125230546614998\\
202.285714285714	0.0121771637388533\\
202.714285714286	0.0118359324137171\\
203.142857142857	0.011499400484843\\
203.571428571429	0.011167603680681\\
204	0.0108405737762853\\
204.428571428571	0.0105183387085792\\
204.857142857143	0.0102009226899693\\
205.285714285714	0.00988834632029557\\
205.714285714286	0.00958062669710834\\
206.142857142857	0.00927777752426295\\
206.571428571429	0.00897980921882513\\
207	0.00868672901628086\\
207.428571428571	0.00839854107404569\\
207.857142857143	0.00811524657327004\\
208.285714285714	0.00783684381893773\\
208.714285714286	0.00756332833825645\\
209.142857142857	0.00729469297733967\\
209.571428571429	0.00703092799618082\\
210	0.0067720211619212\\
210.428571428571	0.00651795784041457\\
210.857142857143	0.00626872108609175\\
211.285714285714	0.00602429173012989\\
211.714285714286	0.00578464846693175\\
212.142857142857	0.00554976793892121\\
212.571428571429	0.00531962481966201\\
213	0.00509419189530757\\
213.428571428571	0.00487344014439039\\
213.857142857143	0.00465733881596036\\
214.285714285714	0.00444585550608181\\
214.714285714286	0.00423895623270012\\
215.142857142857	0.00403660550888881\\
215.571428571429	0.00383876641448921\\
216	0.00364540066615498\\
216.428571428571	0.00345646868581442\\
216.857142857143	0.00327192966756399\\
217.285714285714	0.0030917416430071\\
217.714285714286	0.00291586154505243\\
218.142857142857	0.00274424527018666\\
218.571428571429	0.0025768477392369\\
219	0.00241362295663841\\
219.428571428571	0.00225452406822363\\
219.857142857143	0.00209950341754887\\
220.285714285714	0.00194851260077527\\
220.714285714286	0.00180150252012106\\
221.142857142857	0.00165842343590236\\
221.571428571429	0.00151922501717992\\
222	0.00138385639102965\\
222.428571428571	0.00125226619045475\\
222.857142857143	0.00112440260095781\\
223.285714285714	0.00100021340579086\\
223.714285714286	0.000879646029902245\\
224.142857142857	0.000762647582598647\\
224.571428571429	0.000649164898941182\\
225	0.000539144579894383\\
225.428571428571	0.000432533031247053\\
225.857142857143	0.000329276501324022\\
226.285714285714	0.000229321117507947\\
226.714285714286	0.000132612921590295\\
227.142857142857	3.90979039707312e-05\\
227.571428571429	-5.12779632758573e-05\\
228	-0.000138568694445468\\
228.428571428571	-0.000222828259344964\\
228.857142857143	-0.000304110553506709\\
229.285714285714	-0.000382469369458637\\
229.714285714286	-0.000457958369030582\\
230.142857142857	-0.000530631056677744\\
230.571428571429	-0.000600540753802208\\
231	-0.000667740574053502\\
231.428571428571	-0.000732283399589256\\
231.857142857143	-0.000794221858277113\\
232.285714285714	-0.000853608301819109\\
232.714285714286	-0.000910494784779879\\
233.142857142857	-0.000964933044500102\\
233.571428571429	-0.00101697448187676\\
234	-0.0010666701429919\\
234.428571428571	-0.00111407070157164\\
234.857142857143	-0.00115922644225745\\
235.285714285714	-0.00120218724467172\\
235.714285714286	-0.00124300256825989\\
236.142857142857	-0.00128172143789146\\
236.571428571429	-0.00131839243020247\\
237	-0.00135306366066219\\
237.428571428571	-0.00138578277134673\\
237.857142857143	-0.00141659691940282\\
238.285714285714	-0.00144555276618482\\
238.714285714286	-0.0014726964670484\\
239.142857142857	-0.0014980736617845\\
239.571428571429	-0.0015217294656773\\
240	-0.00154370846117016\\
240.428571428571	-0.00156405469012369\\
240.857142857143	-0.00158281164665034\\
241.285714285714	-0.00160002227050988\\
241.714285714286	-0.0016157289410508\\
242.142857142857	-0.00162997347168227\\
242.571428571429	-0.00164279710486204\\
243	-0.00165424050758551\\
243.428571428571	-0.0016643437673616\\
243.857142857143	-0.00167314638866114\\
244.285714285714	-0.0016806872898238\\
244.714285714286	-0.00168700480040979\\
245.142857142857	-0.00169213665898259\\
245.571428571429	-0.00169612001130955\\
246	-0.001698991408967\\
246.428571428571	-0.00170078680833702\\
246.857142857143	-0.00170154156998308\\
247.285714285714	-0.00170129045839207\\
247.714285714286	-0.00170006764207041\\
248.142857142857	-0.00169790669398203\\
248.571428571429	-0.00169484059231655\\
249	-0.00169090172157573\\
249.428571428571	-0.00168612187396702\\
249.857142857143	-0.00168053225109263\\
250.285714285714	-0.00167416346592345\\
250.714285714286	-0.0016670455450467\\
251.142857142857	-0.00165920793117682\\
251.571428571429	-0.00165067948591925\\
252	-0.00164148849277677\\
252.428571428571	-0.00163166266038852\\
252.857142857143	-0.00162122912599186\\
253.285714285714	-0.00161021445909751\\
253.714285714286	-0.00159864466536856\\
254.142857142857	-0.00158654519069423\\
254.571428571429	-0.00157394092544938\\
255	-0.0015608562089309\\
255.428571428571	-0.00154731483396256\\
255.857142857143	-0.00153334005165983\\
256.285714285714	-0.00151895457634643\\
256.714285714286	-0.00150418059061474\\
257.142857142857	-0.00148903975052217\\
257.571428571429	-0.00147355319091578\\
258	-0.00145774153087791\\
258.428571428571	-0.00144162487928541\\
258.857142857143	-0.00142522284047539\\
259.285714285714	-0.00140855452001063\\
259.714285714286	-0.00139163853053801\\
260.142857142857	-0.0013744929977332\\
260.571428571429	-0.00135713556632543\\
261	-0.00133958340619611\\
261.428571428571	-0.00132185321854508\\
261.857142857143	-0.00130396124211891\\
262.285714285714	-0.00128592325949529\\
262.714285714286	-0.00126775460341811\\
263.142857142857	-0.0012494701631778\\
263.571428571429	-0.00123108439103168\\
264	-0.00121261130865931\\
264.428571428571	-0.00119406451364781\\
264.857142857143	-0.0011754571860025\\
265.285714285714	-0.00115680209467818\\
265.714285714286	-0.00113811160412653\\
266.142857142857	-0.00111939768085539\\
266.571428571429	-0.00110067189999558\\
267	-0.00108194545187143\\
267.428571428571	-0.00106322914857081\\
267.857142857143	-0.00104453343051114\\
268.285714285714	-0.00102586837299753\\
268.714285714286	-0.00100724369276965\\
269.142857142857	-0.00098866875453385\\
269.571428571429	-0.000970152577477271\\
270	-0.000951703841760819\\
270.428571428571	-0.000933330894987935\\
270.857142857143	-0.00091504175864626\\
271.285714285714	-0.000896844134519373\\
271.714285714286	-0.00087874541106593\\
272.142857142857	-0.000860752669763614\\
272.571428571429	-0.000842872691415412\\
273	-0.000825111962415875\\
273.428571428571	-0.000807476680975078\\
273.857142857143	-0.000789972763298119\\
274.285714285714	-0.00077260584971811\\
274.714285714286	-0.000755381310780668\\
275.142857142857	-0.000738304253278059\\
275.571428571429	-0.000721379526231198\\
276	-0.000704611726817831\\
276.428571428571	-0.000688005206245281\\
276.857142857143	-0.00067156407556627\\
277.285714285714	-0.000655292211436355\\
277.714285714286	-0.000639193261811669\\
278.142857142857	-0.000623270651585663\\
278.571428571429	-0.000607527588163688\\
279	-0.000591967066974292\\
279.428571428571	-0.000576591876916193\\
279.857142857143	-0.000561404605739973\\
280.285714285714	-0.000546407645363587\\
280.714285714286	-0.000531603197120862\\
281.142857142857	-0.000516993276942235\\
281.571428571429	-0.000502579720467028\\
282	-0.000488364188086626\\
282.428571428571	-0.000474348169917994\\
282.857142857143	-0.000460532990707024\\
283.285714285714	-0.000446919814661249\\
283.714285714286	-0.000433509650211534\\
284.142857142857	-0.00042030335470241\\
284.571428571429	-0.000407301639010744\\
285	-0.000394505072092516\\
285.428571428571	-0.000381914085457526\\
285.857142857143	-0.000369528977571863\\
286.285714285714	-0.000357349918188073\\
286.714285714286	-0.000345376952602954\\
287.142857142857	-0.000333610005842979\\
287.571428571429	-0.000322048886777393\\
288	-0.000310693292159049\\
288.428571428571	-0.000299542810593097\\
288.857142857143	-0.000288596926433696\\
289.285714285714	-0.000277855023608922\\
289.714285714286	-0.000267316389374105\\
290.142857142857	-0.000256980217993854\\
290.571428571429	-0.000246845614353063\\
291	-0.000236911597497206\\
291.428571428571	-0.000227177104102298\\
291.857142857143	-0.000217640991874881\\
292.285714285714	-0.000208302042882453\\
292.714285714286	-0.000199158966814775\\
293.142857142857	-0.000190210404176511\\
293.571428571429	-0.000181454929411691\\
294	-0.000172891053960497\\
294.428571428571	-0.000164517229248911\\
294.857142857143	-0.000156331849611756\\
295.285714285714	-0.000148333255149724\\
295.714285714286	-0.000140519734520956\\
296.142857142857	-0.000132889527667797\\
296.571428571429	-0.000125440828479337\\
297	-0.000118171787390385\\
297.428571428571	-0.000111080513917523\\
297.857142857143	-0.000104165079132914\\
298.285714285714	-9.74235180765431e-05\\
298.714285714286	-9.08538321075795e-05\\
299.142857142857	-8.44539911955767e-05\\
299.571428571429	-7.82219361522156e-05\\
300	-7.21555808043222e-05\\
};
\addlegendentry{$\bar{x}_4 $}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	2.1600508876432\\
0.428571428571429	2.07225725252256\\
0.857142857142857	1.98858775203757\\
1.28571428571429	1.90885774142448\\
1.71428571428571	1.83289076610048\\
2.14285714285714	1.76051822260827\\
2.57142857142857	1.69157903031095\\
3	1.6259193139869\\
3.42857142857143	1.56339209738117\\
3.85714285714286	1.50385700769271\\
4.28571428571429	1.44717999091292\\
4.71428571428571	1.39323303787891\\
5.14285714285714	1.34189392086263\\
5.57142857142857	1.29304594048321\\
6	1.24657768270306\\
6.42857142857143	1.20238278564806\\
6.85714285714286	1.16035971597659\\
7.28571428571429	1.12041155451108\\
7.71428571428571	1.08244579083867\\
8.14285714285714	1.04637412658332\\
8.57142857142857	1.0121122870496\\
9	0.979579840939669\\
9.42857142857143	0.948700027846242\\
9.85714285714286	0.919399593228897\\
10.2857142857143	0.891608630585233\\
10.7142857142857	0.865260430534587\\
11.1428571428571	0.840291336538343\\
11.5714285714286	0.816640606988013\\
12	0.794250283399765\\
12.4285714285714	0.773065064461892\\
12.8571428571429	0.753032185689735\\
13.2857142857143	0.734101304450715\\
13.7142857142857	0.716224390130304\\
14.1428571428571	0.699355619217973\\
14.5714285714286	0.683451275100217\\
15	0.668469652355828\\
15.4285714285714	0.654370965356444\\
15.8571428571429	0.64111726098312\\
16.2857142857143	0.628672335277238\\
16.7142857142857	0.617001653851412\\
17.1428571428571	0.606072275893194\\
17.5714285714286	0.595852781601325\\
18	0.586313202900986\\
18.4285714285714	0.577424957290989\\
18.8571428571429	0.569160784682131\\
19.2857142857143	0.561494687091957\\
19.7142857142857	0.554401871066999\\
20.1428571428571	0.547858692709179\\
20.5714285714286	0.541842605188414\\
21	0.536332108628657\\
21.4285714285714	0.531306702259561\\
21.8571428571429	0.526746838730717\\
22.2857142857143	0.522633880489978\\
22.7142857142857	0.518950058131776\\
23.1428571428571	0.515678430625491\\
23.5714285714286	0.512802847338\\
24	0.510307911768321\\
24.4285714285714	0.508178946915981\\
24.8571428571429	0.506401962208242\\
25.2857142857143	0.504963621914667\\
25.7142857142857	0.503851214980761\\
26.1428571428571	0.503052626215453\\
26.5714285714286	0.502556308770155\\
27	0.502351257849933\\
27.4285714285714	0.502426985599996\\
27.8571428571429	0.502773497113293\\
28.2857142857143	0.503381267507444\\
28.7142857142857	0.504241220021567\\
29.1428571428571	0.505344705085814\\
29.5714285714286	0.506683480318537\\
30	0.508249691408067\\
30.4285714285714	0.510035853838024\\
30.8571428571429	0.512034835416925\\
31.2857142857143	0.514239839574652\\
31.7142857142857	0.516644389390019\\
32.1428571428571	0.519242312315295\\
32.5714285714286	0.522027725565098\\
33	0.524995022138536\\
33.4285714285714	0.528138857444888\\
33.8571428571429	0.531454136504448\\
34.2857142857143	0.534936001697471\\
34.7142857142857	0.538579821035335\\
35.1428571428571	0.542381176929269\\
35.5714285714286	0.546335855433049\\
36	0.550439835937184\\
36.4285714285714	0.55468928129311\\
36.8571428571429	0.559080528346879\\
37.2857142857143	0.56361007886279\\
37.7142857142857	0.568274590818263\\
38.1428571428571	0.573070870052135\\
38.5714285714286	0.577995862249363\\
39	0.583046645245877\\
39.4285714285714	0.588220421638104\\
39.8571428571429	0.59351451168237\\
40.2857142857143	0.598926346470058\\
40.7142857142857	0.604453461365092\\
41.1428571428571	0.610093489690884\\
41.5714285714286	0.615844156654521\\
42	0.621703273496519\\
42.4285714285714	0.627668731855019\\
42.8571428571429	0.633738498333824\\
43.2857142857143	0.639910609264184\\
43.7142857142857	0.646183165650705\\
44.1428571428571	0.652554328292228\\
44.5714285714286	0.659022313068975\\
45	0.665585386387654\\
45.4285714285714	0.672241860776667\\
45.8571428571429	0.678990090623908\\
46.2857142857143	0.685828468050075\\
46.7142857142857	0.692755418910716\\
47.1428571428571	0.699769398920643\\
47.5714285714286	0.706868889894638\\
48	0.714052396098732\\
48.4285714285714	0.721318440706626\\
48.8571428571429	0.728665562356159\\
49.2857142857143	0.736092311800989\\
49.7142857142857	0.743597248652958\\
50.1428571428571	0.75117893821089\\
50.5714285714286	0.758835948371816\\
51	0.766566846620914\\
51.4285714285714	0.774370197096676\\
51.8571428571429	0.782244557728075\\
52.2857142857143	0.790188477440742\\
52.7142857142857	0.798200493429406\\
53.1428571428571	0.806279128494061\\
53.5714285714286	0.814422888437564\\
54	0.8226302595226\\
54.4285714285714	0.830899705986126\\
54.8571428571429	0.839229667609668\\
55.2857142857143	0.847618557344021\\
55.7142857142857	0.856064758987129\\
56.1428571428571	0.864566624914111\\
56.5714285714286	0.87312247385861\\
57	0.881730588744849\\
57.4285714285714	0.890389214569964\\
57.8571428571429	0.899096556336389\\
58.2857142857143	0.907850777034256\\
58.7142857142857	0.916649995673988\\
59.1428571428571	0.925492285369427\\
59.5714285714286	0.934375671472067\\
60	0.943298129757116\\
60.4285714285714	0.952257584662338\\
60.8571428571429	0.961251907580801\\
61.2857142857143	0.970278915208837\\
61.7142857142857	0.979336367950736\\
62.1428571428571	0.988421968381852\\
62.5714285714286	0.99753335977202\\
63	1.00666812467133\\
63.4285714285714	1.01582378356055\\
63.8571428571429	1.02499779356852\\
64.2857142857143	1.03418754725932\\
64.7142857142857	1.04339037149176\\
65.1428571428571	1.05260352635431\\
65.5714285714286	1.06182420417857\\
66	1.07104952863441\\
66.4285714285714	1.08027655391043\\
66.8571428571429	1.08950226398311\\
67.2857142857143	1.09872357197848\\
67.7142857142857	1.10793731963005\\
68.1428571428571	1.11714027683702\\
68.5714285714286	1.12632914132671\\
69	1.13550053842548\\
69.4285714285714	1.14465102094213\\
69.8571428571429	1.1537770691682\\
70.2857142857143	1.16287509099936\\
70.7142857142857	1.17194142218211\\
71.1428571428571	1.18097232669021\\
71.5714285714286	1.18996399723492\\
72	1.19891255591327\\
72.4285714285714	1.20781405499846\\
72.8571428571429	1.21666447787628\\
73.2857142857143	1.22545974013139\\
73.7142857142857	1.23419569078706\\
74.1428571428571	1.24286811370176\\
74.5714285714286	1.25147272912581\\
75	1.26000519542083\\
75.4285714285714	1.26846111094476\\
75.8571428571429	1.27683601610438\\
76.2857142857143	1.28512539557747\\
76.7142857142857	1.29332468070579\\
77.1428571428571	1.30142925205997\\
77.5714285714286	1.30943444217683\\
78	1.31733553846911\\
78.4285714285714	1.32512778630724\\
78.8571428571429	1.33280639227199\\
79.2857142857143	1.34036652757656\\
79.7142857142857	1.347803331656\\
80.1428571428571	1.35511191592133\\
80.5714285714286	1.36228736767503\\
81	1.36932475418444\\
81.4285714285714	1.37621912690846\\
81.8571428571429	1.38296552587311\\
82.2857142857143	1.38955898419043\\
82.7142857142857	1.39599453271512\\
83.1428571428571	1.40226720483292\\
83.5714285714286	1.40837204137391\\
84	1.4143040956442\\
84.4285714285714	1.42005843856878\\
84.8571428571429	1.42563016393817\\
85.2857142857143	1.43101439375129\\
85.7142857142857	1.43620628364711\\
86.1428571428571	1.44120102841708\\
86.5714285714286	1.44599386759087\\
87	1.45058009108744\\
87.4285714285714	1.45495504492397\\
87.8571428571429	1.45911413697507\\
88.2857142857143	1.46305284277471\\
88.7142857142857	1.46676671135375\\
89.1428571428571	1.47025137110587\\
89.5714285714286	1.47350253567484\\
90	1.47651600985653\\
90.4285714285714	1.47928769550865\\
90.8571428571429	1.4818135974618\\
91.2857142857143	1.48408982942516\\
91.7142857142857	1.48611261988018\\
92.1428571428571	1.48787831795554\\
92.5714285714286	1.48938339927664\\
93	1.49062447178231\\
93.4285714285714	1.49159828150154\\
93.8571428571429	1.49230171828219\\
94.2857142857143	1.49273182146345\\
94.7142857142857	1.49288578548317\\
95.1428571428571	1.49276096541046\\
95.5714285714286	1.49235488239326\\
96	1.49166522901001\\
96.4285714285714	1.49068987451332\\
96.8571428571429	1.48942686995315\\
97.2857142857143	1.48787445316594\\
97.7142857142857	1.48603105361514\\
98.1428571428571	1.48389529706826\\
98.5714285714286	1.48146601009411\\
99	1.47874222436401\\
99.4285714285714	1.47572318073934\\
99.8571428571429	1.47240833312805\\
100.285714285714	1.46879735209178\\
100.714285714286	1.46489012818549\\
101.142857142857	1.46068677501116\\
101.571428571429	1.45618763196733\\
102	1.45139326667657\\
102.428571428571	1.44630447707341\\
102.857142857143	1.44092229313593\\
103.285714285714	1.43524797824507\\
103.714285714286	1.42928303015673\\
104.142857142857	1.42302918157302\\
104.571428571429	1.41648840030021\\
105	1.40966288898278\\
105.428571428571	1.40255508440421\\
105.857142857143	1.39516765634729\\
106.285714285714	1.38750350600855\\
106.714285714286	1.37956576396309\\
107.142857142857	1.37135778767866\\
107.571428571429	1.36288315857928\\
108	1.35414567866144\\
108.428571428571	1.34514936666731\\
108.857142857143	1.33589845382222\\
109.285714285714	1.32639737914489\\
109.714285714286	1.31665078434159\\
110.142857142857	1.30666350829673\\
110.571428571429	1.29644058117455\\
111	1.28598721814802\\
111.428571428571	1.27530881277273\\
111.857142857143	1.26441093002506\\
112.285714285714	1.25329929902499\\
112.714285714286	1.24197980546532\\
113.142857142857	1.23045848376996\\
113.571428571429	1.21874150900466\\
114	1.20683518856466\\
114.428571428571	1.1947459536638\\
114.857142857143	1.18248035065042\\
115.285714285714	1.17004503217541\\
115.714285714286	1.15744674823806\\
116.142857142857	1.14469233713518\\
116.571428571429	1.1317887163389\\
117	1.11874287332834\\
117.428571428571	1.10556185639985\\
117.857142857143	1.09225276548005\\
118.285714285714	1.07882274296545\\
118.714285714286	1.06527896461141\\
119.142857142857	1.05162863049298\\
119.571428571429	1.0378789560587\\
120	1.024037163298\\
120.428571428571	1.01011047204175\\
120.857142857143	0.996106091414313\\
121.285714285714	0.982031211454752\\
121.714285714286	0.967892994923452\\
122.142857142857	0.953698569309473\\
122.571428571429	0.939455019052778\\
123	0.925169377994337\\
123.428571428571	0.910848622065974\\
123.857142857143	0.896499662230667\\
124.285714285714	0.882129337682872\\
124.714285714286	0.867744409317325\\
125.142857142857	0.853351553473636\\
125.571428571429	0.838957355962909\\
126	0.824568306381556\\
126.428571428571	0.810190792716406\\
126.857142857143	0.79583109624421\\
127.285714285714	0.781495386727667\\
127.714285714286	0.767189717909122\\
128.142857142857	0.752920023302224\\
128.571428571429	0.738692112280911\\
129	0.724511666464318\\
129.428571428571	0.710384236395379\\
129.857142857143	0.696315238510173\\
130.285714285714	0.682309952394381\\
130.714285714286	0.668373518322547\\
131.142857142857	0.654510935075267\\
131.571428571429	0.640727058028842\\
132	0.627026597511448\\
132.428571428571	0.6134141174194\\
132.857142857143	0.599894034086656\\
133.285714285714	0.586470615400369\\
133.714285714286	0.573147980154916\\
134.142857142857	0.559930097636579\\
134.571428571429	0.54682078743079\\
135	0.53382371944365\\
135.428571428571	0.520942414129252\\
135.857142857143	0.508180242914216\\
136.285714285714	0.495540428810749\\
136.714285714286	0.483026047209454\\
137.142857142857	0.470640026843115\\
137.571428571429	0.458385150912667\\
138	0.446264058366568\\
138.428571428571	0.434279245324888\\
138.857142857143	0.422433066639455\\
139.285714285714	0.410727737581549\\
139.714285714286	0.399165335648719\\
140.142857142857	0.387747802482463\\
140.571428571429	0.376476945888657\\
141	0.365354441952807\\
141.428571428571	0.354381837242372\\
141.857142857143	0.343560551088617\\
142.285714285714	0.332891877940684\\
142.714285714286	0.322376989784744\\
143.142857142857	0.312016938621383\\
143.571428571429	0.301812658994576\\
144	0.291764970565838\\
144.428571428571	0.281874580727429\\
144.857142857143	0.27214208724869\\
145.285714285714	0.262567980949878\\
145.714285714286	0.253152648398092\\
146.142857142857	0.243896374620148\\
146.571428571429	0.23479934582751\\
147	0.225861652148627\\
147.428571428571	0.217083290364273\\
147.857142857143	0.208464166641733\\
148.285714285714	0.20000409926391\\
148.714285714286	0.191702821349661\\
149.142857142857	0.183559983561909\\
149.571428571429	0.17557515680028\\
150	0.167747834875247\\
150.428571428571	0.160077437160977\\
150.857142857143	0.152563311224244\\
151.285714285714	0.145204735427027\\
151.714285714286	0.138000921500551\\
152.142857142857	0.130951017088719\\
152.571428571429	0.124054108259098\\
153	0.117309221979731\\
153.428571428571	0.110715328560253\\
153.857142857143	0.104271344055926\\
154.285714285714	0.0979761326333385\\
154.714285714286	0.0918285088966974\\
155.142857142857	0.0858272401737175\\
155.571428571429	0.0799710487602822\\
156	0.074258614123146\\
156.428571428571	0.0686885750600644\\
156.857142857143	0.0632595318168459\\
157.285714285714	0.0579700481609149\\
157.714285714286	0.0528186534110691\\
158.142857142857	0.0478038444232018\\
158.571428571429	0.0429240875318383\\
159	0.0381778204474146\\
159.428571428571	0.0335634541092917\\
159.857142857143	0.0290793744945694\\
160.285714285714	0.024723944382818\\
160.714285714286	0.0204955050769068\\
161.142857142857	0.0163923780801548\\
161.571428571429	0.0124128667300792\\
162	0.00855525778905842\\
162.428571428571	0.00481782299226528\\
162.857142857143	0.00119882055326208\\
163.285714285714	-0.00230350337231933\\
163.714285714286	-0.0056909132645602\\
164.142857142857	-0.00896518285802242\\
164.571428571429	-0.0121280938009999\\
165	-0.0151814343547329\\
165.428571428571	-0.0181269981320452\\
165.857142857143	-0.0209665828748508\\
166.285714285714	-0.0237019892699608\\
166.714285714286	-0.0263350198026106\\
167.142857142857	-0.0288674776471195\\
167.571428571429	-0.0313011655940831\\
168	-0.0336378850134976\\
168.428571428571	-0.0358794348532041\\
168.857142857143	-0.0380276106720432\\
169.285714285714	-0.0400842037071039\\
169.714285714286	-0.0420509999744504\\
170.142857142857	-0.043929779402711\\
170.571428571429	-0.0457223149989125\\
171	-0.047430372045946\\
171.428571428571	-0.0490557073310514\\
171.857142857143	-0.0506000684047101\\
172.285714285714	-0.0520651928693407\\
172.714285714286	-0.0534528076971946\\
173.142857142857	-0.0547646285768522\\
173.571428571429	-0.0560023592877287\\
174	-0.0571676911019974\\
174.428571428571	-0.0582623022133517\\
174.857142857143	-0.059287857192024\\
175.285714285714	-0.0602460064654933\\
175.714285714286	-0.0611383858243146\\
176.142857142857	-0.0619666159525106\\
176.571428571429	-0.0627323019819728\\
177	-0.0634370330703264\\
177.428571428571	-0.0640823820017181\\
177.857142857143	-0.064669904809993\\
178.285714285714	-0.0652011404237351\\
178.714285714286	-0.0656776103326502\\
179.142857142857	-0.0661008182747779\\
179.571428571429	-0.066472249944026\\
180	-0.0667933727175268\\
180.428571428571	-0.067065635402322\\
180.857142857143	-0.0672904680008887\\
181.285714285714	-0.0674692814950266\\
181.714285714286	-0.0676034676476314\\
182.142857142857	-0.0676943988218886\\
182.571428571429	-0.0677434278174246\\
183	-0.0677518877229619\\
183.428571428571	-0.0677210917850292\\
183.857142857143	-0.0676523332922846\\
184.285714285714	-0.0675468854750166\\
184.714285714286	-0.0674060014193914\\
185.142857142857	-0.0672309139960256\\
185.571428571429	-0.0670228358024642\\
186	-0.0667829591191551\\
186.428571428571	-0.0665124558785118\\
186.857142857143	-0.0662124776466678\\
187.285714285714	-0.0658841556175272\\
187.714285714286	-0.0655286006187246\\
188.142857142857	-0.0651469031291125\\
188.571428571429	-0.0647401333074006\\
189	-0.0643093410315759\\
189.428571428571	-0.0638555559487405\\
189.857142857143	-0.0633797875350074\\
190.285714285714	-0.0628830251651024\\
190.714285714286	-0.0623662381913232\\
191.142857142857	-0.0618303760315167\\
191.571428571429	-0.0612763682657356\\
192	-0.0607051247412468\\
192.428571428571	-0.0601175356855648\\
192.857142857143	-0.0595144718271921\\
193.285714285714	-0.0588967845237532\\
193.714285714286	-0.0582653058972127\\
194.142857142857	-0.0576208489758779\\
194.571428571429	-0.0569642078428857\\
195	-0.0562961577908851\\
195.428571428571	-0.055617455482628\\
195.857142857143	-0.0549288391171878\\
196.285714285714	-0.0542310286015319\\
196.714285714286	-0.0535247257271776\\
197.142857142857	-0.0528106143516671\\
197.571428571429	-0.0520893605846044\\
198	-0.0513616129779985\\
198.428571428571	-0.0506280027206677\\
198.857142857143	-0.0498891438364592\\
199.285714285714	-0.0491456333860501\\
199.714285714286	-0.0483980516720943\\
200.142857142857	-0.047646962447492\\
200.571428571429	-0.0468929131265574\\
201	-0.0461364349988702\\
201.428571428571	-0.0453780434455989\\
201.857142857143	-0.04461823815809\\
202.285714285714	-0.0438575033585227\\
202.714285714286	-0.0430963080224329\\
203.142857142857	-0.0423351061029157\\
203.571428571429	-0.0415743367563211\\
204	-0.040814424569262\\
204.428571428571	-0.0400557797867579\\
204.857142857143	-0.0392987985413451\\
205.285714285714	-0.0385438630829848\\
205.714285714286	-0.0377913420096104\\
206.142857142857	-0.0370415904981549\\
206.571428571429	-0.036294950535909\\
207	-0.0355517511520597\\
207.428571428571	-0.03481230864927\\
207.857142857143	-0.0340769268351584\\
208.285714285714	-0.0333458972535467\\
208.714285714286	-0.0326194994153462\\
209.142857142857	-0.0318980010289571\\
209.571428571429	-0.03118165823006\\
210	-0.0304707158106856\\
210.428571428571	-0.0297654074474467\\
210.857142857143	-0.0290659559288279\\
211.285714285714	-0.028372573381427\\
211.714285714286	-0.0276854614950489\\
212.142857142857	-0.0270048117465555\\
212.571428571429	-0.0263308056223798\\
213	-0.0256636148396163\\
213.428571428571	-0.0250034015656012\\
213.857142857143	-0.024350318635904\\
214.285714285714	-0.0237045097706514\\
214.714285714286	-0.0230661097891096\\
215.142857142857	-0.0224352448224562\\
215.571428571429	-0.0218120325246728\\
216	-0.0211965822814962\\
216.428571428571	-0.020588995417367\\
216.857142857143	-0.0199893654003187\\
217.285714285714	-0.0193977780447533\\
217.714285714286	-0.0188143117120527\\
218.142857142857	-0.018239037508977\\
218.571428571429	-0.0176720194838057\\
219	-0.0171133148201793\\
219.428571428571	-0.0165629740286014\\
219.857142857143	-0.016021041135565\\
220.285714285714	-0.0154875538702697\\
220.714285714286	-0.0149625438488964\\
221.142857142857	-0.0144460367564127\\
221.571428571429	-0.0139380525258816\\
222	-0.0134386055152489\\
222.428571428571	-0.0129477046815888\\
222.857142857143	-0.012465353752787\\
223.285714285714	-0.0119915513966452\\
223.714285714286	-0.0115262913873903\\
224.142857142857	-0.0110695627695771\\
224.571428571429	-0.0106213500193725\\
225	-0.0101816332032107\\
225.428571428571	-0.00975038813381582\\
225.857142857143	-0.00932758652358254\\
226.285714285714	-0.00891319613531382\\
226.714285714286	-0.00850718093031284\\
227.142857142857	-0.00810950121382906\\
227.571428571429	-0.00772011377785979\\
228	-0.00733897204131028\\
228.428571428571	-0.0069660261875167\\
228.857142857143	-0.00660122329913788\\
229.285714285714	-0.00624450749042316\\
229.714285714286	-0.00589582003686482\\
230.142857142857	-0.00555509950224514\\
230.571428571429	-0.00522228186308907\\
231	-0.00489730063053496\\
231.428571428571	-0.00458008696963673\\
231.857142857143	-0.00427056981611206\\
232.285714285714	-0.00396867599055222\\
232.714285714286	-0.00367433031011015\\
233.142857142857	-0.00338745569768426\\
233.571428571429	-0.00310797328861663\\
234	-0.00283580253492475\\
234.428571428571	-0.00257086130708715\\
234.857142857143	-0.00231306599340373\\
235.285714285714	-0.00206233159695275\\
235.714285714286	-0.00181857183016663\\
236.142857142857	-0.00158169920704993\\
236.571428571429	-0.0013516251330631\\
237	-0.00112825999269641\\
237.428571428571	-0.000911513234758959\\
237.857142857143	-0.000701293455408228\\
238.285714285714	-0.000497508478946078\\
238.714285714286	-0.000300065436407647\\
239.142857142857	-0.000108870841969965\\
239.571428571429	7.61693327924729e-05\\
240	0.000255149586777558\\
240.428571428571	0.000428164819322884\\
240.857142857143	0.00059531026224227\\
241.285714285714	0.000756681413902913\\
241.714285714286	0.000912373975314385\\
242.142857142857	0.0010624837882004\\
242.571428571429	0.00120710677502413\\
243	0.00134633888093758\\
243.428571428571	0.00148027601762549\\
243.857142857143	0.00160901400901399\\
244.285714285714	0.0017326485388142\\
244.714285714286	0.00185127509987079\\
245.142857142857	0.00196498894528555\\
245.571428571429	0.00207388504128588\\
246	0.00217805802180816\\
246.428571428571	0.00227760214476582\\
246.857142857143	0.00237261124997215\\
247.285714285714	0.00246317871868767\\
247.714285714286	0.00254939743476214\\
248.142857142857	0.00263135974734111\\
248.571428571429	0.00270915743510738\\
249	0.00278288167202722\\
249.428571428571	0.00285262299457204\\
249.857142857143	0.00291847127038565\\
250.285714285714	0.0029805156683678\\
250.714285714286	0.00303884463014472\\
251.142857142857	0.0030935458428975\\
251.571428571429	0.0031447062135193\\
252	0.00319241184407271\\
252.428571428571	0.00323674800851864\\
252.857142857143	0.00327779913068824\\
253.285714285714	0.00331564876346992\\
253.714285714286	0.00335037956918326\\
254.142857142857	0.00338207330111228\\
254.571428571429	0.00341081078617051\\
255	0.00343667190867071\\
255.428571428571	0.0034597355951721\\
255.857142857143	0.00348007980037867\\
256.285714285714	0.00349778149406184\\
256.714285714286	0.0035129166489815\\
257.142857142857	0.00352556022977957\\
257.571428571429	0.00353578618282032\\
258	0.00354366742695236\\
258.428571428571	0.00354927584516717\\
258.857142857143	0.00355268227712958\\
259.285714285714	0.00355395651255574\\
259.714285714286	0.00355316728541458\\
260.142857142857	0.00355038226892897\\
260.571428571429	0.00354566807135319\\
261	0.00353909023250358\\
261.428571428571	0.00353071322101954\\
261.857142857143	0.00352060043233257\\
262.285714285714	0.00350881418732111\\
262.714285714286	0.00349541573162934\\
263.142857142857	0.00348046523562872\\
263.571428571429	0.00346402179500086\\
264	0.00344614343192116\\
264.428571428571	0.00342688709682264\\
264.857142857143	0.00340630867071994\\
265.285714285714	0.00338446296807367\\
265.714285714286	0.0033614037401757\\
266.142857142857	0.00333718367903627\\
266.571428571429	0.00331185442175424\\
267	0.00328546655535199\\
267.428571428571	0.00325806962205698\\
267.857142857143	0.00322971212501209\\
268.285714285714	0.00320044153439753\\
268.714285714286	0.00317030429394709\\
269.142857142857	0.00313934582784214\\
269.571428571429	0.00310761054796684\\
270	0.00307514186150858\\
270.428571428571	0.003041982178888\\
270.857142857143	0.00300817292200289\\
271.285714285714	0.0029737545327713\\
271.714285714286	0.00293876648195874\\
272.142857142857	0.0029032472782752\\
272.571428571429	0.00286723447772795\\
273	0.00283076469321609\\
273.428571428571	0.00279387360435359\\
273.857142857143	0.00275659596750759\\
274.285714285714	0.00271896562603894\\
274.714285714286	0.00268101552073274\\
275.142857142857	0.00264277770040625\\
275.571428571429	0.00260428333268257\\
276	0.00256556271491823\\
276.428571428571	0.00252664528527333\\
276.857142857143	0.0024875596339133\\
277.285714285714	0.00244833351433139\\
277.714285714286	0.00240899385478142\\
278.142857142857	0.00236956676981058\\
278.571428571429	0.0023300775718824\\
279	0.00229055078308014\\
279.428571428571	0.00225101014688128\\
279.857142857143	0.00221147863999401\\
280.285714285714	0.00217197848424675\\
280.714285714286	0.00213253115852226\\
281.142857142857	0.00209315741072792\\
281.571428571429	0.00205387726979406\\
282	0.00201471005769263\\
282.428571428571	0.00197567440146846\\
282.857142857143	0.00193678824527597\\
283.285714285714	0.00189806886241399\\
283.714285714286	0.00185953286735201\\
284.142857142857	0.00182119622774111\\
284.571428571429	0.00178307427640324\\
285	0.00174518172329254\\
285.428571428571	0.00170753266742289\\
285.857142857143	0.00167014060875575\\
286.285714285714	0.00163301846004296\\
286.714285714286	0.00159617855861893\\
287.142857142857	0.00155963267813732\\
287.571428571429	0.0015233920402471\\
288	0.00148746732620337\\
288.428571428571	0.00145186868840834\\
288.857142857143	0.00141660576187819\\
289.285714285714	0.00138168767563148\\
289.714285714286	0.00134712306399541\\
290.142857142857	0.00131292007782586\\
290.571428571429	0.00127908639563768\\
291	0.00124562923464181\\
291.428571428571	0.00121255536168592\\
291.857142857143	0.00117987110409537\\
292.285714285714	0.00114758236041167\\
292.714285714286	0.0011156946110254\\
293.142857142857	0.00108421292870123\\
293.571428571429	0.00105314198899228\\
294	0.00102248608054157\\
294.428571428571	0.000992249115268302\\
294.857142857143	0.000962434638437004\\
295.285714285714	0.000933045838607381\\
295.714285714286	0.000904085557463263\\
296.142857142857	0.000875556299518855\\
296.571428571429	0.000847460241700776\\
297	0.000819799242804431\\
297.428571428571	0.000792574852823408\\
297.857142857143	0.000765788322150713\\
298.285714285714	0.000739440610650734\\
298.714285714286	0.000713532396600981\\
299.142857142857	0.000688064085502716\\
299.571428571429	0.000663035818759718\\
300	0.000638447482224518\\
};
\addlegendentry{$\bar{x}_5\,[^{\circ}/s]$}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	0.246371851906254\\
0.428571428571429	0.246830619368296\\
0.857142857142857	0.246989977831844\\
1.28571428571429	0.246904589069165\\
1.71428571428571	0.24662285781367\\
2.14285714285714	0.246187578609213\\
2.57142857142857	0.245636518458778\\
3	0.245002941539784\\
3.42857142857143	0.244316081653402\\
3.85714285714286	0.243601567529199\\
4.28571428571429	0.242881805610373\\
4.71428571428571	0.242176324495\\
5.14285714285714	0.241502084801486\\
5.57142857142857	0.240873757858002\\
6	0.240303976282904\\
6.42857142857143	0.239803559222551\\
6.85714285714286	0.23938171474173\\
7.28571428571429	0.239046221617223\\
7.71428571428571	0.238803592564358\\
8.14285714285714	0.23865922072744\\
8.57142857142857	0.238617511085536\\
9	0.238681998263372\\
9.42857142857143	0.238855452091276\\
9.85714285714286	0.239139972126616\\
10.2857142857143	0.239537072230663\\
10.7142857142857	0.240047756187885\\
11.1428571428571	0.240672585258276\\
11.5714285714286	0.241411738466348\\
12	0.242265066351963\\
12.4285714285714	0.243232138837387\\
12.8571428571429	0.244312287801075\\
13.2857142857143	0.245504644891022\\
13.7142857142857	0.246808175058499\\
14.1428571428571	0.248221706245973\\
14.5714285714286	0.249743955620621\\
15	0.251373552706525\\
15.4285714285714	0.253109059734027\\
15.8571428571429	0.254948989493518\\
16.2857142857143	0.256891820952656\\
16.7142857142857	0.258936012870582\\
17.1428571428571	0.261080015619605\\
17.5714285714286	0.263322281404086\\
18	0.26566127304742\\
18.4285714285714	0.268095471501051\\
18.8571428571429	0.270623382214117\\
19.2857142857143	0.273243540488482\\
19.7142857142857	0.27595451593137\\
20.1428571428571	0.278754916106558\\
20.5714285714286	0.281643389474833\\
21	0.284618627705242\\
21.4285714285714	0.287679367430318\\
21.8571428571429	0.290824391510977\\
22.2857142857143	0.294052529869978\\
22.7142857142857	0.297362659946748\\
23.1428571428571	0.30075370682084\\
23.5714285714286	0.304224643046334\\
24	0.307774488234978\\
24.4285714285714	0.311402308421873\\
24.8571428571429	0.315107215243803\\
25.2857142857143	0.318888364957096\\
25.7142857142857	0.322744957318906\\
26.1428571428571	0.32667623435317\\
26.5714285714286	0.330681479020124\\
27	0.334760013806074\\
27.4285714285714	0.338911199248255\\
27.8571428571429	0.343134432407825\\
28.2857142857143	0.347429145302543\\
28.7142857142857	0.351794803309264\\
29.1428571428571	0.356230903545152\\
29.5714285714286	0.360736973235416\\
30	0.365312568074376\\
30.4285714285714	0.369957270585785\\
30.8571428571429	0.374670688487551\\
31.2857142857143	0.379452453065318\\
31.7142857142857	0.384302217558732\\
32.1428571428571	0.389219655563683\\
32.5714285714286	0.394204459453333\\
33	0.399256338820306\\
33.4285714285714	0.404375018942067\\
33.8571428571429	0.409560239271158\\
34.2857142857143	0.414811751951716\\
34.7142857142857	0.42012932036342\\
35.1428571428571	0.425512717693819\\
35.5714285714286	0.430961725539801\\
36	0.436476132538833\\
36.4285714285714	0.442055733030427\\
36.8571428571429	0.447700325748226\\
37.2857142857143	0.453409712542974\\
37.7142857142857	0.45918369713659\\
38.1428571428571	0.465022083907472\\
38.5714285714286	0.470924676707158\\
39	0.476891277708369\\
39.4285714285714	0.482921686284502\\
39.8571428571429	0.489015697920558\\
40.2857142857143	0.495173103155527\\
40.7142857142857	0.501393686556202\\
41.1428571428571	0.507677225722419\\
41.5714285714286	0.514023490323699\\
42	0.520432241167274\\
42.4285714285714	0.52690322929748\\
42.8571428571429	0.53343619512649\\
43.2857142857143	0.540030867596368\\
43.7142857142857	0.546686963372407\\
44.1428571428571	0.553404186067725\\
44.5714285714286	0.560182225499045\\
45	0.567020756973612\\
45.4285714285714	0.573919440607138\\
45.8571428571429	0.580877920672654\\
46.2857142857143	0.587895824980103\\
46.7142857142857	0.594972764286467\\
47.1428571428571	0.602108331736163\\
47.5714285714286	0.609302102331363\\
48	0.616553632431855\\
48.4285714285714	0.623862459283918\\
48.8571428571429	0.631228100577646\\
49.2857142857143	0.638650054031989\\
49.7142857142857	0.6461277970067\\
50.1428571428571	0.653660786140197\\
50.5714285714286	0.661248457012228\\
51	0.668890223830044\\
51.4285714285714	0.676585479136591\\
51.8571428571429	0.684333593539058\\
52.2857142857143	0.692133915455886\\
52.7142857142857	0.699985770880101\\
53.1428571428571	0.707888463156611\\
53.5714285714286	0.715841272770833\\
54	0.723843457145721\\
54.4285714285714	0.731894250443989\\
54.8571428571429	0.73999286337201\\
55.2857142857143	0.748138482981532\\
55.7142857142857	0.756330272465022\\
56.1428571428571	0.764567370940112\\
56.5714285714286	0.772848893218217\\
57	0.781173929552069\\
57.4285714285714	0.789541545356496\\
57.8571428571429	0.797950780896399\\
58.2857142857143	0.806400650935503\\
58.7142857142857	0.814890144339042\\
59.1428571428571	0.823418223623173\\
59.5714285714286	0.831983824443528\\
60	0.840585855014933\\
60.4285714285714	0.849223195453986\\
60.8571428571429	0.857894697035834\\
61.2857142857143	0.866599181356198\\
61.7142857142857	0.875335439389394\\
62.1428571428571	0.884102230432895\\
62.5714285714286	0.892898280928735\\
63	0.901722283151963\\
63.4285714285714	0.910572893756237\\
63.8571428571429	0.919448732166643\\
64.2857142857143	0.928348378809905\\
64.7142857142857	0.937270373172255\\
65.1428571428571	0.946213211675533\\
65.5714285714286	0.955175345362383\\
66	0.964155177381911\\
66.4285714285714	0.973151060267741\\
66.8571428571429	0.982161293001131\\
67.2857142857143	0.991184117852704\\
67.7142857142857	1.00021771699733\\
68.1428571428571	1.00926020889792\\
68.5714285714286	1.01830964445532\\
69	1.0273640029228\\
69.4285714285714	1.03642118758578\\
69.8571428571429	1.04547902120896\\
70.2857142857143	1.05453524125537\\
70.7142857142857	1.06358749488423\\
71.1428571428571	1.07263333373695\\
71.5714285714286	1.08167020852336\\
72	1.09069546342332\\
72.4285714285714	1.09970633032188\\
72.8571428571429	1.10869992289967\\
73.2857142857143	1.1176732306034\\
73.7142857142857	1.12662311252553\\
74.1428571428571	1.1355462912253\\
74.5714285714286	1.14443934652799\\
75	1.15329870934248\\
75.4285714285714	1.16212065554199\\
75.8571428571429	1.1709012999563\\
76.2857142857143	1.17963659052812\\
76.7142857142857	1.18832230269016\\
77.1428571428571	1.19695403402313\\
77.5714285714286	1.2055271992585\\
78	1.21403702569332\\
78.4285714285714	1.22247854908719\\
78.8571428571429	1.23084661011423\\
79.2857142857143	1.23913585144485\\
79.7142857142857	1.24734071553388\\
80.1428571428571	1.25545544319241\\
80.5714285714286	1.26347407302099\\
81	1.27139044178139\\
81.4285714285714	1.27919818578259\\
81.8571428571429	1.28689074335462\\
82.2857142857143	1.29446135848044\\
82.7142857142857	1.30190308565202\\
83.1428571428571	1.30920879601122\\
83.5714285714286	1.31637118483004\\
84	1.32338278037712\\
84.4285714285714	1.33023595420892\\
84.8571428571429	1.3369229329144\\
85.2857142857143	1.3434358113314\\
85.7142857142857	1.34976656724133\\
86.1428571428571	1.35590707753632\\
86.5714285714286	1.36184913583954\\
87	1.36758447154568\\
87.4285714285714	1.37310477023389\\
87.8571428571429	1.37840169539077\\
88.2857142857143	1.38346691136567\\
88.7142857142857	1.38829210746586\\
89.1428571428571	1.39286902308382\\
89.5714285714286	1.39718947373483\\
90	1.40124537786878\\
90.4285714285714	1.40502878430748\\
90.8571428571429	1.40853190014672\\
91.2857142857143	1.41174711895151\\
91.7142857142857	1.41466704906419\\
92.1428571428571	1.41728454183742\\
92.5714285714286	1.41959271959851\\
93	1.42158500314819\\
93.4285714285714	1.42325513859529\\
93.8571428571429	1.42459722332984\\
94.2857142857143	1.42560573094001\\
94.7142857142857	1.42627553488374\\
95.1428571428571	1.42660193073373\\
95.5714285714286	1.42658065682405\\
96	1.42620791313885\\
96.4285714285714	1.42548037829752\\
96.8571428571429	1.42439522450641\\
97.2857142857143	1.42295013036461\\
97.7142857142857	1.42114329143013\\
98.1428571428571	1.41897342847246\\
98.5714285714286	1.41643979335848\\
99	1.4135421725397\\
99.4285714285714	1.4102808881305\\
99.8571428571429	1.40665679658839\\
100.285714285714	1.40267128502852\\
100.714285714286	1.39832626522504\\
101.142857142857	1.39362416537168\\
101.571428571429	1.38856791969214\\
102	1.38316095600817\\
102.428571428571	1.37740718138839\\
102.857142857143	1.37131096601497\\
103.285714285714	1.36487712541679\\
103.714285714286	1.35811090122767\\
104.142857142857	1.35101794063606\\
104.571428571429	1.34360427469827\\
105	1.33587629569071\\
105.428571428571	1.32784073367847\\
105.857142857143	1.31950463247685\\
106.285714285714	1.3108753251803\\
106.714285714286	1.30196040942904\\
107.142857142857	1.29276772257792\\
107.571428571429	1.2833053169248\\
108	1.2735814351474\\
108.428571428571	1.26360448608765\\
108.857142857143	1.25338302101239\\
109.285714285714	1.24292571046739\\
109.714285714286	1.23224132183045\\
110.142857142857	1.2213386976565\\
110.571428571429	1.21022673489552\\
111	1.19891436505147\\
111.428571428571	1.18741053533813\\
111.857142857143	1.17572419087558\\
112.285714285714	1.16386425795948\\
112.714285714286	1.15183962842394\\
113.142857142857	1.13965914510842\\
113.571428571429	1.12733158842904\\
114	1.11486566404562\\
114.428571428571	1.10226999160739\\
114.857142857143	1.08955309455292\\
115.285714285714	1.07672339093301\\
115.714285714286	1.0637891852198\\
116.142857142857	1.05075866105994\\
116.571428571429	1.03763987492633\\
117	1.02444075061891\\
117.428571428571	1.01116907456309\\
117.857142857143	0.99783249185246\\
118.285714285714	0.984438502981339\\
118.714285714286	0.970994461212511\\
119.142857142857	0.957507570525583\\
119.571428571429	0.943984884092186\\
120	0.930433303225465\\
120.428571428571	0.916859576752934\\
120.857142857143	0.903270300763757\\
121.285714285714	0.889671918683837\\
121.714285714286	0.876070721634613\\
122.142857142857	0.862472849034209\\
122.571428571429	0.848884289402472\\
123	0.835310881334394\\
123.428571428571	0.821758314609457\\
123.857142857143	0.808232131407498\\
124.285714285714	0.794737727604694\\
124.714285714286	0.781280354126266\\
125.142857142857	0.767865118335399\\
125.571428571429	0.754496985440657\\
126	0.74118077990684\\
126.428571428571	0.727921186856802\\
126.857142857143	0.71472275345406\\
127.285714285714	0.701589890258309\\
127.714285714286	0.688526872547951\\
128.142857142857	0.675537841605645\\
128.571428571429	0.662626805964558\\
129	0.649797642614534\\
129.428571428571	0.637054098168718\\
129.857142857143	0.624399789992346\\
130.285714285714	0.61183820729644\\
130.714285714286	0.59937271219995\\
131.142857142857	0.587006540764622\\
131.571428571429	0.574742804007397\\
132	0.562584488895577\\
132.428571428571	0.550534459330281\\
132.857142857143	0.538595457123912\\
133.285714285714	0.526770102977414\\
133.714285714286	0.515060897463091\\
134.142857142857	0.503470222018685\\
134.571428571429	0.492000339958191\\
135	0.4806533975047\\
135.428571428571	0.46943142485024\\
135.857142857143	0.458336337247269\\
136.285714285714	0.447369936136081\\
136.714285714286	0.43653391031201\\
137.142857142857	0.42582983713587\\
137.571428571429	0.41525918379063\\
138	0.404823308586896\\
138.428571428571	0.394523462319293\\
138.857142857143	0.384360789675397\\
139.285714285714	0.374336330698429\\
139.714285714286	0.364451022304469\\
140.142857142857	0.354705699854552\\
140.571428571429	0.345101098781564\\
141	0.335637856271509\\
141.428571428571	0.326316512998315\\
141.857142857143	0.317137514911032\\
142.285714285714	0.30810121507193\\
142.714285714286	0.299207875543724\\
143.142857142857	0.290457669323881\\
143.571428571429	0.281850682323709\\
144	0.273386915389722\\
144.428571428571	0.265066286364577\\
144.857142857143	0.2568886321847\\
145.285714285714	0.248853711011592\\
145.714285714286	0.240961204393673\\
146.142857142857	0.233210719455436\\
146.571428571429	0.225601791110587\\
147	0.21813388429583\\
147.428571428571	0.210806396221885\\
147.857142857143	0.203618658638334\\
148.285714285714	0.196569940108892\\
148.714285714286	0.189659448293709\\
149.142857142857	0.18288633223535\\
149.571428571429	0.176249684645159\\
150	0.169748544186752\\
150.428571428571	0.163381897753474\\
150.857142857143	0.157148682736734\\
151.285714285714	0.151047789282229\\
151.714285714286	0.145078062531149\\
152.142857142857	0.139238304843602\\
152.571428571429	0.133527278001557\\
153	0.127943705388782\\
153.428571428571	0.122486274145329\\
153.857142857143	0.117153637294271\\
154.285714285714	0.111944415838514\\
154.714285714286	0.106857200825641\\
155.142857142857	0.101890555378882\\
155.571428571429	0.0970430166924214\\
156	0.0923130979894076\\
156.428571428571	0.0876992904411353\\
156.857142857143	0.0832000650460269\\
157.285714285714	0.0788138744671486\\
157.714285714286	0.0745391548271318\\
158.142857142857	0.0703743274594917\\
158.571428571429	0.0663178006154579\\
159	0.0623679711255457\\
159.428571428571	0.0585232260152154\\
159.857142857143	0.0547819440740771\\
160.285714285714	0.051142497378202\\
160.714285714286	0.0476032527652109\\
161.142857142857	0.0441625732619033\\
161.571428571429	0.0408188194642926\\
162	0.0375703508699967\\
162.428571428571	0.034415527163027\\
162.857142857143	0.0313527094510976\\
163.285714285714	0.0283802614556545\\
163.714285714286	0.0254965506549032\\
164.142857142857	0.0226999493801762\\
164.571428571429	0.0199888358660558\\
165	0.017361595254721\\
165.428571428571	0.0148166205550528\\
165.857142857143	0.0123523135570796\\
166.285714285714	0.00996708570239749\\
166.714285714286	0.00765935891124624\\
167.142857142857	0.00542756636696173\\
167.571428571429	0.00327015325856685\\
168	0.00118557748229617\\
168.428571428571	-0.000827689697117772\\
168.857142857143	-0.00277116302454052\\
169.285714285714	-0.00464634267103289\\
169.714285714286	-0.00645471368804566\\
170.142857142857	-0.00819774549828921\\
170.571428571429	-0.00987689142233874\\
171	-0.0114935882400223\\
171.428571428571	-0.0130492557856274\\
171.857142857143	-0.0145452965759535\\
172.285714285714	-0.0159830954702313\\
172.714285714286	-0.0173640193609251\\
173.142857142857	-0.0186894168944332\\
173.571428571429	-0.0199606182207007\\
174	-0.0211789347707615\\
174.428571428571	-0.0223456590612284\\
174.857142857143	-0.0234620645247582\\
175.285714285714	-0.0245294053655214\\
175.714285714286	-0.0255489164387199\\
176.142857142857	-0.0265218131531992\\
176.571428571429	-0.0274492913962187\\
177	-0.0283325274794512\\
177.428571428571	-0.0291726781052982\\
177.857142857143	-0.0299708803526208\\
178.285714285714	-0.0307282516810011\\
178.714285714286	-0.0314458899526657\\
179.142857142857	-0.0321248734712172\\
179.571428571429	-0.0327662610363404\\
180	-0.0333710920136631\\
180.428571428571	-0.0339403864189751\\
180.857142857143	-0.0344751450160223\\
181.285714285714	-0.0349763494271167\\
181.714285714286	-0.0354449622558194\\
182.142857142857	-0.0358819272209755\\
182.571428571429	-0.0362881693013977\\
183	-0.0366645948905186\\
183.428571428571	-0.0370120919603491\\
183.857142857143	-0.0373315302341015\\
184.285714285714	-0.0376237613668578\\
184.714285714286	-0.0378896191336818\\
185.142857142857	-0.0381299196245954\\
185.571428571429	-0.0383454614458593\\
186	-0.038537025927018\\
186.428571428571	-0.0387053773331895\\
186.857142857143	-0.0388512630820996\\
187.285714285714	-0.0389754139653806\\
187.714285714286	-0.0390785443736718\\
188.142857142857	-0.0391613525250809\\
188.571428571429	-0.0392245206965822\\
189	-0.0392687154579459\\
189.428571428571	-0.0392945879078119\\
189.857142857143	-0.0393027739115386\\
190.285714285714	-0.0392938943404745\\
190.714285714286	-0.0392685553123175\\
191.142857142857	-0.0392273484322436\\
191.571428571429	-0.0391708510345028\\
192	-0.0390996264241957\\
192.428571428571	-0.0390142241189597\\
192.857142857143	-0.0389151800903089\\
193.285714285714	-0.0388030170043863\\
193.714285714286	-0.038678244461901\\
194.142857142857	-0.038541359237037\\
194.571428571429	-0.0383928455151323\\
195	-0.0382331751289429\\
195.428571428571	-0.0380628077933147\\
195.857142857143	-0.0378821913381014\\
196.285714285714	-0.0376917619391771\\
196.714285714286	-0.037491944347403\\
197.142857142857	-0.037283152115419\\
197.571428571429	-0.0370657878221408\\
198	-0.0368402432948541\\
198.428571428571	-0.0366068998288053\\
198.857142857143	-0.0363661284041987\\
199.285714285714	-0.0361182899005187\\
199.714285714286	-0.0358637353081031\\
200.142857142857	-0.0356028059369019\\
200.571428571429	-0.035335833622365\\
201	-0.0350631409284067\\
201.428571428571	-0.0347850413474043\\
201.857142857143	-0.0345018394971929\\
202.285714285714	-0.0342138313150275\\
202.714285714286	-0.0339213042484839\\
203.142857142857	-0.0336245374432827\\
203.571428571429	-0.0333238019280196\\
204	-0.0330193607957938\\
204.428571428571	-0.0327114693827306\\
204.857142857143	-0.0324003754433961\\
205.285714285714	-0.0320863193231105\\
205.714285714286	-0.0317695341271655\\
206.142857142857	-0.0314502458869587\\
206.571428571429	-0.0311286737230592\\
207	-0.0308050300052226\\
207.428571428571	-0.0304795205093753\\
207.857142857143	-0.0301523445715932\\
208.285714285714	-0.0298236952390983\\
208.714285714286	-0.0294937594183042\\
209.142857142857	-0.0291627180199385\\
209.571428571429	-0.0288307461012747\\
210	-0.0284980130055086\\
210.428571428571	-0.0281646824983125\\
210.857142857143	-0.0278309129016065\\
211.285714285714	-0.0274968572245822\\
211.714285714286	-0.0271626632920195\\
212.142857142857	-0.0268284738699366\\
212.571428571429	-0.0264944267886129\\
213	-0.026160655063027\\
213.428571428571	-0.0258272870107522\\
213.857142857143	-0.0254944463673515\\
214.285714285714	-0.0251622523993146\\
214.714285714286	-0.0248308200145817\\
215.142857142857	-0.0245002598706953\\
215.571428571429	-0.0241706784806258\\
216	-0.0238421783163121\\
216.428571428571	-0.023514857909962\\
216.857142857143	-0.0231888119531556\\
217.285714285714	-0.0228641313937943\\
217.714285714286	-0.0225409035309384\\
218.142857142857	-0.0222192121075757\\
218.571428571429	-0.021899137401364\\
219	-0.0215807563133882\\
219.428571428571	-0.0212641424549737\\
219.857142857143	-0.0209493662325975\\
220.285714285714	-0.0206364949309366\\
220.714285714286	-0.0203255927940932\\
221.142857142857	-0.0200167211050375\\
221.571428571429	-0.0197099382633043\\
222	-0.0194052998609834\\
222.428571428571	-0.0191028587570402\\
222.857142857143	-0.0188026651500029\\
223.285714285714	-0.018504766649053\\
223.714285714286	-0.0182092083435542\\
224.142857142857	-0.0179160328710535\\
224.571428571429	-0.0176252804837899\\
225	-0.0173369891137423\\
225.428571428571	-0.0170511944362507\\
225.857142857143	-0.0167679299322408\\
226.285714285714	-0.0164872269490847\\
226.714285714286	-0.0162091147601269\\
227.142857142857	-0.0159336206229058\\
227.571428571429	-0.0156607698360997\\
228	-0.0153905857952256\\
228.428571428571	-0.0151230900471177\\
228.857142857143	-0.0148583023432141\\
229.285714285714	-0.0145962406916757\\
229.714285714286	-0.0143369214083657\\
230.142857142857	-0.0140803591667116\\
230.571428571429	-0.0138265670464763\\
231	-0.0135755565814615\\
231.428571428571	-0.0133273378061654\\
231.857142857143	-0.0130819193014181\\
232.285714285714	-0.0128393082390172\\
232.714285714286	-0.0125995104253825\\
233.142857142857	-0.012362530344254\\
233.571428571429	-0.0121283711984496\\
234	-0.0118970349507057\\
234.428571428571	-0.0116685223636166\\
234.857142857143	-0.0114428330386939\\
235.285714285714	-0.0112199654545628\\
235.714285714286	-0.0109999170043121\\
236.142857142857	-0.0107826840320173\\
236.571428571429	-0.0105682618684513\\
237	-0.0103566448660001\\
237.428571428571	-0.0101478264327993\\
237.857142857143	-0.00994179906610588\\
238.285714285714	-0.00973855438492219\\
238.714285714286	-0.00953808316188417\\
239.142857142857	-0.00934037535443042\\
239.571428571429	-0.00914542013526458\\
240	-0.00895320592212511\\
240.428571428571	-0.00876372040687553\\
240.857142857143	-0.00857695058392798\\
241.285714285714	-0.00839288277801271\\
241.714285714286	-0.00821150267130566\\
242.142857142857	-0.0080327953299262\\
242.571428571429	-0.00785674522981659\\
243	-0.00768333628201466\\
243.428571428571	-0.00751255185733081\\
243.857142857143	-0.00734437481044014\\
244.285714285714	-0.00717878750340056\\
244.714285714286	-0.00701577182860705\\
245.142857142857	-0.00685530923119248\\
245.571428571429	-0.0066973807308848\\
246	-0.00654196694333044\\
246.428571428571	-0.00638904810089352\\
246.857142857143	-0.00623860407294018\\
247.285714285714	-0.00609061438561723\\
247.714285714286	-0.00594505824113421\\
248.142857142857	-0.00580191453655758\\
248.571428571429	-0.00566116188212588\\
249	-0.00552277861909419\\
249.428571428571	-0.00538674283711643\\
249.857142857143	-0.00525303239117365\\
250.285714285714	-0.0051216249180564\\
250.714285714286	-0.00499249785240911\\
251.142857142857	-0.00486562844234432\\
251.571428571429	-0.00474099376463449\\
252	-0.00461857073948887\\
252.428571428571	-0.00449833614492293\\
252.857142857143	-0.00438026663072775\\
253.285714285714	-0.00426433873204643\\
253.714285714286	-0.00415052888256486\\
254.142857142857	-0.00403881342732367\\
254.571428571429	-0.00392916863515842\\
255	-0.00382157071077478\\
255.428571428571	-0.00371599580646541\\
255.857142857143	-0.0036124200334753\\
256.285714285714	-0.00351081947302195\\
256.714285714286	-0.00341117018697698\\
257.142857142857	-0.00331344822821543\\
257.571428571429	-0.00321762965063925\\
258	-0.00312369051888088\\
258.428571428571	-0.00303160691769336\\
258.857142857143	-0.00294135496103285\\
259.285714285714	-0.00285291080083956\\
259.714285714286	-0.0027662506355231\\
260.142857142857	-0.00268135071815788\\
260.571428571429	-0.00259818736439458\\
261	-0.00251673696009319\\
261.428571428571	-0.00243697596868324\\
261.857142857143	-0.00235888093825689\\
262.285714285714	-0.00228242850840035\\
262.714285714286	-0.00220759541676884\\
263.142857142857	-0.00213435850541074\\
263.571428571429	-0.002062694726846\\
264	-0.0019925811499041\\
264.428571428571	-0.0019239949653267\\
264.857142857143	-0.00185691349114008\\
265.285714285714	-0.0017913141778024\\
265.714285714286	-0.00172717461313069\\
266.142857142857	-0.00166447252701255\\
266.571428571429	-0.00160318579590729\\
267	-0.0015432924471414\\
267.428571428571	-0.00148477066300295\\
267.857142857143	-0.00142759878463966\\
268.285714285714	-0.00137175531576511\\
268.714285714286	-0.0013172189261778\\
269.142857142857	-0.00126396845509726\\
269.571428571429	-0.0012119829143219\\
270	-0.00116124149121273\\
270.428571428571	-0.00111172355150729\\
270.857142857143	-0.00106340864196805\\
271.285714285714	-0.00101627649286939\\
271.714285714286	-0.000970307020327334\\
272.142857142857	-0.000925480328475907\\
272.571428571429	-0.000881776711494322\\
273	-0.00083917665548874\\
273.428571428571	-0.000797660840232542\\
273.857142857143	-0.000757210140768895\\
274.285714285714	-0.000717805628879349\\
274.714285714286	-0.000679428574422166\\
275.142857142857	-0.000642060446543976\\
275.571428571429	-0.000605682914768348\\
276	-0.000570277849964777\\
276.428571428571	-0.000535827325201531\\
276.857142857143	-0.000502313616485746\\
277.285714285714	-0.000469719203394124\\
277.714285714286	-0.000438026769597475\\
278.142857142857	-0.000407219203282356\\
278.571428571429	-0.000377279597472944\\
279	-0.000348191250256269\\
279.428571428571	-0.000319937664913839\\
279.857142857143	-0.000292502549962664\\
280.285714285714	-0.000265869819108611\\
280.714285714286	-0.000240023591114978\\
281.142857142857	-0.000214948189589108\\
281.571428571429	-0.000190628142689833\\
282	-0.000167048182758447\\
282.428571428571	-0.0001441932458759\\
282.857142857143	-0.000122048471348804\\
283.285714285714	-0.000100599201126826\\
283.714285714286	-7.98309791539799e-05\\
284.142857142857	-5.97295506562649e-05\\
284.571428571429	-4.02808613680598e-05\\
285	-2.14710566996352e-05\\
285.428571428571	-3.28648084808178e-06\\
285.857142857143	1.42863241460864e-05\\
286.285714285714	3.12606193944488e-05\\
286.714285714286	4.76494702061561e-05\\
287.142857142857	6.34657471812618e-05\\
287.571428571429	7.87221273498442e-05\\
288	9.34310953549054e-05\\
288.428571428571	0.000107604944677079\\
288.857142857143	0.000121255778899224\\
289.285714285714	0.000134395513009033\\
289.714285714286	0.000147035874737816\\
290.142857142857	0.000159188405933675\\
290.571428571429	0.000170864463967338\\
291	0.000182075223168929\\
291.428571428571	0.000192831676294034\\
291.857142857143	0.000203144636017454\\
292.285714285714	0.000213024736453038\\
292.714285714286	0.000222482434698105\\
293.142857142857	0.000231528012400931\\
293.571428571429	0.000240171577349857\\
294	0.00024842306508261\\
294.428571428571	0.000256292240514447\\
294.857142857143	0.000263788699583798\\
295.285714285714	0.000270921870914095\\
295.714285714286	0.000277701017490528\\
296.142857142857	0.000284135238350497\\
296.571428571429	0.000290233470286568\\
297	0.000296004489560773\\
297.428571428571	0.000301456913629125\\
297.857142857143	0.000306599202875265\\
298.285714285714	0.000311439662352178\\
298.714285714286	0.000315986443530945\\
299.142857142857	0.000320247546055552\\
299.571428571429	0.000324230819502775\\
300	0.000327943965146221\\
};
\addlegendentry{$\bar{x}_6  \,[^{\circ}/s]$}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0	2.07983679632489\\
0.428571428571429	2.00860738181851\\
0.857142857142857	1.941004642283\\
1.28571428571429	1.87686155369825\\
1.71428571428571	1.8160189279095\\
2.14285714285714	1.75832508214352\\
2.57142857142857	1.70363551488683\\
3	1.65181258959016\\
3.42857142857143	1.60272522728593\\
3.85714285714286	1.55624860889762\\
4.28571428571429	1.5122638877698\\
4.71428571428571	1.47065791274543\\
5.14285714285714	1.43132296195453\\
5.57142857142857	1.39415648734862\\
6	1.35906086991293\\
6.42857142857143	1.3259431854077\\
6.85714285714286	1.29471498042839\\
7.28571428571429	1.26529205852731\\
7.71428571428571	1.23759427610455\\
8.14285714285714	1.21154534775165\\
8.57142857142857	1.18707266071437\\
9	1.16410709813144\\
9.42857142857143	1.14258287070091\\
9.85714285714286	1.12243735642528\\
10.2857142857143	1.10361094808932\\
10.7142857142857	1.08604690812973\\
11.1428571428571	1.06969123056276\\
11.5714285714286	1.05449250964522\\
12	1.04040181495345\\
12.4285714285714	1.02737257257597\\
12.8571428571429	1.01536045212636\\
13.2857142857143	1.00432325929444\\
13.7142857142857	0.994220833665262\\
14.1428571428571	0.985014951547067\\
14.5714285714286	0.976669233560742\\
15	0.969149056754479\\
15.4285714285714	0.962421471018376\\
15.8571428571429	0.956455119584364\\
16.2857142857143	0.951220163407119\\
16.7142857142857	0.946688209231632\\
17.1428571428571	0.942832241162645\\
17.5714285714286	0.939626555560354\\
18	0.937046699095587\\
18.4285714285714	0.935069409806063\\
18.8571428571429	0.933672561003352\\
19.2857142857143	0.932835107887817\\
19.7142857142857	0.932537036736072\\
20.1428571428571	0.932759316532444\\
20.5714285714286	0.93348385292245\\
21	0.934693444372608\\
21.4285714285714	0.936371740426765\\
21.8571428571429	0.938503201954787\\
22.2857142857143	0.94107306329477\\
22.7142857142857	0.94406729619498\\
23.1428571428571	0.947472575466504\\
23.5714285714286	0.951276246262174\\
24	0.955466292901559\\
24.4285714285714	0.960031309165923\\
24.8571428571429	0.964960469990903\\
25.2857142857143	0.970243504488284\\
25.7142857142857	0.975870670231714\\
26.1428571428571	0.981832728744476\\
26.5714285714286	0.988120922130514\\
27	0.994726950792856\\
27.4285714285714	1.00164295218634\\
27.8571428571429	1.00886148055417\\
28.2857142857143	1.01637548760034\\
28.7142857142857	1.0241783040523\\
29.1428571428571	1.03226362207043\\
29.5714285714286	1.04062547846311\\
30	1.04925823866802\\
30.4285714285714	1.05815658146229\\
30.8571428571429	1.06731548436595\\
31.2857142857143	1.07673020970464\\
31.7142857142857	1.08639629129941\\
32.1428571428571	1.09630952175263\\
32.5714285714286	1.10646594030086\\
33	1.1168618212064\\
33.4285714285714	1.12749366266106\\
33.8571428571429	1.13835817617637\\
34.2857142857143	1.14945227643605\\
34.7142857142857	1.16077307158727\\
35.1428571428571	1.1723178539485\\
35.5714285714286	1.18408409111262\\
36	1.19606941742476\\
36.4285714285714	1.20827162581532\\
36.8571428571429	1.22068865996953\\
37.2857142857143	1.23331860681514\\
37.7142857142857	1.24615968931131\\
38.1428571428571	1.25921025952164\\
38.5714285714286	1.27246879195548\\
39	1.28593387716191\\
39.4285714285714	1.29960421556129\\
39.8571428571429	1.31347861150008\\
40.2857142857143	1.32755596751467\\
40.7142857142857	1.34183527879057\\
41.1428571428571	1.35631562780381\\
41.5714285714286	1.3709961791314\\
42	1.38587617441845\\
42.4285714285714	1.40095492748924\\
42.8571428571429	1.41623181959046\\
43.2857142857143	1.43170629475447\\
43.7142857142857	1.44737785527087\\
44.1428571428571	1.46324605725484\\
44.5714285714286	1.47931050630077\\
45	1.49557085320972\\
45.4285714285714	1.51202678977953\\
45.8571428571429	1.52867804464616\\
46.2857142857143	1.54552437916523\\
46.7142857142857	1.56256558332223\\
47.1428571428571	1.57980147166041\\
47.5714285714286	1.5972318792148\\
48	1.61485665744113\\
48.4285714285714	1.6326756701281\\
48.8571428571429	1.65068878928147\\
49.2857142857143	1.66889589096824\\
49.7142857142857	1.68729685110914\\
50.1428571428571	1.70589154120755\\
50.5714285714286	1.72467982400262\\
51	1.74366154903446\\
51.4285714285714	1.76283654810895\\
51.8571428571429	1.78220463064968\\
52.2857142857143	1.80176557892427\\
52.7142857142857	1.82151914313224\\
53.1428571428571	1.84146503634153\\
53.5714285714286	1.86160292926045\\
54	1.8819324448321\\
54.4285714285714	1.90245315263777\\
54.8571428571429	1.92316456309627\\
55.2857142857143	1.94406612144572\\
55.7142857142857	1.96515720149478\\
56.1428571428571	1.98643709912988\\
56.5714285714286	2.0079050255658\\
57	2.02956010032659\\
57.4285714285714	2.05140134394439\\
57.8571428571429	2.07342767036414\\
58.2857142857143	2.09563787904241\\
58.7142857142857	2.11803064672933\\
59.1428571428571	2.14060451892322\\
59.5714285714286	2.16335790098826\\
60	2.18628904892659\\
60.4285714285714	2.20939605979715\\
60.8571428571429	2.23267686177497\\
61.2857142857143	2.25612920384584\\
61.7142857142857	2.27975064513302\\
62.1428571428571	2.30353854385427\\
62.5714285714286	2.32749004590959\\
63	2.3516020731021\\
63.4285714285714	2.375871310997\\
63.8571428571429	2.4002941964261\\
64.2857142857143	2.42486690464829\\
64.7142857142857	2.44958533617969\\
65.1428571428571	2.47444510331009\\
65.5714285714286	2.49944151632654\\
66	2.52456956946847\\
66.4285714285714	2.54982392664309\\
66.8571428571429	2.57519890693421\\
67.2857142857143	2.60068846994249\\
67.7142857142857	2.6262862009999\\
68.1428571428571	2.6519852963067\\
68.5714285714286	2.67777854804446\\
69	2.70365832952458\\
69.4285714285714	2.72961658043756\\
69.8571428571429	2.7556447922743\\
70.2857142857143	2.78173399399706\\
70.7142857142857	2.80787473804382\\
71.1428571428571	2.83405708675636\\
71.5714285714286	2.86027059932856\\
72	2.88650431937764\\
72.4285714285714	2.91274676324754\\
72.8571428571429	2.93898590915918\\
73.2857142857143	2.9652091873283\\
73.7142857142857	2.99140347117678\\
74.1428571428571	3.01755506976811\\
74.5714285714286	3.04364972160209\\
75	3.06967258990733\\
75.4285714285714	3.09560825957282\\
75.8571428571429	3.12144073586216\\
76.2857142857143	3.14715344505432\\
76.7142857142857	3.17272923715515\\
77.1428571428571	3.19815039082202\\
77.5714285714286	3.22339862064108\\
78	3.24845508689257\\
78.4285714285714	3.27330040793333\\
78.8571428571429	3.29791467531821\\
79.2857142857143	3.32227747177265\\
79.7142857142857	3.34636789211743\\
80.1428571428571	3.37016456723337\\
80.5714285714286	3.39364569113881\\
81	3.41678905123568\\
81.4285714285714	3.43957206176069\\
81.8571428571429	3.46197180045793\\
82.2857142857143	3.48396504846601\\
82.7142857142857	3.50552833338876\\
83.1428571428571	3.52663797549274\\
83.5714285714286	3.54727013694737\\
84	3.56740087399526\\
84.4285714285714	3.58700619191099\\
84.8571428571429	3.60606210257675\\
85.2857142857143	3.62454468447308\\
85.7142857142857	3.642430144853\\
86.1428571428571	3.65969488383796\\
86.5714285714286	3.67631556014575\\
87	3.69226915813269\\
87.4285714285714	3.70753305580695\\
87.8571428571429	3.72208509344634\\
88.2857142857143	3.7359036424329\\
88.7142857142857	3.74896767389892\\
89.1428571428571	3.76125682676432\\
89.5714285714286	3.77275147473497\\
90	3.78343279182474\\
90.4285714285714	3.79328281596217\\
90.8571428571429	3.80228451024501\\
91.2857142857143	3.8104218214132\\
91.7142857142857	3.8176797351232\\
92.1428571428571	3.82404432762338\\
92.5714285714286	3.82950281345227\\
93	3.83404358880794\\
93.4285714285714	3.83765627026775\\
93.8571428571429	3.84033172857297\\
94.2857142857143	3.84206211723137\\
94.7142857142857	3.84284089573322\\
95.1428571428571	3.84266284722099\\
95.5714285714286	3.84152409050006\\
96	3.83942208632628\\
96.4285714285714	3.83635563795586\\
96.8571428571429	3.83232488599274\\
97.2857142857143	3.8273312976177\\
97.7142857142857	3.82137765033175\\
98.1428571428571	3.81446801039244\\
98.5714285714286	3.80660770616568\\
99	3.79780329665645\\
99.4285714285714	3.78806253551896\\
99.8571428571429	3.77739433088026\\
100.285714285714	3.76580870134005\\
100.714285714286	3.75331672853358\\
101.142857142857	3.73993050666388\\
101.571428571429	3.7256630894237\\
102	3.71052843473658\\
102.428571428571	3.69454134775055\\
102.857142857143	3.67771742251681\\
103.285714285714	3.6600729827803\\
103.714285714286	3.64162502229857\\
104.142857142857	3.62239114509094\\
104.571428571429	3.60238950600198\\
105	3.58163875194137\\
105.428571428571	3.56015796413779\\
105.857142857143	3.53796660171763\\
106.285714285714	3.51508444688991\\
106.714285714286	3.4915315519889\\
107.142857142857	3.46732818859385\\
107.571428571429	3.44249479891379\\
108	3.41705194959295\\
108.428571428571	3.39102028806095\\
108.857142857143	3.36442050152053\\
109.285714285714	3.33727327863632\\
109.714285714286	3.30959927395907\\
110.142857142857	3.2814190750934\\
110.571428571429	3.25275317259206\\
111	3.22362193253668\\
111.428571428571	3.19404557174475\\
111.857142857143	3.16404413552359\\
112.285714285714	3.13363747787671\\
112.714285714286	3.10284524405359\\
113.142857142857	3.07168685532303\\
113.571428571429	3.04018149584078\\
114	3.00834810147548\\
114.428571428571	2.97620535045168\\
114.857142857143	2.94377165566637\\
115.285714285714	2.91106515853379\\
115.714285714286	2.87810372421421\\
116.142857142857	2.84490493808435\\
116.571428571429	2.81148610331052\\
117	2.77786423939005\\
117.428571428571	2.74405608153237\\
117.857142857143	2.71007808075729\\
118.285714285714	2.6759464045954\\
118.714285714286	2.6416769382828\\
119.142857142857	2.6072852863508\\
119.571428571429	2.57278677451925\\
120	2.53819645181062\\
120.428571428571	2.50352909281046\\
120.857142857143	2.46879920000813\\
121.285714285714	2.43402100616005\\
121.714285714286	2.39920847662541\\
122.142857142857	2.36437531163218\\
122.571428571429	2.32953494843825\\
123	2.29470056335974\\
123.428571428571	2.25988507364445\\
123.857142857143	2.22510113917494\\
124.285714285714	2.19036116399051\\
124.714285714286	2.15567729762291\\
125.142857142857	2.12106143624472\\
125.571428571429	2.0865252236332\\
126	2.05208005195635\\
126.428571428571	2.01773706239019\\
126.857142857143	1.98350714557957\\
127.285714285714	1.94940094195626\\
127.714285714286	1.91542884193023\\
128.142857142857	1.88160098597107\\
128.571428571429	1.84792726459752\\
129	1.81441731829374\\
129.428571428571	1.78108053737125\\
129.857142857143	1.74792606179544\\
130.285714285714	1.71496278099555\\
130.714285714286	1.6821993336764\\
131.142857142857	1.64964410764971\\
131.571428571429	1.61730523970208\\
132	1.58519061551573\\
132.428571428571	1.55330786965736\\
132.857142857143	1.52166438564899\\
133.285714285714	1.49026729613395\\
133.714285714286	1.45912348314976\\
134.142857142857	1.42823957851838\\
134.571428571429	1.39762196436327\\
135	1.36727677376124\\
135.428571428571	1.33720989153601\\
135.857142857143	1.30742695519925\\
136.285714285714	1.27793335604332\\
136.714285714286	1.24873424038943\\
137.142857142857	1.21983451099322\\
137.571428571429	1.19123882860922\\
138	1.16295161371436\\
138.428571428571	1.13497704839004\\
138.857142857143	1.10731907836112\\
139.285714285714	1.07998141518985\\
139.714285714286	1.05296753862153\\
140.142857142857	1.02628069907846\\
140.571428571429	0.999923920297938\\
141	0.9739000021096\\
141.428571428571	0.948211523346934\\
141.857142857143	0.922860844887408\\
142.285714285714	0.8978501128153\\
142.714285714286	0.873181261701043\\
143.142857142857	0.848856017990646\\
143.571428571429	0.824875903498596\\
144	0.801242238997484\\
144.428571428571	0.777956147897524\\
144.857142857143	0.755018560009062\\
145.285714285714	0.732430215381173\\
145.714285714286	0.710191668209452\\
146.142857142857	0.688303290806155\\
146.571428571429	0.666765277625934\\
147	0.645577649340486\\
147.428571428571	0.624740256955593\\
147.857142857143	0.604252785964153\\
148.285714285714	0.584114760528965\\
148.714285714286	0.564325547689219\\
149.142857142857	0.544884361584811\\
149.571428571429	0.525790267692831\\
150	0.507042187070736\\
150.428571428571	0.48863890060099\\
150.857142857143	0.470579053232114\\
151.285714285714	0.452861158211356\\
151.714285714286	0.435483601304395\\
152.142857142857	0.418444644997708\\
152.571428571429	0.401742432679487\\
153	0.385374992795174\\
153.428571428571	0.369340242973943\\
153.857142857143	0.35363599412263\\
154.285714285714	0.33825995448388\\
154.714285714286	0.32320973365543\\
155.142857142857	0.308482846567704\\
155.571428571429	0.29407671741705\\
156	0.279988683552172\\
156.428571428571	0.266215999311483\\
156.857142857143	0.252755839809278\\
157.285714285714	0.23960530466882\\
157.714285714286	0.22676142170057\\
158.142857142857	0.214221150523984\\
158.571428571429	0.201981386131417\\
159	0.190038962392854\\
159.428571428571	0.178390655500305\\
159.857142857143	0.167033187350841\\
160.285714285714	0.155963228867372\\
160.714285714286	0.145177403256403\\
161.142857142857	0.134672289202085\\
161.571428571429	0.124444423996019\\
162	0.114490306602359\\
162.428571428571	0.104806400657851\\
162.857142857143	0.0953891374065446\\
163.285714285714	0.0862349185689957\\
163.714285714286	0.077340119145858\\
164.142857142857	0.0687010901558401\\
164.571428571429	0.060314161308071\\
165	0.052175643608988\\
165.428571428571	0.0442818319039185\\
165.857142857143	0.0366290073535902\\
166.285714285714	0.0292134398458541\\
166.714285714286	0.0220313903429585\\
167.142857142857	0.0150791131647576\\
167.571428571429	0.00835285820828283\\
168	0.00184887310414723\\
168.428571428571	-0.00443659468971208\\
168.857142857143	-0.0105072958564092\\
169.285714285714	-0.0163669772500287\\
169.714285714286	-0.0220193799864827\\
170.142857142857	-0.027468237594674\\
170.571428571429	-0.0327172742273048\\
171	-0.0377702029306504\\
171.428571428571	-0.0426307239725912\\
171.857142857143	-0.0473025232281812\\
172.285714285714	-0.0517892706220082\\
172.714285714286	-0.0560946186265871\\
173.142857142857	-0.0602222008160123\\
173.571428571429	-0.0641756304740793\\
174	-0.0679584992560757\\
174.428571428571	-0.0715743759034285\\
174.857142857143	-0.0750268050103855\\
175.285714285714	-0.0783193058418995\\
175.714285714286	-0.081455371201876\\
176.142857142857	-0.084438466350937\\
176.571428571429	-0.0872720279728502\\
177	-0.0899594631887638\\
177.428571428571	-0.0925041486183867\\
177.857142857143	-0.0949094294872477\\
178.285714285714	-0.0971786187791644\\
178.714285714286	-0.0993149964330535\\
179.142857142857	-0.101321808583208\\
179.571428571429	-0.10320226684217\\
180	-0.104959547625327\\
180.428571428571	-0.106596791516355\\
180.857142857143	-0.108117102672642\\
181.285714285714	-0.10952354826982\\
181.714285714286	-0.110819157984536\\
182.142857142857	-0.112006923514595\\
182.571428571429	-0.113089798135622\\
183	-0.114070696293369\\
183.428571428571	-0.114952493230822\\
183.857142857143	-0.115738024649259\\
184.285714285714	-0.116430086402404\\
184.714285714286	-0.117031434222844\\
185.142857142857	-0.117544783479864\\
185.571428571429	-0.117972808967886\\
186	-0.118318144724674\\
186.428571428571	-0.11858338387849\\
186.857142857143	-0.118771078523401\\
187.285714285714	-0.118883739621927\\
187.714285714286	-0.118923836934229\\
188.142857142857	-0.118893798973061\\
188.571428571429	-0.118796012983705\\
189	-0.118632824948106\\
189.428571428571	-0.118406539612458\\
189.857142857143	-0.118119420537485\\
190.285714285714	-0.11777369017066\\
190.714285714286	-0.117371529939649\\
191.142857142857	-0.116915080366231\\
191.571428571429	-0.116406441199994\\
192	-0.115847671571092\\
192.428571428571	-0.115240790161374\\
192.857142857143	-0.114587775393186\\
193.285714285714	-0.113890565635188\\
193.714285714286	-0.113151059424508\\
194.142857142857	-0.112371115704576\\
194.571428571429	-0.11155255407801\\
195	-0.110697155073904\\
195.428571428571	-0.109806660428902\\
195.857142857143	-0.10888277338145\\
196.285714285714	-0.107927158978623\\
196.714285714286	-0.106941444394936\\
197.142857142857	-0.105927219262565\\
197.571428571429	-0.104886036012411\\
198	-0.103819410225448\\
198.428571428571	-0.102728820993816\\
198.857142857143	-0.101615711291126\\
199.285714285714	-0.100481488351451\\
199.714285714286	-0.0993275240564966\\
200.142857142857	-0.0981551553304574\\
200.571428571429	-0.0969656845420621\\
201	-0.095760379913339\\
201.428571428571	-0.0945404759346343\\
201.857142857143	-0.0933071737854309\\
202.285714285714	-0.0920616417605244\\
202.714285714286	-0.0908050157011262\\
203.142857142857	-0.0895383994304725\\
203.571428571429	-0.0882628651935316\\
204	-0.0869794541004094\\
204.428571428571	-0.0856891765730672\\
204.857142857143	-0.0843930127949748\\
205.285714285714	-0.083091913163332\\
205.714285714286	-0.081786798743504\\
206.142857142857	-0.0804785617253247\\
206.571428571429	-0.0791680658809344\\
207	-0.0778561470238255\\
207.428571428571	-0.0765436134687832\\
207.857142857143	-0.0752312464924161\\
208.285714285714	-0.0739198007939815\\
208.714285714286	-0.0726100049562213\\
209.142857142857	-0.0713025619059324\\
209.571428571429	-0.0699981493740058\\
210	-0.0686974203546774\\
210.428571428571	-0.0674010035637434\\
210.857142857143	-0.0661095038955016\\
211.285714285714	-0.0648235028781881\\
211.714285714286	-0.0635435591276901\\
212.142857142857	-0.0622702087993203\\
212.571428571429	-0.0610039660374509\\
213	-0.05974532342281\\
213.428571428571	-0.0584947524172534\\
213.857142857143	-0.0572527038058319\\
214.285714285714	-0.0560196081359828\\
214.714285714286	-0.0547958761536803\\
215.142857142857	-0.0535818992363897\\
215.571428571429	-0.0523780498226733\\
216	-0.0511846818383099\\
216.428571428571	-0.050002131118788\\
216.857142857143	-0.0488307158280484\\
217.285714285714	-0.0476707368733518\\
217.714285714286	-0.0465224783161588\\
218.142857142857	-0.0453862077789107\\
218.571428571429	-0.0442621768476118\\
219	-0.0431506214701151\\
219.428571428571	-0.0420517623500215\\
219.857142857143	-0.0409658053361079\\
220.285714285714	-0.0398929418072057\\
220.714285714286	-0.0388333490524565\\
221.142857142857	-0.0377871906468759\\
221.571428571429	-0.0367546168221642\\
222	-0.0357357648327049\\
222.428571428571	-0.0347307593166995\\
222.857142857143	-0.0337397126523894\\
223.285714285714	-0.032762725309323\\
223.714285714286	-0.0317998861946274\\
224.142857142857	-0.0308512729942528\\
224.571428571429	-0.0299169525091562\\
225	-0.0289969809864018\\
225.428571428571	-0.0280914044451538\\
225.857142857143	-0.0272002589975434\\
226.285714285714	-0.0263235711643975\\
226.714285714286	-0.0254613581858162\\
227.142857142857	-0.0246136283265928\\
227.571428571429	-0.0237803811764719\\
228	-0.0229616079452458\\
228.428571428571	-0.0221572917526906\\
228.857142857143	-0.0213674079133476\\
229.285714285714	-0.0205919242161597\\
229.714285714286	-0.0198308011989722\\
230.142857142857	-0.0190839924179129\\
230.571428571429	-0.0183514447116687\\
231	-0.017633098460676\\
231.428571428571	-0.0169288878412475\\
231.857142857143	-0.0162387410746598\\
232.285714285714	-0.0155625806712257\\
232.714285714286	-0.0149003236693809\\
233.142857142857	-0.0142518818698152\\
233.571428571429	-0.0136171620646785\\
234	-0.0129960662618978\\
234.428571428571	-0.0123884919046386\\
234.857142857143	-0.01179433208595\\
235.285714285714	-0.0112134757586302\\
235.714285714286	-0.0106458079403546\\
236.142857142857	-0.0100912099141074\\
236.571428571429	-0.00954955942395957\\
237	-0.00902073086623872\\
237.428571428571	-0.00850459547613526\\
237.857142857143	-0.00800102150979232\\
238.285714285714	-0.00750987442192717\\
238.714285714286	-0.00703101703903286\\
239.142857142857	-0.0065643097282099\\
239.571428571429	-0.00610961056167866\\
240	-0.00566677547702396\\
240.428571428571	-0.00523565843322395\\
240.857142857143	-0.00481611156251636\\
241.285714285714	-0.00440798531815558\\
241.714285714286	-0.0040111286181146\\
242.142857142857	-0.00362538898478672\\
242.571428571429	-0.00325061268074192\\
243	-0.00288664484059361\\
243.428571428571	-0.00253332959903163\\
243.857142857143	-0.00219051021507785\\
244.285714285714	-0.00185802919262087\\
244.714285714286	-0.00153572839728671\\
245.142857142857	-0.00122344916970242\\
245.571428571429	-0.000921032435209843\\
246	-0.000628318810086824\\
246.428571428571	-0.000345148704333229\\
246.857142857143	-7.13624210791859e-05\\
247.285714285714	0.000193199747326994\\
247.714285714286	0.00044869742649383\\
248.142857142857	0.000695290070367262\\
248.571428571429	0.000933136874759567\\
249	0.00116239669396946\\
249.428571428571	0.00138322796043641\\
249.857142857143	0.00159578860737234\\
250.285714285714	0.00180023599431417\\
250.714285714286	0.00199672683554073\\
251.142857142857	0.00218541713129813\\
251.571428571429	0.00236646210177752\\
252	0.00254001612378996\\
252.428571428571	0.00270623267008303\\
252.857142857143	0.0028652642512445\\
253.285714285714	0.00301726236013846\\
253.714285714286	0.00316237741881991\\
254.142857142857	0.00330075872787408\\
254.571428571429	0.0034325544181274\\
255	0.00355791140467699\\
255.428571428571	0.00367697534318673\\
255.857142857143	0.00378989058839766\\
256.285714285714	0.00389680015480163\\
256.714285714286	0.00399784567942705\\
257.142857142857	0.00409316738668658\\
257.571428571429	0.00418290405523675\\
258	0.00426719298680032\\
258.428571428571	0.00434616997690249\\
258.857142857143	0.0044199692874728\\
259.285714285714	0.00448872362126512\\
259.714285714286	0.00455256409804854\\
260.142857142857	0.00461162023252275\\
260.571428571429	0.00466601991391195\\
261	0.00471588938719202\\
261.428571428571	0.00476135323590614\\
261.857142857143	0.00480253436652489\\
262.285714285714	0.00483955399430721\\
262.714285714286	0.00487253163061933\\
263.142857142857	0.00490158507166957\\
263.571428571429	0.00492683038861707\\
264	0.00494838191901379\\
264.428571428571	0.00496635225953902\\
264.857142857143	0.00498085225998693\\
265.285714285714	0.00499199101846786\\
265.714285714286	0.00499987587778492\\
266.142857142857	0.00500461242294796\\
266.571428571429	0.00500630447978778\\
267	0.00500505411463388\\
267.428571428571	0.0050009616350198\\
267.857142857143	0.0049941255913808\\
268.285714285714	0.00498464277970898\\
268.714285714286	0.00497260824513199\\
269.142857142857	0.00495811528638163\\
269.571428571429	0.0049412554611198\\
270	0.00492211859208927\\
270.428571428571	0.00490079277405796\\
270.857142857143	0.0048773643815256\\
271.285714285714	0.00485191807716246\\
271.714285714286	0.00482453682095042\\
272.142857142857	0.00479530187999725\\
272.571428571429	0.00476429283899545\\
273	0.00473158761129794\\
273.428571428571	0.00469726245058299\\
273.857142857143	0.00466139196308187\\
274.285714285714	0.0046240491203429\\
274.714285714286	0.00458530527250638\\
275.142857142857	0.00454523016206537\\
275.571428571429	0.00450389193808789\\
276	0.00446135717087666\\
276.428571428571	0.00441769086704304\\
276.857142857143	0.00437295648497246\\
277.285714285714	0.00432721595065907\\
277.714285714286	0.00428052967388793\\
278.142857142857	0.00423295656474372\\
278.571428571429	0.00418455405042518\\
279	0.00413537809234536\\
279.428571428571	0.00408548320349798\\
279.857142857143	0.00403492246607099\\
280.285714285714	0.00398374754928869\\
280.714285714286	0.00393200872746427\\
281.142857142857	0.0038797548982455\\
281.571428571429	0.00382703360103611\\
282	0.00377389103557664\\
282.428571428571	0.00372037208066837\\
282.857142857143	0.00366652031302474\\
283.285714285714	0.00361237802623519\\
283.714285714286	0.00355798624982645\\
284.142857142857	0.00350338476840716\\
284.571428571429	0.00344861214088189\\
285	0.00339370571972106\\
285.428571428571	0.00333870167027384\\
285.857142857143	0.00328363499011145\\
286.285714285714	0.00322853952838851\\
286.714285714286	0.00317344800521091\\
287.142857142857	0.00311839203099856\\
287.571428571429	0.00306340212583222\\
288	0.00300850773877368\\
288.428571428571	0.0029537372671491\\
288.857142857143	0.00289911807578562\\
289.285714285714	0.00284467651619175\\
289.714285714286	0.00279043794567237\\
290.142857142857	0.00273642674636955\\
290.571428571429	0.00268266634422068\\
291	0.00262917922782589\\
291.428571428571	0.00257598696721682\\
291.857142857143	0.00252311023251934\\
292.285714285714	0.00247056881250308\\
292.714285714286	0.00241838163301082\\
293.142857142857	0.00236656677526127\\
293.571428571429	0.00231514149401897\\
294	0.00226412223562529\\
294.428571428571	0.00221352465588482\\
294.857142857143	0.00216336363780193\\
295.285714285714	0.00211365330916207\\
295.714285714286	0.00206440705995312\\
296.142857142857	0.00201563755962221\\
296.571428571429	0.00196735677416339\\
297	0.00191957598303233\\
297.428571428571	0.001872305795884\\
297.857142857143	0.00182555616912959\\
298.285714285714	0.00177933642230955\\
298.714285714286	0.00173365525427917\\
299.142857142857	0.00168852075920405\\
299.571428571429	0.00164394044236244\\
300	0.00159992123575201\\
};
\addlegendentry{$\bar{x}_7  \,[^{\circ}/s]$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.428571428571429	0.990844304254319\\
0.857142857142857	0.982444286952197\\
1.28571428571429	0.974724371815232\\
1.71428571428571	0.967617300289405\\
2.14285714285714	0.961063112474025\\
2.57142857142857	0.955008265344737\\
3	0.949404868259132\\
3.42857142857143	0.944210018819235\\
3.85714285714286	0.939385224758037\\
4.28571428571429	0.934895899697435\\
4.71428571428571	0.930710922459534\\
5.14285714285714	0.926802251158205\\
5.57142857142857	0.923144584600213\\
6	0.919715064624103\\
6.42857142857143	0.916493013933319\\
6.85714285714286	0.913459704765107\\
7.28571428571429	0.910598154401503\\
7.71428571428571	0.907892944092396\\
8.14285714285714	0.905330058439261\\
8.57142857142857	0.902896742695144\\
9	0.900581375783159\\
9.42857142857143	0.898373357131362\\
9.85714285714286	0.896263005674673\\
10.2857142857143	0.894241469590647\\
10.7142857142857	0.892300645521485\\
11.1428571428571	0.890433106193912\\
11.5714285714286	0.888632035485724\\
12	0.886891170106005\\
12.4285714285714	0.885204747158239\\
12.8571428571429	0.883567456943907\\
13.2857142857143	0.881974400440936\\
13.7142857142857	0.88042105095797\\
14.1428571428571	0.878903219523527\\
14.5714285714286	0.877417023619739\\
15	0.875958858914625\\
15.4285714285714	0.874525373685672\\
15.8571428571429	0.873113445661476\\
16.2857142857143	0.87172016103815\\
16.7142857142857	0.870342795453529\\
17.1428571428571	0.868978796725442\\
17.5714285714286	0.867625769180917\\
18	0.866281459421282\\
18.4285714285714	0.864943743384343\\
18.8571428571429	0.863610614579071\\
19.2857142857143	0.862280173381031\\
19.7142857142857	0.860950617288053\\
20.1428571428571	0.859620232045843\\
20.5714285714286	0.858287383562221\\
21	0.856950510536761\\
21.4285714285714	0.855608117739851\\
21.8571428571429	0.854258769881666\\
22.2857142857143	0.852901086017381\\
22.7142857142857	0.85153373444014\\
23.1428571428571	0.850155428018047\\
23.5714285714286	0.848764919935629\\
24	0.847360999804046\\
24.4285714285714	0.845942490107759\\
24.8571428571429	0.844508242958458\\
25.2857142857143	0.843057137129861\\
25.7142857142857	0.84158807534949\\
26.1428571428571	0.840099981825859\\
26.5714285714286	0.838591799991552\\
27	0.837062490444525\\
27.4285714285714	0.835511029071711\\
27.8571428571429	0.833936405340489\\
28.2857142857143	0.832337620745014\\
28.7142857142857	0.830713687395648\\
29.1428571428571	0.829063626740898\\
29.5714285714286	0.8273864684123\\
30	0.825681249183631\\
30.4285714285714	0.823947012036729\\
30.8571428571429	0.822182805326935\\
31.2857142857143	0.82038768204194\\
31.7142857142857	0.818560699148427\\
32.1428571428571	0.816700917021529\\
32.5714285714286	0.814807398952628\\
33	0.812879210731548\\
33.4285714285714	0.810915420299628\\
33.8571428571429	0.808915097470561\\
34.2857142857143	0.806877313716284\\
34.7142857142857	0.804801142015522\\
35.1428571428571	0.80268565676291\\
35.5714285714286	0.800529933736905\\
36	0.798333050124942\\
36.4285714285714	0.796094084604533\\
36.8571428571429	0.793812117479224\\
37.2857142857143	0.791486230868498\\
37.7142857142857	0.789115508950915\\
38.1428571428571	0.786699038259908\\
38.5714285714286	0.784235908031806\\
39	0.781725210605789\\
39.4285714285714	0.779166041875565\\
39.8571428571429	0.776557501792695\\
40.2857142857143	0.773898694921522\\
40.7142857142857	0.771188731045791\\
41.1428571428571	0.76842672582705\\
41.5714285714286	0.765611801515019\\
42	0.762743087710106\\
42.4285714285714	0.759819722178305\\
42.8571428571429	0.756840851718716\\
43.2857142857143	0.753805633083916\\
43.7142857142857	0.75071323395343\\
44.1428571428571	0.747562833960497\\
44.5714285714286	0.744353625772325\\
45	0.741084816223989\\
45.4285714285714	0.737755627506028\\
45.8571428571429	0.734365298405814\\
46.2857142857143	0.730913085602608\\
46.7142857142857	0.727398265016191\\
47.1428571428571	0.723820133208827\\
47.5714285714286	0.720178008840227\\
48	0.716471234175041\\
48.4285714285714	0.712699176642276\\
48.8571428571429	0.708861230445909\\
49.2857142857143	0.704956818225765\\
49.7142857142857	0.700985392767585\\
50.1428571428571	0.696946438761028\\
50.5714285714286	0.692839474604104\\
51	0.688664054252377\\
51.4285714285714	0.684419769111003\\
51.8571428571429	0.680106249967449\\
52.2857142857143	0.675723168962462\\
52.7142857142857	0.671270241596609\\
53.1428571428571	0.666747228769391\\
53.5714285714286	0.662153938847655\\
54	0.657490229759712\\
54.4285714285714	0.652756011111223\\
54.8571428571429	0.647951246318586\\
55.2857142857143	0.643075954755205\\
55.7142857142857	0.638130213905639\\
56.1428571428571	0.633114161522255\\
56.5714285714286	0.628027997778645\\
57	0.622871987413598\\
57.4285714285714	0.617646461859099\\
57.8571428571429	0.612351821345349\\
58.2857142857143	0.606988536975381\\
58.7142857142857	0.601557152761454\\
59.1428571428571	0.596058287614965\\
59.5714285714286	0.590492637281165\\
60	0.584860976209596\\
60.4285714285714	0.579164159350688\\
60.8571428571429	0.573403123868591\\
61.2857142857143	0.567578890759913\\
61.7142857142857	0.561692566367609\\
62.1428571428571	0.555745343778986\\
62.5714285714286	0.549738504096372\\
63	0.54367341756874\\
63.4285714285714	0.537551544572291\\
63.8571428571429	0.531374436427752\\
64.2857142857143	0.525143736041971\\
64.7142857142857	0.518861178361262\\
65.1428571428571	0.512528590623836\\
65.5714285714286	0.506147892398679\\
66	0.499721095398263\\
66.4285714285714	0.493250303052621\\
66.8571428571429	0.486737709832532\\
67.2857142857143	0.480185600309872\\
67.7142857142857	0.473596347943577\\
68.1428571428571	0.466972413580225\\
68.5714285714286	0.460316343658817\\
69	0.453630768110134\\
69.4285714285714	0.44691839794189\\
69.8571428571429	0.440182022501956\\
70.2857142857143	0.433424506413012\\
70.7142857142857	0.426648786173354\\
71.1428571428571	0.419857866419973\\
71.5714285714286	0.413054815851618\\
72	0.406242762811307\\
72.4285714285714	0.399424890529637\\
72.8571428571429	0.392604432032255\\
73.2857142857143	0.385784664717061\\
73.7142857142857	0.378968904608995\\
74.1428571428571	0.372160500302727\\
74.5714285714286	0.365362826606083\\
75	0.358579277899731\\
75.4285714285714	0.351813261231355\\
75.8571428571429	0.345068189165348\\
76.2857142857143	0.338347472411894\\
76.7142857142857	0.331654512262134\\
77.1428571428571	0.324992692858952\\
77.5714285714286	0.318365373335666\\
78	0.311775879857613\\
78.4285714285714	0.305227497604148\\
78.8571428571429	0.29872346273097\\
79.2857142857143	0.292266954354873\\
79.7142857142857	0.285861086604919\\
80.1428571428571	0.279508900785672\\
80.5714285714286	0.273213357699399\\
81	0.266977330175035\\
81.4285714285714	0.260803595852193\\
81.8571428571429	0.254694830268462\\
82.2857142857143	0.248653600297794\\
82.7142857142857	0.242682357986701\\
83.1428571428571	0.236783434833432\\
83.5714285714286	0.230959036553151\\
84	0.225211238369415\\
84.4285714285714	0.219541980868961\\
84.8571428571429	0.213953066452954\\
85.2857142857143	0.208446156413461\\
85.7142857142857	0.203022768659021\\
86.1428571428571	0.197684276107835\\
86.5714285714286	0.192431905761317\\
87	0.187266738464681\\
87.4285714285714	0.182189709354878\\
87.8571428571429	0.17720160898966\\
88.2857142857143	0.172303085144956\\
88.7142857142857	0.167494645261166\\
89.1428571428571	0.16277665951251\\
89.5714285714286	0.158149364467353\\
90	0.153612867301555\\
90.4285714285714	0.149167150521442\\
90.8571428571429	0.14481207714809\\
91.2857142857143	0.140547396310385\\
91.7142857142857	0.136372749190701\\
92.1428571428571	0.132287675264348\\
92.5714285714286	0.1282916187719\\
93	0.124383935362519\\
93.4285714285714	0.120563898846143\\
93.8571428571429	0.116830707993108\\
94.2857142857143	0.113183493321342\\
94.7142857142857	0.109621323813634\\
95.1428571428571	0.106143213510651\\
95.5714285714286	0.102748127929225\\
96	0.0994349902599241\\
96.4285714285714	0.0962026873028867\\
96.8571428571429	0.0930500751063499\\
97.2857142857143	0.0899759842779744\\
97.7142857142857	0.0869792249449805\\
98.1428571428571	0.0840585913450639\\
98.5714285714286	0.0812128660359659\\
99	0.0784408237173313\\
99.4285714285714	0.0757412346639757\\
99.8571428571429	0.0731128677748382\\
100.285714285714	0.0705544932466106\\
100.714285714286	0.0680648848852724\\
101.142857142857	0.0656428220724535\\
101.571428571429	0.0632870914066679\\
102	0.0609964880420013\\
102.428571428571	0.0587698167487668\\
102.857142857143	0.056605892722007\\
103.285714285714	0.0545035421645081\\
103.714285714286	0.052461602671269\\
104.142857142857	0.0504789234421428\\
104.571428571429	0.0485543653487282\\
105	0.0466868008805514\\
105.428571428571	0.0448751139942413\\
105.857142857143	0.0431181998877915\\
106.285714285714	0.0414149647202006\\
106.714285714286	0.0397643252948445\\
107.142857142857	0.038165208722906\\
107.571428571429	0.036616552081133\\
108	0.0351173020761516\\
108.428571428571	0.0336664147255743\\
108.857142857143	0.0322628550642378\\
109.285714285714	0.0309055968821252\\
109.714285714286	0.0295936224988769\\
110.142857142857	0.0283259225782975\\
110.571428571429	0.0271014959849374\\
111	0.0259193496836582\\
111.428571428571	0.0247784986820905\\
111.857142857143	0.0236779660150573\\
112.285714285714	0.0226167827693511\\
112.714285714286	0.0215939881467135\\
113.142857142857	0.0206086295624606\\
113.571428571429	0.0196597627769072\\
114	0.0187464520565615\\
114.428571428571	0.0178677703619623\\
114.857142857143	0.0170227995590169\\
115.285714285714	0.0162106306507327\\
115.714285714286	0.0154303640263284\\
116.142857142857	0.0146811097248311\\
116.571428571429	0.0139619877104176\\
117	0.0132721281569196\\
117.428571428571	0.0126106717390839\\
117.857142857143	0.0119767699283502\\
118.285714285714	0.0113695852910754\\
118.714285714286	0.0107882917872894\\
119.142857142857	0.0102320750682142\\
119.571428571429	0.00970013277090951\\
120	0.00919167480852324\\
120.428571428571	0.00870592365473262\\
120.857142857143	0.00824211462104701\\
121.285714285714	0.00779949612572245\\
121.714285714286	0.00737732995310411\\
122.142857142857	0.0069748915022695\\
122.571428571429	0.00659147002389567\\
123	0.00622636884432084\\
123.428571428571	0.00587890557581197\\
123.857142857143	0.00554841231209224\\
124.285714285714	0.00523423580822828\\
124.714285714286	0.00493573764402013\\
125.142857142857	0.00465229437008711\\
125.571428571429	0.00438329763590124\\
126	0.0041281542990752\\
126.428571428571	0.003886286515283\\
126.857142857143	0.00365713180826332\\
127.285714285714	0.00344014311943449\\
127.714285714286	0.00323478883673659\\
128.142857142857	0.00304055280240669\\
128.571428571429	0.00285693429949011\\
129	0.00268344801698792\\
129.428571428571	0.00251962399364596\\
129.857142857143	0.0023650075404939\\
130.285714285714	0.00221915914234656\\
130.714285714286	0.00208165433858709\\
131.142857142857	0.0019520835836514\\
131.571428571429	0.00183005208773415\\
132	0.00171517963833454\\
132.428571428571	0.00160710040334681\\
132.857142857143	0.00150546271649136\\
133.285714285714	0.00140992884595537\\
133.714285714286	0.00132017474718755\\
134.142857142857	0.0012358898008533\\
134.571428571429	0.00115677653701002\\
135	0.00108255034661163\\
135.428571428571	0.00101293918148763\\
135.857142857143	0.000947683243968011\\
136.285714285714	0.000886534667350249\\
136.714285714286	0.000829257188407508\\
137.142857142857	0.000775625813148706\\
137.571428571429	0.000725426477025415\\
138	0.000678455700772439\\
138.428571428571	0.000634520243047567\\
138.857142857143	0.000593436751001895\\
139.285714285714	0.000555031409886202\\
139.714285714286	0.000519139592749958\\
140.142857142857	0.000485605511250811\\
140.571428571429	0.000454281868539681\\
141	0.000425029515132012\\
141.428571428571	0.000397717108623851\\
141.857142857143	0.000372220778047339\\
142.285714285714	0.00034842379360354\\
142.714285714286	0.000326216242445553\\
143.142857142857	0.000305494711125065\\
143.571428571429	0.000286161975251565\\
144	0.000268126696850386\\
144.428571428571	0.000251303129846869\\
144.857142857143	0.000235610834040741\\
145.285714285714	0.000220974397880031\\
145.714285714286	0.000207323170283108\\
146.142857142857	0.000194591001707187\\
146.571428571429	0.000182715994607475\\
147	0.0001716402633826\\
147.428571428571	0.000161309703856533\\
147.857142857143	0.000151673772303125\\
148.285714285714	0.000142685273979476\\
148.714285714286	0.000134300161096886\\
149.142857142857	0.000126477340125963\\
149.571428571429	0.000119178488299035\\
150	0.000112367879146622\\
150.428571428571	0.000106012216881079\\
150.857142857143	0.00010008047941601\\
151.285714285714	9.45437697939473e-05\\
151.714285714286	8.93751757774436e-05\\
152.142857142857	8.45496373437587e-05\\
152.571428571429	8.00438218152075e-05\\
153	7.5836006346675e-05\\
153.428571428571	7.19059674843148e-05\\
153.857142857143	6.82348775085606e-05\\
154.285714285714	6.48052072670851e-05\\
154.714285714286	6.16006352071403e-05\\
155.142857142857	5.86059623151662e-05\\
155.571428571429	5.58070326730143e-05\\
156	5.31906593464365e-05\\
156.428571428571	5.07445553230989e-05\\
156.857142857143	4.84572692254507e-05\\
157.285714285714	4.63181255292482e-05\\
157.714285714286	4.4317169025808e-05\\
158.142857142857	4.24451132741645e-05\\
158.571428571429	4.06932927992253e-05\\
159	3.9053618798398e-05\\
159.428571428571	3.75185381301183e-05\\
159.857142857143	3.60809953680106e-05\\
160.285714285714	3.47343977121053e-05\\
160.714285714286	3.34725825589339e-05\\
161.142857142857	3.22897875439122e-05\\
161.571428571429	3.11806228769488e-05\\
162	3.01400458019122e-05\\
162.428571428571	2.9163337022499e-05\\
162.857142857143	2.82460789436979e-05\\
163.285714285714	2.73841355887829e-05\\
163.714285714286	2.65736340586066e-05\\
164.142857142857	2.58109474127502e-05\\
164.571428571429	2.50926788543058e-05\\
165	2.44156471137126e-05\\
165.428571428571	2.3776872931116e-05\\
165.857142857143	2.31735665447101e-05\\
166.285714285714	2.26031161009557e-05\\
166.714285714286	2.20630769068532e-05\\
167.142857142857	2.1551161452304e-05\\
167.571428571429	2.10652301354672e-05\\
168	2.06032826309924e-05\\
168.428571428571	2.01634498432493e-05\\
168.857142857143	1.97439863953292e-05\\
169.285714285714	1.9343263606609e-05\\
169.714285714286	1.89597629150094e-05\\
170.142857142857	1.85920697083925e-05\\
170.571428571429	1.82388675262033e-05\\
171	1.78989326046279e-05\\
171.428571428571	1.75711287314474e-05\\
171.857142857143	1.7254402389436e-05\\
172.285714285714	1.69477781625743e-05\\
172.714285714286	1.6650354385013e-05\\
173.142857142857	1.63612990148095e-05\\
173.571428571429	1.60798457137772e-05\\
174	1.58052901220345e-05\\
174.428571428571	1.55369863103104e-05\\
174.857142857143	1.52743433998762e-05\\
175.285714285714	1.50168223408076e-05\\
175.714285714286	1.47639328353072e-05\\
176.142857142857	1.45152304025944e-05\\
176.571428571429	1.42703135728949e-05\\
177	1.40288212085339e-05\\
177.428571428571	1.37904299422124e-05\\
177.857142857143	1.35548517293966e-05\\
178.285714285714	1.33218315088359e-05\\
178.714285714286	1.30911449677637e-05\\
179.142857142857	1.28625964069337e-05\\
179.571428571429	1.26360167020016e-05\\
180	1.24112613587757e-05\\
180.428571428571	1.21882086573726e-05\\
180.857142857143	1.19667578848593e-05\\
181.285714285714	1.17468276510292e-05\\
181.714285714286	1.15283542870126e-05\\
182.142857142857	1.13112903229132e-05\\
182.571428571429	1.10956030424488e-05\\
183	1.08812731120918e-05\\
183.428571428571	1.06682932833652e-05\\
183.857142857143	1.04566671648185e-05\\
184.285714285714	1.02464080628224e-05\\
184.714285714286	1.00375378875826e-05\\
185.142857142857	9.8300861239957e-06\\
185.571428571429	9.62408886440049e-06\\
186	9.41958790044522e-06\\
186.428571428571	9.21662987356855e-06\\
186.857142857143	9.01526548103797e-06\\
187.285714285714	8.81554873552758e-06\\
187.714285714286	8.617536277045e-06\\
188.142857142857	8.42128673431623e-06\\
188.571428571429	8.22686013387232e-06\\
189	8.03431735518856e-06\\
189.428571428571	7.84371962991936e-06\\
189.857142857143	7.65512808258141e-06\\
190.285714285714	7.46860331219259e-06\\
190.714285714286	7.28420501124341e-06\\
191.142857142857	7.10199162152836e-06\\
191.571428571429	6.92202002460261e-06\\
192	6.74434526506205e-06\\
192.428571428571	6.56902030436411e-06\\
192.857142857143	6.39609580485057e-06\\
193.285714285714	6.22561994086442e-06\\
193.714285714286	6.05763823601988e-06\\
194.142857142857	5.8921934253195e-06\\
194.571428571429	5.72932533997248e-06\\
195	5.56907081358742e-06\\
195.428571428571	5.41146360909803e-06\\
195.857142857143	5.25653436320905e-06\\
196.285714285714	5.10431054994842e-06\\
196.714285714286	4.95481645806691e-06\\
197.142857142857	4.80807318524506e-06\\
197.571428571429	4.66409864514164e-06\\
198	4.52290758649437e-06\\
198.428571428571	4.38451162472253e-06\\
198.857142857143	4.24891928291565e-06\\
199.285714285714	4.11613604303768e-06\\
199.714285714286	3.98616440502992e-06\\
200.142857142857	3.85900395369335e-06\\
200.571428571429	3.73465143272607e-06\\
201	3.61310082406441e-06\\
201.428571428571	3.49434343266054e-06\\
201.857142857143	3.37836797630109e-06\\
202.285714285714	3.26516067811484e-06\\
202.714285714286	3.15470536360339e-06\\
203.142857142857	3.04698355925919e-06\\
203.571428571429	2.94197459376112e-06\\
204	2.83965570077484e-06\\
204.428571428571	2.74000212246598e-06\\
204.857142857143	2.64298721435816e-06\\
205.285714285714	2.54858254953309e-06\\
205.714285714286	2.45675802358934e-06\\
206.142857142857	2.36748195866616e-06\\
206.571428571429	2.2807212065273e-06\\
207	2.19644125137078e-06\\
207.428571428571	2.11460631032784e-06\\
207.857142857143	2.03517943319015e-06\\
208.285714285714	1.95812260002966e-06\\
208.714285714286	1.8833968165383e-06\\
209.142857142857	1.81096220795839e-06\\
209.571428571429	1.74077811071714e-06\\
210	1.67280316045297e-06\\
210.428571428571	1.6069953790176e-06\\
210.857142857143	1.54331225827431e-06\\
211.285714285714	1.48171084070638e-06\\
211.714285714286	1.42214779838106e-06\\
212.142857142857	1.36457950773903e-06\\
212.571428571429	1.30896212317656e-06\\
213	1.25525164607768e-06\\
213.428571428571	1.20340399194109e-06\\
213.857142857143	1.15337505440604e-06\\
214.285714285714	1.10512076662928e-06\\
214.714285714286	1.05859715886456e-06\\
215.142857142857	1.01376041452327e-06\\
215.571428571429	9.70566922056667e-07\\
216	9.28973325210688e-07\\
216.428571428571	8.88936569285165e-07\\
216.857142857143	8.50413946025993e-07\\
217.285714285714	8.133631344484e-07\\
217.714285714286	7.77742240253659e-07\\
218.142857142857	7.43509831778483e-07\\
218.571428571429	7.10624973686141e-07\\
219	6.79047258786171e-07\\
219.428571428571	6.48736836166118e-07\\
219.857142857143	6.1965443847948e-07\\
220.285714285714	5.91761405866516e-07\\
220.714285714286	5.65019708224105e-07\\
221.142857142857	5.3939196547171e-07\\
221.571428571429	5.14841464855956e-07\\
222	4.91332177541169e-07\\
222.428571428571	4.68828772796229e-07\\
222.857142857143	4.47296629812186e-07\\
223.285714285714	4.26701848416394e-07\\
223.714285714286	4.07011257981165e-07\\
224.142857142857	3.88192424750445e-07\\
224.571428571429	3.70213657246505e-07\\
225	3.53044010559511e-07\\
225.428571428571	3.36653289489722e-07\\
225.857142857143	3.21012049743889e-07\\
226.285714285714	3.06091598292419e-07\\
226.714285714286	2.91863992057509e-07\\
227.142857142857	2.78302036924717e-07\\
227.571428571429	2.65379282826984e-07\\
228	2.53070021449203e-07\\
228.428571428571	2.41349279932579e-07\\
228.857142857143	2.30192815354813e-07\\
229.285714285714	2.19577107929262e-07\\
229.714285714286	2.09479353306535e-07\\
230.142857142857	1.99877454339141e-07\\
230.571428571429	1.90750012642669e-07\\
231	1.82076318290619e-07\\
231.428571428571	1.73836340171229e-07\\
231.857142857143	1.66010715541669e-07\\
232.285714285714	1.58580738679117e-07\\
232.714285714286	1.5152834958805e-07\\
233.142857142857	1.44836122086881e-07\\
233.571428571429	1.38487251699186e-07\\
234	1.3246554327184e-07\\
234.428571428571	1.26755397812409e-07\\
234.857142857143	1.2134180043682e-07\\
235.285714285714	1.16210306363982e-07\\
235.714285714286	1.11347028088639e-07\\
236.142857142857	1.06738622012287e-07\\
236.571428571429	1.02372274892855e-07\\
237	9.82356902425464e-08\\
237.428571428571	9.43170747454358e-08\\
237.857142857143	9.06051249753455e-08\\
238.285714285714	8.70890135089781e-08\\
238.714285714286	8.37583754329407e-08\\
239.142857142857	8.06032952479127e-08\\
239.571428571429	7.76142928342559e-08\\
240	7.47823108019531e-08\\
240.428571428571	7.20987009762994e-08\\
240.857142857143	6.95552114362407e-08\\
241.285714285714	6.71439736666108e-08\\
241.714285714286	6.48574895083463e-08\\
242.142857142857	6.26886194084611e-08\\
242.571428571429	6.06305689041962e-08\\
243	5.86768774148884e-08\\
243.428571428571	5.68214057789276e-08\\
243.857142857143	5.50583246348362e-08\\
244.285714285714	5.33821025634297e-08\\
244.714285714286	5.17874955976809e-08\\
245.142857142857	5.02695349440021e-08\\
245.571428571429	4.88235172527511e-08\\
246	4.74449932936175e-08\\
246.428571428571	4.61297581559443e-08\\
246.857142857143	4.48738404914279e-08\\
247.285714285714	4.36734931061714e-08\\
247.714285714286	4.25251832283042e-08\\
248.142857142857	4.14255837492579e-08\\
248.571428571429	4.03715628466159e-08\\
249	3.93601765689667e-08\\
249.428571428571	3.83886592053657e-08\\
249.857142857143	3.745441560682e-08\\
250.285714285714	3.65550130525067e-08\\
250.714285714286	3.56881731501064e-08\\
251.142857142857	3.48517645077043e-08\\
251.571428571429	3.40437953848918e-08\\
252	3.32624068768236e-08\\
252.428571428571	3.25058655922559e-08\\
252.857142857143	3.17725574709394e-08\\
253.285714285714	3.10609816525331e-08\\
253.714285714286	3.03697436253824e-08\\
254.142857142857	2.96975500255651e-08\\
254.571428571429	2.90432028558368e-08\\
255	2.84055941233189e-08\\
255.428571428571	2.7783700153425e-08\\
255.857142857143	2.7176577216427e-08\\
256.285714285714	2.65833565406e-08\\
256.714285714286	2.60032394287112e-08\\
257.142857142857	2.5435493322219e-08\\
257.571428571429	2.48794474734183e-08\\
258	2.43344884648995e-08\\
258.428571428571	2.38000573616201e-08\\
258.857142857143	2.32756451347995e-08\\
259.285714285714	2.27607897106658e-08\\
259.714285714286	2.22550723575477e-08\\
260.142857142857	2.17581150232516e-08\\
260.571428571429	2.12695768072163e-08\\
261	2.07891514304618e-08\\
261.428571428571	2.03165644393921e-08\\
261.857142857143	1.98515708902346e-08\\
262.285714285714	1.93939524685967e-08\\
262.714285714286	1.89435159970349e-08\\
263.142857142857	1.85000903521869e-08\\
263.571428571429	1.80635251143407e-08\\
264	1.7633688730651e-08\\
264.428571428571	1.72104659911887e-08\\
264.857142857143	1.67937572021963e-08\\
265.285714285714	1.63834760095869e-08\\
265.714285714286	1.59795486470586e-08\\
266.142857142857	1.55819114015458e-08\\
266.571428571429	1.51905104914887e-08\\
267	1.48053005035102e-08\\
267.428571428571	1.44262427208045e-08\\
267.857142857143	1.4053304853524e-08\\
268.285714285714	1.36864598318295e-08\\
268.714285714286	1.33256846686158e-08\\
269.142857142857	1.29709602324179e-08\\
269.571428571429	1.26222698589459e-08\\
270	1.22795989168441e-08\\
270.428571428571	1.19429344812323e-08\\
270.857142857143	1.16122641856191e-08\\
271.285714285714	1.1287576369069e-08\\
271.714285714286	1.0968858942123e-08\\
272.142857142857	1.06560997798989e-08\\
272.571428571429	1.03492852528855e-08\\
273	1.00484009892965e-08\\
273.428571428571	9.75343103687505e-09\\
273.857142857143	9.46435766092665e-09\\
274.285714285714	9.18116096007304e-09\\
274.714285714286	8.90381905309072e-09\\
275.142857142857	8.63230809621437e-09\\
275.571428571429	8.36660115734465e-09\\
276	8.10666907089281e-09\\
276.428571428571	7.85248018246966e-09\\
276.857142857143	7.60399986982048e-09\\
277.285714285714	7.3611910906291e-09\\
277.714285714286	7.12401395572302e-09\\
278.142857142857	6.8924257329289e-09\\
278.571428571429	6.66638104272019e-09\\
279	6.44583199736001e-09\\
279.428571428571	6.23072796908877e-09\\
279.857142857143	6.02101537070314e-09\\
280.285714285714	5.81663884992764e-09\\
280.714285714286	5.61754011859233e-09\\
281.142857142857	5.4236584412501e-09\\
281.571428571429	5.23493116374528e-09\\
282	5.05129317984901e-09\\
282.428571428571	4.8726774639047e-09\\
282.857142857143	4.6990152349836e-09\\
283.285714285714	4.53023524262552e-09\\
283.714285714286	4.36626522096609e-09\\
284.142857142857	4.20703055859203e-09\\
284.571428571429	4.05245615423064e-09\\
285	3.90246441476809e-09\\
285.428571428571	3.75697731815978e-09\\
285.857142857143	3.61591513825607e-09\\
286.285714285714	3.47919759646394e-09\\
286.714285714286	3.3467430772111e-09\\
287.142857142857	3.21846962119475e-09\\
287.571428571429	3.0942943049051e-09\\
288	2.97413371694626e-09\\
288.428571428571	2.8579039651549e-09\\
288.857142857143	2.74552102746018e-09\\
289.285714285714	2.63690055166348e-09\\
289.714285714286	2.53195803110945e-09\\
290.142857142857	2.43060882230107e-09\\
290.571428571429	2.33276859170421e-09\\
291	2.23835309119177e-09\\
291.428571428571	2.14727848707208e-09\\
291.857142857143	2.05946106924308e-09\\
292.285714285714	1.97481764928269e-09\\
292.714285714286	1.89326558788557e-09\\
293.142857142857	1.81472284011992e-09\\
293.571428571429	1.73910813361428e-09\\
294	1.66634073776262e-09\\
294.428571428571	1.59634086684831e-09\\
294.857142857143	1.52902950162869e-09\\
295.285714285714	1.46432879603933e-09\\
295.714285714286	1.40216170707713e-09\\
296.142857142857	1.34245201480927e-09\\
296.571428571429	1.28512494546721e-09\\
297	1.2301066557664e-09\\
297.428571428571	1.17732455977154e-09\\
297.857142857143	1.12670706025462e-09\\
298.285714285714	1.07818425240042e-09\\
298.714285714286	1.0316869910377e-09\\
299.142857142857	9.87147630864616e-10\\
299.571428571429	9.44499944441006e-10\\
300	9.03678678560095e-10\\
};
\addlegendentry{$V(\bar{x})$}

\end{axis}
\end{tikzpicture}%
